On the Fault-Tolerant Online Bin Packing Problem

We study the fault-tolerant variant of the online bin packing problem. Similar to the classic bin packing problem, an online sequence of items of various sizes should be packed into a minimum number of bins of uniform capacity. For applications such as server consolidation, where bins represent servers and items represent jobs of different loads, it is required to maintain fault-tolerant solutions. In a fault-tolerant packing, any job is replicated into f+1 servers, for some integer f > 1, so that the failure of up to f servers does not interrupt service. We build over a practical model introduced by Li and Tang [SPAA 2017] in which each job of load $x$ has a primary replica of load $x$ and $f$ standby replicas, each of load $x/\eta$, where $\eta >1$ is a parameter of the problem. Upon failure of up to $f$ servers, any primary replica in a failed bin should be replaced by one of its standby replicas so that the extra load of the new primary replica does not cause an overflow in its bin. We study a general setting in which bins might fail while the input is still being revealed. Our main contribution is an algorithm, named Harmonic-Stretch, which maintains fault-tolerant packings under this general setting. We prove that Harmonic-Stretch has an asymptotic competitive ratio of at most 1.75. This is an improvement over the best existing asymptotic competitive ratio 2 of an algorithm by Li and Tang [TPDS 2020], which works under a model in which bins fail only after all items are packed.

==> figs.tex <==
\newcommand{\unavailableGrp}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2034); %set diagram left start at 0, and has height of 2034

%Shape: Rectangle [id:dp2868524460734292] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.55,1558.13) -- (146.2,1558.13) -- (146.2,1658.13) -- (117.55,1658.13) -- cycle ;
%Shape: Rectangle [id:dp20877715191103308] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (117.55,1621) -- (146.2,1621) -- (146.2,1658.13) -- (117.55,1658.13) -- cycle ;
%Shape: Rectangle [id:dp5117335315399871] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (117.55,1577.55) -- (146.2,1577.55) -- (146.2,1621.18) -- (117.55,1621.18) -- cycle ;
%Shape: Rectangle [id:dp2181537755135048] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.93,1558.13) -- (180.58,1558.13) -- (180.58,1658.13) -- (151.93,1658.13) -- cycle ;
%Shape: Rectangle [id:dp03236552913105495] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (151.93,1616.55) -- (180.58,1616.55) -- (180.58,1658.13) -- (151.93,1658.13) -- cycle ;
%Shape: Rectangle [id:dp9262976435424979] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (151.93,1614.55) -- (180.58,1614.55) -- (180.58,1658.13) -- (151.93,1658.13) -- cycle ;
%Shape: Rectangle [id:dp8388853221912778] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (186.26,1615.55) -- (214.92,1615.55) -- (214.92,1658.13) -- (186.26,1658.13) -- cycle ;
%Shape: Rectangle [id:dp10500143850256327] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (186.26,1558) -- (214.92,1558) -- (214.92,1615) -- (186.26,1615) -- cycle ;
%Shape: Rectangle [id:dp8368192884218633] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (220.74,1614.55) -- (249.39,1614.55) -- (249.39,1658.13) -- (220.74,1658.13) -- cycle ;
%Shape: Rectangle [id:dp37203738089629557] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (220.74,1557.5) -- (249.39,1557.5) -- (249.39,1614.18) -- (220.74,1614.18) -- cycle ;
%Shape: Rectangle [id:dp8383493195235399] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (254.74,1612.55) -- (283.39,1612.55) -- (283.39,1658.13) -- (254.74,1658.13) -- cycle ;
%Shape: Rectangle [id:dp9751389512716315] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.74,1558) -- (283.39,1558) -- (283.39,1612) -- (254.74,1612) -- cycle ;
%Shape: Rectangle [id:dp11309284297697175] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (323.12,1593.76) -- (351.77,1593.76) -- (351.77,1607.95) -- (323.12,1607.95) -- cycle ;
%Shape: Rectangle [id:dp6813522807329389] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (323.12,1579.57) -- (351.77,1579.57) -- (351.77,1593.76) -- (323.12,1593.76) -- cycle ;
%Shape: Rectangle [id:dp2484089792876536] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (323.12,1622.5) -- (351.77,1622.5) -- (351.77,1658.33) -- (323.12,1658.33) -- cycle ;
%Shape: Rectangle [id:dp19149656640185797] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (358.7,1618.5) -- (387.35,1618.5) -- (387.35,1658.33) -- (358.7,1658.33) -- cycle ;
%Shape: Rectangle [id:dp03216457677199758] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (323.12,1607.95) -- (351.77,1607.95) -- (351.77,1622.14) -- (323.12,1622.14) -- cycle ;
%Shape: Rectangle [id:dp9100519693420961] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.7,1574.01) -- (387.35,1574.01) -- (387.35,1588.91) -- (358.7,1588.91) -- cycle ;
%Shape: Rectangle [id:dp7872050974880831] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (323.12,1563.51) -- (351.77,1563.51) -- (351.77,1579.57) -- (323.12,1579.57) -- cycle ;
%Shape: Rectangle [id:dp8143907715649938] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.7,1557.5) -- (387.35,1557.5) -- (387.35,1574.12) -- (358.7,1574.12) -- cycle ;
%Shape: Rectangle [id:dp8766314953523644] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (358.7,1604.95) -- (387.35,1604.95) -- (387.35,1619.4) -- (358.7,1619.4) -- cycle ;
%Shape: Rectangle [id:dp28553503427571636] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (151.93,1575.91) -- (180.58,1575.91) -- (180.58,1614.55) -- (151.93,1614.55) -- cycle ;
%Shape: Rectangle [id:dp38386196381067883] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (403.12,1617.76) -- (431.77,1617.76) -- (431.77,1631.95) -- (403.12,1631.95) -- cycle ;
%Shape: Rectangle [id:dp32462468642169506] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (403.12,1601.5) -- (431.77,1601.5) -- (431.77,1617.76) -- (403.12,1617.76) -- cycle ;
%Shape: Rectangle [id:dp1656897194714153] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (403.12,1646.51) -- (431.77,1646.51) -- (431.77,1658.33) -- (403.12,1658.33) -- cycle ;
%Shape: Rectangle [id:dp9641941262624405] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (438.7,1644.14) -- (467.35,1644.14) -- (467.35,1658.33) -- (438.7,1658.33) -- cycle ;
%Shape: Rectangle [id:dp7541555304486667] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (403.12,1631.95) -- (431.77,1631.95) -- (431.77,1646.14) -- (403.12,1646.14) -- cycle ;
%Shape: Rectangle [id:dp5604466131509152] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (438.7,1629.95) -- (467.35,1629.95) -- (467.35,1644.14) -- (438.7,1644.14) -- cycle ;
%Shape: Rectangle [id:dp5746351049069012] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.7,1597) -- (467.35,1597) -- (467.35,1613.91) -- (438.7,1613.91) -- cycle ;
%Shape: Rectangle [id:dp7927031324011089] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (403.12,1558.5) -- (431.77,1558.5) -- (431.77,1603) -- (403.12,1603) -- cycle ;
%Shape: Rectangle [id:dp10179713553693137] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.7,1581.6) -- (467.35,1581.6) -- (467.35,1597.72) -- (438.7,1597.72) -- cycle ;
%Shape: Rectangle [id:dp2447554982678959] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (438.7,1629.95) -- (467.35,1629.95) -- (467.35,1644.4) -- (438.7,1644.4) -- cycle ;
%Shape: Rectangle [id:dp44822461687853354] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (483.12,1617.76) -- (511.77,1617.76) -- (511.77,1631.95) -- (483.12,1631.95) -- cycle ;
%Shape: Rectangle [id:dp2561422847861945] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (483.12,1603.57) -- (511.77,1603.57) -- (511.77,1617.76) -- (483.12,1617.76) -- cycle ;
%Shape: Rectangle [id:dp02350416274581346] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (483.12,1646.5) -- (511.77,1646.5) -- (511.77,1658.33) -- (483.12,1658.33) -- cycle ;
%Shape: Rectangle [id:dp09210351855096688] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (518.7,1644.14) -- (547.35,1644.14) -- (547.35,1658.33) -- (518.7,1658.33) -- cycle ;
%Shape: Rectangle [id:dp5297007067314976] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (483.12,1631.95) -- (511.77,1631.95) -- (511.77,1646.14) -- (483.12,1646.14) -- cycle ;
%Shape: Rectangle [id:dp9637116453301109] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (518.7,1629.95) -- (547.35,1629.95) -- (547.35,1644.14) -- (518.7,1644.14) -- cycle ;
%Shape: Rectangle [id:dp48144528787540586] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.7,1597.5) -- (547.35,1597.5) -- (547.35,1613.91) -- (518.7,1613.91) -- cycle ;
%Shape: Rectangle [id:dp6978750523076609] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (483.12,1587.5) -- (511.77,1587.5) -- (511.77,1603.56) -- (483.12,1603.56) -- cycle ;
%Shape: Rectangle [id:dp7794520920474999] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.7,1581.59) -- (547.35,1581.59) -- (547.35,1597.71) -- (518.7,1597.71) -- cycle ;
%Shape: Rectangle [id:dp373170038055751] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (518.7,1629.95) -- (547.35,1629.95) -- (547.35,1644.39) -- (518.7,1644.39) -- cycle ;
%Shape: Brace [id:dp6502697758740377] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (119.8,1680.93) .. controls (119.8,1685.6) and (122.13,1687.93) .. (126.8,1687.93) -- (192,1687.93) .. controls (198.67,1687.93) and (202,1690.26) .. (202,1694.93) .. controls (202,1690.26) and (205.33,1687.93) .. (212,1687.93)(209,1687.93) -- (277.2,1687.93) .. controls (281.87,1687.93) and (284.2,1685.6) .. (284.2,1680.93) ;
%Shape: Brace [id:dp9229177324379589] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (323.8,1680.93) .. controls (323.8,1685.6) and (326.13,1687.93) .. (330.8,1687.93) -- (426.8,1687.93) .. controls (433.47,1687.93) and (436.8,1690.26) .. (436.8,1694.93) .. controls (436.8,1690.26) and (440.13,1687.93) .. (446.8,1687.93)(443.8,1687.93) -- (542.8,1687.93) .. controls (547.47,1687.93) and (549.8,1685.6) .. (549.8,1680.93) ;
%Shape: Rectangle [id:dp14092192122879377] 
\draw   (186.26,1558.13) -- (214.92,1558.13) -- (214.92,1658.13) -- (186.26,1658.13) -- cycle ;
%Shape: Rectangle [id:dp21458494421494856] 
\draw   (220.74,1558.13) -- (249.39,1558.13) -- (249.39,1658.13) -- (220.74,1658.13) -- cycle ;
%Shape: Rectangle [id:dp27879009319181236] 
\draw   (254.74,1558.13) -- (283.39,1558.13) -- (283.39,1658.13) -- (254.74,1658.13) -- cycle ;
%Shape: Rectangle [id:dp27569709280614063] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (518.7,1613.5) -- (547.35,1613.5) -- (547.35,1629.94) -- (518.7,1629.94) -- cycle ;
%Shape: Rectangle [id:dp7469564122105359] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (438.7,1613.51) -- (467.35,1613.51) -- (467.35,1629.95) -- (438.7,1629.95) -- cycle ;
%Shape: Rectangle [id:dp03519298892285638] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.7,1588.51) -- (387.35,1588.51) -- (387.35,1604.95) -- (358.7,1604.95) -- cycle ;
%Shape: Rectangle [id:dp10138549971596333] 
\draw   (358.7,1558.41) -- (387.35,1558.41) -- (387.35,1658.5) -- (358.7,1658.5) -- cycle ;
%Shape: Rectangle [id:dp8929194574669963] 
\draw   (438.7,1558.41) -- (467.35,1558.41) -- (467.35,1658) -- (438.7,1658) -- cycle ;
%Shape: Rectangle [id:dp049035028094904565] 
\draw   (403.12,1558.41) -- (431.77,1558.41) -- (431.77,1658.5) -- (403.12,1658.5) -- cycle ;
%Shape: Rectangle [id:dp5155064331749508] 
\draw   (323.12,1558.41) -- (351.77,1558.41) -- (351.77,1658) -- (323.12,1658) -- cycle ;
%Shape: Rectangle [id:dp04320786495777873] 
\draw   (483.12,1558.4) -- (511.77,1558.4) -- (511.77,1658.5) -- (483.12,1658.5) -- cycle ;
%Curve Lines [id:da6389817447128214] 
\draw [color={rgb, 255:red, 253; green, 167; blue, 23 }  ,draw opacity=0.7 ]   (136.5,1648) .. controls (221.18,1685.15) and (318.2,1650.14) .. (335.84,1641.27) ;
\draw [shift={(337.44,1640.42)}, rotate = 509.85] [color={rgb, 255:red, 253; green, 167; blue, 23 }  ,draw opacity=0.7 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5351228266138628] 
\draw [color={rgb, 255:red, 126; green, 126; blue, 126 }  ,draw opacity=0.57 ]   (131.25,1588) .. controls (238.67,1543.45) and (340.53,1600.26) .. (372.09,1637.3) ;
\draw [shift={(373.03,1638.42)}, rotate = 230.56] [color={rgb, 255:red, 126; green, 126; blue, 126 }  ,draw opacity=0.57 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da1907203295933506] 
\draw [color={rgb, 255:red, 250; green, 166; blue, 142 }  ,draw opacity=0.7 ]   (266.75,1625.5) .. controls (323.57,1576.69) and (398.94,1582.43) .. (415.93,1582.52) ;
\draw [shift={(417.75,1582.5)}, rotate = 537.71] [color={rgb, 255:red, 250; green, 166; blue, 142 }  ,draw opacity=0.7 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp886012527376] 
\draw   (518.7,1558.4) -- (547.35,1558.4) -- (547.35,1658) -- (518.7,1658) -- cycle ;

% Text Node
\draw (124,1634.33) node [anchor=north west][inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (160,1633.33) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (193,1633.33) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (228,1633.33) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (261,1631.33) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (124,1594.33) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (160,1590.33) node [anchor=north west][inner sep=0.75pt]    {$a_{6}$};
% Text Node
\draw (328.55,1663.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}^{1}$};
% Text Node
\draw (363.55,1663.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}^{1}$};
% Text Node
\draw (408.55,1663.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}^{2}$};
% Text Node
\draw (447.55,1663.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}^{2}$};
% Text Node
\draw (489.12,1663.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}^{3}$};
% Text Node
\draw (529.7,1663.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}^{3}$};
% Text Node
\draw (165.4,1695.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {primary bins};
% Text Node
\draw (400,1694.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {standby bins};
% Text Node
\draw (160.53,1666.13) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (192.86,1666.13) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (226.34,1666.13) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};
% Text Node
\draw (261.15,1666.13) node [anchor=north west][inner sep=0.75pt]    {$B_{4}$};
% Text Node
\draw (124.53,1666.13) node [anchor=north west][inner sep=0.75pt]    {$B_{0}$};
% Text Node
\draw (133.76,1672.44) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
% Text Node
\draw (270.76,1672.44) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};


\end{tikzpicture}
}

\newcommand{\defPartA}{
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,1595); %set diagram left start at 0, and has height of 1595
		
		%Rounded Rect [id:dp2411022602468138] 
		\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.07 ] (12.93,1053.04) .. controls (12.93,1036.08) and (26.69,1022.32) .. (43.65,1022.32) -- (448.49,1022.32) .. controls (465.45,1022.32) and (479.21,1036.08) .. (479.21,1053.04) -- (479.21,1145.2) .. controls (479.21,1162.17) and (465.45,1175.92) .. (448.49,1175.92) -- (43.65,1175.92) .. controls (26.69,1175.92) and (12.93,1162.17) .. (12.93,1145.2) -- cycle ;
		%Shape: Rectangle [id:dp7797035468710676] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (23.13,1106.27) -- (51.73,1106.27) -- (51.73,1150.48) -- (23.13,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp35828933969447196] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (23.13,1073.11) -- (51.73,1073.11) -- (51.73,1106.27) -- (23.13,1106.27) -- cycle ;
		%Shape: Rectangle [id:dp6245479601208319] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (23.13,1051.01) -- (51.73,1051.01) -- (51.73,1073.11) -- (23.13,1073.11) -- cycle ;
		%Shape: Rectangle [id:dp9440086139081227] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (56.64,1085.28) -- (85.25,1085.28) -- (85.25,1150.48) -- (56.64,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp7669535475429976] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (56.64,1068.7) -- (85.25,1068.7) -- (85.25,1085.28) -- (56.64,1085.28) -- cycle ;
		%Shape: Rectangle [id:dp15996958178268827] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (90.16,1128.38) -- (118.77,1128.38) -- (118.77,1150.48) -- (90.16,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp03436087278439692] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (123.68,1128.38) -- (152.29,1128.38) -- (152.29,1150.48) -- (123.68,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp18020940483665937] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (90.16,1111.8) -- (118.77,1111.8) -- (118.77,1128.38) -- (90.16,1128.38) -- cycle ;
		%Shape: Rectangle [id:dp7735380981747497] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (123.68,1095.22) -- (152.29,1095.22) -- (152.29,1128.38) -- (123.68,1128.38) -- cycle ;
		%Shape: Rectangle [id:dp9000078506110034] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (90.16,1079.44) -- (118.77,1079.44) -- (118.77,1111.8) -- (90.16,1111.8) -- cycle ;
		%Shape: Rectangle [id:dp69162506676772] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (90.16,1079.3) -- (118.77,1079.3) -- (118.77,1066.23) -- (90.16,1066.23) -- cycle ;
		%Shape: Rectangle [id:dp21146695375890356] 
		\draw   (23.13,1039.95) -- (51.73,1039.95) -- (51.73,1150.48) -- (23.13,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp6789427003306383] 
		\draw   (56.64,1039.95) -- (85.25,1039.95) -- (85.25,1150.48) -- (56.64,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp2753225404708739] 
		\draw   (90.16,1039.95) -- (118.77,1039.95) -- (118.77,1150.48) -- (90.16,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp6844809374577541] 
		\draw   (123.68,1039.95) -- (152.29,1039.95) -- (152.29,1150.48) -- (123.68,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp44449026535543035] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (56.64,1068.7) -- (85.25,1068.7) -- (85.25,1055.63) -- (56.64,1055.63) -- cycle ;
		%Shape: Rectangle [id:dp9833344394784871] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (180.48,1106.29) -- (209.08,1106.29) -- (209.08,1150.5) -- (180.48,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp9209735848516709] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (180.48,1073.14) -- (209.08,1073.14) -- (209.08,1106.29) -- (180.48,1106.29) -- cycle ;
		%Shape: Rectangle [id:dp11413515232718341] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (180.48,1051.03) -- (209.08,1051.03) -- (209.08,1073.14) -- (180.48,1073.14) -- cycle ;
		%Shape: Rectangle [id:dp6893129677149628] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (214,1085.28) -- (242.6,1085.28) -- (242.6,1150.5) -- (214,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp06983193598342563] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (214,1068.93) -- (242.6,1068.93) -- (242.6,1085.51) -- (214,1085.51) -- cycle ;
		%Shape: Rectangle [id:dp4126796462576199] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (247.52,1128.4) -- (276.12,1128.4) -- (276.12,1150.5) -- (247.52,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp22906604543448106] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (247.52,1060.95) -- (276.12,1060.95) -- (276.12,1096.25) -- (247.52,1096.25) -- cycle ;
		%Shape: Rectangle [id:dp24543660033221393] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (180.48,1039.98) -- (209.08,1039.98) -- (209.08,1150.5) -- (180.48,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp8884508493383523] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (214,1039.98) -- (242.6,1039.98) -- (242.6,1150.5) -- (214,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp07781574796303214] 
		\draw   (281.04,1039.98) -- (309.64,1039.98) -- (309.64,1150.5) -- (281.04,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp8055527501909721] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (214,1068.93) -- (242.6,1068.93) -- (242.6,1055.86) -- (214,1055.86) -- cycle ;
		%Shape: Rectangle [id:dp4747002890045766] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (281.04,1106.29) -- (309.64,1106.29) -- (309.64,1150.5) -- (281.04,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp2013049741320001] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (247.52,1095.24) -- (276.12,1095.24) -- (276.12,1128.4) -- (247.52,1128.4) -- cycle ;
		%Shape: Rectangle [id:dp9171959910312497] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (281.04,1039.54) -- (309.64,1039.54) -- (309.64,1106.29) -- (281.04,1106.29) -- cycle ;
		%Shape: Rectangle [id:dp8019714448811255] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (247.66,1040.33) -- (276.27,1040.33) -- (276.27,1062.43) -- (247.66,1062.43) -- cycle ;
		%Curve Lines [id:da491830033446335] 
		\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.7 ]   (200.23,1121.1) .. controls (225.92,1082.07) and (278.32,1116.7) .. (291.67,1124.13) ;
		\draw [shift={(293.29,1124.99)}, rotate = 206.01] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.7 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da5132975819318708] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ]   (227.13,1115.26) .. controls (242.52,1035.56) and (275.06,1048.55) .. (293.03,1062.78) ;
		\draw [shift={(294.38,1063.87)}, rotate = 219.6] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da3998298164600165] 
		\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.87 ]   (199.35,1083.63) .. controls (218.8,1064.56) and (241.27,1084.85) .. (262.37,1102.15) ;
		\draw [shift={(263.67,1103.21)}, rotate = 219.2] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.87 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Curve Lines [id:da8259047522775214] 
		\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.57 ]   (193.17,1054.92) .. controls (203.42,1022.33) and (234.33,1013.93) .. (260.92,1048.1) ;
		\draw [shift={(262.13,1049.69)}, rotate = 233.29] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.57 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		%Right Arrow [id:dp6292156049497177] 
		\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (157.65,1092.61) -- (168.59,1092.61) -- (168.59,1089.82) -- (175.89,1095.4) -- (168.59,1100.98) -- (168.59,1098.19) -- (157.65,1098.19) -- cycle ;
		%Shape: Rectangle [id:dp01872832301923033] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (372.78,1085.28) -- (401.39,1085.28) -- (401.39,1150.5) -- (372.78,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp7896534725911066] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (372.78,1068.93) -- (401.39,1068.93) -- (401.39,1085.51) -- (372.78,1085.51) -- cycle ;
		%Shape: Rectangle [id:dp9457390592256798] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (372.78,1039.98) -- (401.39,1039.98) -- (401.39,1150.5) -- (372.78,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp36142413538454066] 
		\draw   (439.82,1039.98) -- (468.42,1039.98) -- (468.42,1150.5) -- (439.82,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp5298239184765217] 
		\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (372.78,1068.93) -- (401.39,1068.93) -- (401.39,1055.86) -- (372.78,1055.86) -- cycle ;
		%Shape: Rectangle [id:dp03020940563761032] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (439.82,1128.88) -- (468.42,1128.88) -- (468.42,1150.5) -- (439.82,1150.5) -- cycle ;
		%Shape: Rectangle [id:dp9702151382680531] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (439.82,1061.86) -- (468.42,1061.86) -- (468.42,1128.62) -- (439.82,1128.62) -- cycle ;
		%Right Arrow [id:dp49819487348217417] 
		\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (316.44,1092.61) -- (327.38,1092.61) -- (327.38,1089.82) -- (334.67,1095.4) -- (327.38,1100.98) -- (327.38,1098.19) -- (316.44,1098.19) -- cycle ;
		%Shape: Rectangle [id:dp5847665156956496] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (338.93,1106.27) -- (367.54,1106.27) -- (367.54,1150.48) -- (338.93,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp574971732239397] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (338.93,1073.11) -- (367.54,1073.11) -- (367.54,1106.27) -- (338.93,1106.27) -- cycle ;
		%Shape: Rectangle [id:dp3308213139874643] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (338.93,1051.01) -- (367.54,1051.01) -- (367.54,1073.11) -- (338.93,1073.11) -- cycle ;
		%Shape: Rectangle [id:dp10655150666514546] 
		\draw   (338.93,1039.95) -- (367.54,1039.95) -- (367.54,1150.48) -- (338.93,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp6483461813443332] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (405.97,1128.38) -- (434.58,1128.38) -- (434.58,1150.48) -- (405.97,1150.48) -- cycle ;
		%Shape: Rectangle [id:dp1685976486580647] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (405.97,1111.8) -- (434.58,1111.8) -- (434.58,1128.38) -- (405.97,1128.38) -- cycle ;
		%Shape: Rectangle [id:dp21989842811342997] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (405.97,1079.44) -- (434.58,1079.44) -- (434.58,1111.8) -- (405.97,1111.8) -- cycle ;
		%Shape: Rectangle [id:dp5675585876051128] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (405.97,1079.3) -- (434.58,1079.3) -- (434.58,1066.23) -- (405.97,1066.23) -- cycle ;
		%Shape: Rectangle [id:dp16533428585498045] 
		\draw   (405.97,1039.95) -- (434.58,1039.95) -- (434.58,1150.48) -- (405.97,1150.48) -- cycle ;
		%Curve Lines [id:da9616885544559828] 
		\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ]   (387.68,1112.83) .. controls (394.14,1079.36) and (404.5,1075.91) .. (415.03,1072.44) .. controls (425.08,1069.13) and (438.06,1077.02) .. (449.58,1083.67) ;
		\draw [shift={(451.2,1084.61)}, rotate = 209.77] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
		
		% Text Node
		\draw (41.39,1131.01) node  [font=\small] [align=left] {$ $0.4 \ $ $};
		% Text Node
		\draw (37.76,1092.65) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (70.83,1118) node  [font=\small] [align=left] {$ $0.6};
		% Text Node
		\draw (71.29,1077.64) node  [font=\small] [align=left] {0.15};
		% Text Node
		\draw (103.71,1120.95) node  [font=\small] [align=left] {0.15};
		% Text Node
		\draw (104.52,1140.29) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (137.99,1139.43) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (104.58,1096.07) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (137.65,1113.13) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (38.3,1064.19) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (71.88,1062.25) node  [font=\small] [align=left] {$ $0.1$ $};
		% Text Node
		\draw (105.4,1071.98) node  [font=\small] [align=left] {$ $0.1$ $};
		% Text Node
		\draw (38.74,1161.15) node   [align=left] {$\displaystyle B_{1}$};
		% Text Node
		\draw (70.81,1161.15) node   [align=left] {$\displaystyle B_{2}$};
		% Text Node
		\draw (106.1,1161.15) node   [align=left] {$\displaystyle B_{3}$};
		% Text Node
		\draw (139.62,1161.15) node   [align=left] {$\displaystyle B_{4}$};
		% Text Node
		\draw (296.14,1131.01) node  [font=\small] [align=left] {$ $0.4$ $};
		% Text Node
		\draw (196,1092.67) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (227.3,1123.86) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.6};
		% Text Node
		\draw (227.6,1077.88) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {0.15};
		% Text Node
		\draw (262.75,1139.32) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (262.52,1080.1) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (195.65,1064.22) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (229.23,1062.27) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.1$ $};
		% Text Node
		\draw (196.98,1161.17) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}$};
		% Text Node
		\draw (229.93,1161.17) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{2}$};
		% Text Node
		\draw (263.7,1161.17) node   [align=left] {$\displaystyle B_{3}$};
		% Text Node
		\draw (296.97,1161.17) node   [align=left] {$\displaystyle B_{4}$};
		% Text Node
		\draw (262.3,1114.08) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (196.37,1130.04) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.4$ $};
		% Text Node
		\draw (294.62,1072.28) node  [font=\small] [align=left] {$ $0.6};
		% Text Node
		\draw (261.95,1053.51) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (29.42,1111.88) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (29.42,1078.79) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (63.06,1090.47) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (29.42,1055.44) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (194.06,1163.37) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
		% Text Node
		\draw (228.62,1164.92) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
		% Text Node
		\draw (454.12,1139.69) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (386.09,1123.86) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.6};
		% Text Node
		\draw (386.39,1077.88) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {0.15};
		% Text Node
		\draw (388.02,1062.27) node  [font=\small,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.1$ $};
		% Text Node
		\draw (388.71,1161.17) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{2}$};
		% Text Node
		\draw (422.49,1161.17) node   [align=left] {$\displaystyle B_{3}$};
		% Text Node
		\draw (455.75,1161.17) node   [align=left] {$\displaystyle B_{4}$};
		% Text Node
		\draw (453.4,1094.66) node  [font=\small] [align=left] {$ $0.6};
		% Text Node
		\draw (387.4,1164.92) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
		% Text Node
		\draw (357.2,1131.01) node  [font=\small] [align=left] {$ $0.4 \ $ $};
		% Text Node
		\draw (353.57,1092.65) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (354.11,1064.19) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (354.55,1161.15) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0.67,0.08}{B}\textcolor[rgb]{0,0.67,0.08}{_{1}}$};
		% Text Node
		\draw (345.23,1111.88) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (345.23,1078.79) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (345.23,1055.44) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (254.37,1100.2) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (446.8,1067.11) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (419.51,1120.95) node  [font=\small] [align=left] {0.15};
		% Text Node
		\draw (420.33,1140.29) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (420.39,1096.07) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (421.21,1071.98) node  [font=\small] [align=left] {$ $0.1$ $};
		% Text Node
		\draw (288.89,1044.73) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (288.01,1110.91) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (187.33,1111.88) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
		% Text Node
		\draw (187.33,1078.79) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
		% Text Node
		\draw (220.97,1090.47) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
		% Text Node
		\draw (187.33,1055.44) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
		% Text Node
		\draw (379.75,1090.47) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
		% Text Node
		\draw (90.74,1188.15) node   [align=left] {$\displaystyle t_{0}$};
		% Text Node
		\draw (245.74,1189.15) node   [align=left] {$\displaystyle t_{1}$};
		% Text Node
		\draw (406.74,1189.15) node   [align=left] {$\displaystyle t_{2}$};
		
		
	\end{tikzpicture}
}

\newcommand{\defPartB}{
	
	
	
	\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
	
	\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
		%uncomment if require: \path (0,1595); %set diagram left start at 0, and has height of 1595
		
		%Rounded Rect [id:dp30513163911803254] 
		\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.09 ] (492.03,1054.38) .. controls (492.03,1037.32) and (505.86,1023.49) .. (522.92,1023.49) -- (619.01,1023.49) .. controls (636.07,1023.49) and (649.9,1037.32) .. (649.9,1054.38) -- (649.9,1147.03) .. controls (649.9,1164.09) and (636.07,1177.92) .. (619.01,1177.92) -- (522.92,1177.92) .. controls (505.86,1177.92) and (492.03,1164.09) .. (492.03,1147.03) -- cycle ;
		%Shape: Rectangle [id:dp3645025381794236] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (506.57,1107.27) -- (535.18,1107.27) -- (535.18,1151.48) -- (506.57,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp00865203702634898] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (506.57,1074.11) -- (535.18,1074.11) -- (535.18,1107.27) -- (506.57,1107.27) -- cycle ;
		%Shape: Rectangle [id:dp048141160612160006] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (506.57,1052) -- (535.18,1052) -- (535.18,1074.11) -- (506.57,1074.11) -- cycle ;
		%Shape: Rectangle [id:dp16065074842038563] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (540.09,1083.33) -- (568.7,1083.33) -- (568.7,1151.48) -- (540.09,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp4965831461933228] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (607.13,1077.38) -- (635.73,1077.38) -- (635.73,1093.95) -- (607.13,1093.95) -- cycle ;
		%Shape: Rectangle [id:dp13026290729016687] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (573.61,1129.37) -- (602.21,1129.37) -- (602.21,1151.48) -- (573.61,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp314544207877002] 
		\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (607.13,1129.37) -- (635.73,1129.37) -- (635.73,1151.48) -- (607.13,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp9663277299776567] 
		\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (573.61,1112.79) -- (602.21,1112.79) -- (602.21,1129.37) -- (573.61,1129.37) -- cycle ;
		%Shape: Rectangle [id:dp027228430431219364] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (607.13,1093.29) -- (635.73,1093.29) -- (635.73,1130.04) -- (607.13,1130.04) -- cycle ;
		%Shape: Rectangle [id:dp6373303321622368] 
		\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (573.61,1077.49) -- (602.21,1077.49) -- (602.21,1112.79) -- (573.61,1112.79) -- cycle ;
		%Shape: Rectangle [id:dp3128659677600807] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (573.61,1078.35) -- (602.21,1078.35) -- (602.21,1065.28) -- (573.61,1065.28) -- cycle ;
		%Shape: Rectangle [id:dp9960827891497874] 
		\draw   (506.57,1040.95) -- (535.18,1040.95) -- (535.18,1151.48) -- (506.57,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp014033398356942506] 
		\draw   (540.09,1040.95) -- (568.7,1040.95) -- (568.7,1151.48) -- (540.09,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp21393248982485868] 
		\draw   (573.61,1040.95) -- (602.21,1040.95) -- (602.21,1151.48) -- (573.61,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp5196749793149638] 
		\draw   (607.13,1040.95) -- (635.73,1040.95) -- (635.73,1151.48) -- (607.13,1151.48) -- cycle ;
		%Shape: Rectangle [id:dp166737747091517] 
		\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (540.09,1083.56) -- (568.7,1083.56) -- (568.7,1070.49) -- (540.09,1070.49) -- cycle ;
		
		% Text Node
		\draw (525.72,1131.01) node  [font=\small] [align=left] {$ $0.4 \ $ $};
		% Text Node
		\draw (522.09,1093.65) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (554.28,1118.02) node  [font=\small] [align=left] {$ $0.6};
		% Text Node
		\draw (621.34,1085.34) node  [font=\footnotesize] [align=left] {0.15};
		% Text Node
		\draw (588.04,1121.95) node  [font=\small] [align=left] {0.15};
		% Text Node
		\draw (588.85,1141.26) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (621.55,1141.26) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (588.03,1096.09) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (621.98,1112.18) node  [font=\small] [align=left] {$ $0.3$ $};
		% Text Node
		\draw (522.63,1065.19) node  [font=\small] [align=left] {$ $0.2$ $};
		% Text Node
		\draw (554.33,1076.87) node  [font=\small] [align=left] {$ $0.1$ $};
		% Text Node
		\draw (588.85,1071.03) node  [font=\small] [align=left] {$ $0.1$ $};
		% Text Node
		\draw (520.43,1162.14) node   [align=left] {$\displaystyle B_{1}$};
		% Text Node
		\draw (555.14,1162.14) node   [align=left] {$\displaystyle B_{2}$};
		% Text Node
		\draw (587.78,1162.14) node   [align=left] {$\displaystyle B_{3}$};
		% Text Node
		\draw (622.18,1162.14) node   [align=left] {$\displaystyle B_{4}$};
		% Text Node
		\draw (512.87,1112.87) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (512.87,1079.79) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (546.63,1089.5) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (512.87,1056.43) node  [font=\scriptsize]  {$p$};
		% Text Node
		\draw (577.74,1189.15) node   [align=left] {$\displaystyle t_{0}$};
		
		
	\end{tikzpicture}
}

\newcommand{\figdesss}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1429); %set diagram left start at 0, and has height of 1429

%Shape: Rectangle [id:dp4340523313975544] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.67,1236.47) -- (393.32,1236.47) -- (393.32,1335.5) -- (364.67,1335.5) -- cycle ;
%Shape: Rectangle [id:dp2809855343406793] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.55,1236.93) -- (140.2,1236.93) -- (140.2,1335.47) -- (111.55,1335.47) -- cycle ;
%Shape: Rectangle [id:dp5390715165706692] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (111.55,1294.49) -- (140.2,1294.49) -- (140.2,1335.47) -- (111.55,1335.47) -- cycle ;
%Shape: Rectangle [id:dp3526763430102571] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (111.55,1247.93) -- (140.2,1247.93) -- (140.2,1295.11) -- (111.55,1295.11) -- cycle ;
%Shape: Rectangle [id:dp11299190514007584] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.93,1236.93) -- (175.58,1236.93) -- (175.58,1335.47) -- (146.93,1335.47) -- cycle ;
%Shape: Rectangle [id:dp41967584834894267] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (146.93,1294.49) -- (175.58,1294.49) -- (175.58,1335.47) -- (146.93,1335.47) -- cycle ;
%Shape: Rectangle [id:dp4356625191963286] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (146.93,1292.52) -- (175.58,1292.52) -- (175.58,1335.47) -- (146.93,1335.47) -- cycle ;
%Shape: Rectangle [id:dp022837997037186142] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.26,1236.93) -- (210.92,1236.93) -- (210.92,1335.47) -- (182.26,1335.47) -- cycle ;
%Shape: Rectangle [id:dp004978229803496825] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (182.26,1293.5) -- (210.92,1293.5) -- (210.92,1335.47) -- (182.26,1335.47) -- cycle ;
%Shape: Rectangle [id:dp8012550815510127] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (182.26,1250.93) -- (210.92,1250.93) -- (210.92,1293.14) -- (182.26,1293.14) -- cycle ;
%Shape: Rectangle [id:dp519797478468446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.74,1236.93) -- (246.39,1236.93) -- (246.39,1335.47) -- (217.74,1335.47) -- cycle ;
%Shape: Rectangle [id:dp4279725726260566] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (217.74,1292.52) -- (246.39,1292.52) -- (246.39,1335.47) -- (217.74,1335.47) -- cycle ;
%Shape: Rectangle [id:dp558694172461502] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (217.74,1248.93) -- (246.39,1248.93) -- (246.39,1293.14) -- (217.74,1293.14) -- cycle ;
%Shape: Rectangle [id:dp6298767643582108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.15,1236.42) -- (361.8,1236.42) -- (361.8,1335.5) -- (333.15,1335.5) -- cycle ;
%Shape: Rectangle [id:dp2208190070205185] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.63,1236.47) -- (330.29,1236.47) -- (330.29,1335) -- (301.63,1335) -- cycle ;
%Shape: Rectangle [id:dp24717720178761615] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.7,1236.47) -- (438.35,1236.47) -- (438.35,1279.47) -- (409.7,1279.47) -- cycle ;
%Shape: Rectangle [id:dp5213331592795891] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.22,1236.47) -- (469.87,1236.47) -- (469.87,1279.47) -- (441.22,1279.47) -- cycle ;
%Shape: Rectangle [id:dp001588312140228254] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.73,1236.47) -- (501.38,1236.47) -- (501.38,1279.47) -- (472.73,1279.47) -- cycle ;
%Shape: Rectangle [id:dp5875500531254605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.25,1236.47) -- (532.9,1236.47) -- (532.9,1279.47) -- (504.25,1279.47) -- cycle ;
%Shape: Rectangle [id:dp7768427510142772] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.12,1236.47) -- (298.77,1236.47) -- (298.77,1335) -- (270.12,1335) -- cycle ;
%Shape: Rectangle [id:dp23941462393288893] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (333.15,1281.32) -- (361.8,1281.32) -- (361.8,1295.41) -- (333.15,1295.41) -- cycle ;
%Shape: Rectangle [id:dp7901003592725562] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (364.67,1295.41) -- (393.32,1295.41) -- (393.32,1309.49) -- (364.67,1309.49) -- cycle ;
%Shape: Rectangle [id:dp46940643300556006] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (270.12,1295.41) -- (298.77,1295.41) -- (298.77,1309.49) -- (270.12,1309.49) -- cycle ;
%Shape: Rectangle [id:dp14391515150726542] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (333.15,1309.49) -- (361.8,1309.49) -- (361.8,1323.58) -- (333.15,1323.58) -- cycle ;
%Shape: Rectangle [id:dp9941299341520711] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (270.12,1281.32) -- (298.77,1281.32) -- (298.77,1295.41) -- (270.12,1295.41) -- cycle ;
%Shape: Rectangle [id:dp043468692122573094] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (301.63,1309.49) -- (330.29,1309.49) -- (330.29,1323.58) -- (301.63,1323.58) -- cycle ;
%Shape: Rectangle [id:dp28617915330139576] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (270.12,1324) -- (298.77,1324) -- (298.77,1335.67) -- (270.12,1335.67) -- cycle ;
%Shape: Rectangle [id:dp6788896246150538] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (333.15,1324) -- (361.8,1324) -- (361.8,1335.67) -- (333.15,1335.67) -- cycle ;
%Shape: Rectangle [id:dp670618570943406] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (364.67,1324) -- (393.32,1324) -- (393.32,1335.67) -- (364.67,1335.67) -- cycle ;
%Shape: Rectangle [id:dp518768609807206] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (364.67,1309.49) -- (393.32,1309.49) -- (393.32,1323.58) -- (364.67,1323.58) -- cycle ;
%Shape: Rectangle [id:dp5060923914079418] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (333.15,1295.41) -- (361.8,1295.41) -- (361.8,1309.49) -- (333.15,1309.49) -- cycle ;
%Shape: Rectangle [id:dp18783905605865447] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (364.67,1281.47) -- (393.32,1281.47) -- (393.32,1295.55) -- (364.67,1295.55) -- cycle ;
%Shape: Rectangle [id:dp7603775799238908] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (301.63,1324) -- (330.29,1324) -- (330.29,1335.67) -- (301.63,1335.67) -- cycle ;
%Shape: Rectangle [id:dp08449779782675759] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (270.12,1309.49) -- (298.77,1309.49) -- (298.77,1323.58) -- (270.12,1323.58) -- cycle ;
%Shape: Rectangle [id:dp47865744563864565] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (504.25,1293.21) -- (532.9,1293.21) -- (532.9,1309) -- (504.25,1309) -- cycle ;
%Shape: Rectangle [id:dp26840343122386856] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (504.25,1277.93) -- (532.9,1277.93) -- (532.9,1293.55) -- (504.25,1293.55) -- cycle ;
%Shape: Rectangle [id:dp3167963545544328] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (441.22,1277.93) -- (469.87,1277.93) -- (469.87,1293.55) -- (441.22,1293.55) -- cycle ;
%Shape: Rectangle [id:dp660708515227705] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (472.73,1293.5) -- (501.38,1293.5) -- (501.38,1307.5) -- (472.73,1307.5) -- cycle ;
%Shape: Rectangle [id:dp6815805836846296] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (301.63,1295.41) -- (330.29,1295.41) -- (330.29,1309.49) -- (301.63,1309.49) -- cycle ;
%Shape: Rectangle [id:dp38098173160715443] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (441.22,1307.73) -- (469.87,1307.73) -- (469.87,1320.6) -- (441.22,1320.6) -- cycle ;
%Shape: Rectangle [id:dp9919848675031906] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (409.7,1293.41) -- (438.35,1293.41) -- (438.35,1307.49) -- (409.7,1307.49) -- cycle ;
%Shape: Rectangle [id:dp5255986577673226] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (409.7,1307.73) -- (438.35,1307.73) -- (438.35,1320.6) -- (409.7,1320.6) -- cycle ;
%Shape: Rectangle [id:dp9732472311472746] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (441.22,1293.41) -- (469.87,1293.41) -- (469.87,1307.49) -- (441.22,1307.49) -- cycle ;
%Shape: Rectangle [id:dp8471037929137819] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (301.63,1281.32) -- (330.29,1281.32) -- (330.29,1295.41) -- (301.63,1295.41) -- cycle ;
%Shape: Rectangle [id:dp1306195261661891] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (409.7,1277.93) -- (438.35,1277.93) -- (438.35,1293.55) -- (409.7,1293.55) -- cycle ;
%Shape: Rectangle [id:dp438600008324844] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (472.73,1277.93) -- (501.38,1277.93) -- (501.38,1293.5) -- (472.73,1293.5) -- cycle ;
%Shape: Rectangle [id:dp7143450863207359] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (409.7,1307.5) -- (438.35,1307.5) -- (438.35,1320.83) -- (409.7,1320.83) -- cycle ;
%Shape: Rectangle [id:dp174773206080846] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (441.22,1307.5) -- (469.87,1307.5) -- (469.87,1320.6) -- (441.22,1320.6) -- cycle ;
%Shape: Rectangle [id:dp8428789738756686] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (472.73,1307.5) -- (501.38,1307.5) -- (501.38,1320.65) -- (472.73,1320.65) -- cycle ;
%Shape: Rectangle [id:dp19174239524999814] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (504.25,1307.5) -- (532.9,1307.5) -- (532.9,1320.65) -- (504.25,1320.65) -- cycle ;
%Shape: Rectangle [id:dp6791059128181371] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (146.93,1254.45) -- (175.58,1254.45) -- (175.58,1292.52) -- (146.93,1292.52) -- cycle ;
%Shape: Brace [id:dp034672210080176846] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (111.5,1352.33) .. controls (111.5,1357) and (113.83,1359.33) .. (118.5,1359.33) -- (169,1359.33) .. controls (175.67,1359.33) and (179,1361.66) .. (179,1366.33) .. controls (179,1361.66) and (182.33,1359.33) .. (189,1359.33)(186,1359.33) -- (239.5,1359.33) .. controls (244.17,1359.33) and (246.5,1357) .. (246.5,1352.33) ;
%Shape: Brace [id:dp1091332131942433] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (270.5,1351.93) .. controls (270.5,1356.6) and (272.83,1358.93) .. (277.5,1358.93) -- (392.15,1358.93) .. controls (398.82,1358.93) and (402.15,1361.26) .. (402.15,1365.93) .. controls (402.15,1361.26) and (405.48,1358.93) .. (412.15,1358.93)(409.15,1358.93) -- (526.8,1358.93) .. controls (531.47,1358.93) and (533.8,1356.6) .. (533.8,1351.93) ;
%Shape: Rectangle [id:dp9542870406809105] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (441.22,1320) -- (469.87,1320) -- (469.87,1335.45) -- (441.22,1335.45) -- cycle ;
%Shape: Rectangle [id:dp12288247830530485] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (409.7,1320) -- (438.35,1320) -- (438.35,1335.5) -- (409.7,1335.5) -- cycle ;
%Shape: Rectangle [id:dp45808608759451297] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (504.25,1320) -- (532.9,1320) -- (532.9,1335.45) -- (504.25,1335.45) -- cycle ;
%Shape: Rectangle [id:dp549949395923861] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (472.73,1320) -- (501.38,1320) -- (501.38,1335.45) -- (472.73,1335.45) -- cycle ;

% Text Node
\draw (125.87,1314.98) node   [align=left] {a};
% Text Node
\draw (283.38,1330.4) node   [align=left] {a};
% Text Node
\draw (161.25,1314.98) node   [align=left] {b};
% Text Node
\draw (125.87,1273.62) node   [align=left] {c};
% Text Node
\draw (423.88,1328.4) node   [align=left] {c};
% Text Node
\draw (455.38,1328.4) node   [align=left] {c};
% Text Node
\draw (486.38,1328.4) node   [align=left] {c};
% Text Node
\draw (517.88,1328.4) node   [align=left] {c};
% Text Node
\draw (315.38,1330.4) node   [align=left] {a};
% Text Node
\draw (347.38,1330.4) node   [align=left] {a};
% Text Node
\draw (377.88,1330.4) node   [align=left] {a};
% Text Node
\draw (283.38,1316.9) node   [align=left] {b};
% Text Node
\draw (315.38,1316.9) node   [align=left] {b};
% Text Node
\draw (347.38,1316.9) node   [align=left] {b};
% Text Node
\draw (377.88,1316.9) node   [align=left] {b};
% Text Node
\draw (127.91,1348.7) node   [align=left] {$\displaystyle B_{p}$};
% Text Node
\draw (288.41,1348.7) node   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (425.91,1348.7) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (456.41,1348.7) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (144,1365.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {primary bins};
% Text Node
\draw (359,1365.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {standby bins};
% Text Node
\draw (423.88,1314.4) node   [align=left] {d};
% Text Node
\draw (455.38,1314.4) node   [align=left] {d};
% Text Node
\draw (486.38,1314.4) node   [align=left] {d};
% Text Node
\draw (517.88,1314.4) node   [align=left] {d};
% Text Node
\draw (162.91,1348.7) node   [align=left] {$\displaystyle B'_{p}$};
% Text Node
\draw (161.25,1274.98) node   [align=left] {d};
% Text Node
\draw (319.41,1348.7) node   [align=left] {$\displaystyle B_{2}$};


\end{tikzpicture}

}

\newcommand{\smallSRR}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2034); %set diagram left start at 0, and has height of 2034

%Shape: Rectangle [id:dp28642426302395574] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (70,175.16) -- (100,175.16) -- (100,183.39) -- (70,183.39) -- cycle ;
%Shape: Rectangle [id:dp2482116835136592] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (70,169.24) -- (100,169.24) -- (100,175.16) -- (70,175.16) -- cycle ;
%Shape: Rectangle [id:dp8001222284749521] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (70,155.45) -- (100,155.45) -- (100,169.24) -- (70,169.24) -- cycle ;

%Shape: Rectangle [id:dp5422526574699364] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (146.33,167.49) -- (176,167.49) -- (176,170.39) -- (146.33,170.39) -- cycle ;
%Shape: Rectangle [id:dp903773047279337] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (146.33,162.18) -- (176,162.18) -- (176,167.49) -- (146.33,167.49) -- cycle ;
%Shape: Rectangle [id:dp4948055833357936] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (146.33,156.57) -- (176,156.57) -- (176,162.18) -- (146.33,162.18) -- cycle ;
%Shape: Rectangle [id:dp8334516643870271] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (146.33,170.39) -- (176,170.39) -- (176,183.52) -- (146.33,183.52) -- cycle ;
%Shape: Rectangle [id:dp8920185936977127] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (146.33,141.84) -- (176,141.84) -- (176,156.57) -- (146.33,156.57) -- cycle ;

%Shape: Rectangle [id:dp25282121388760426] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108,152.95) -- (138,152.95) -- (138,173.59) -- (108,173.59) -- cycle ;
%Shape: Rectangle [id:dp7745844333562819] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108,145.96) -- (138,145.96) -- (138,153.96) -- (108,153.96) -- cycle ;
%Shape: Rectangle [id:dp42760514259142357] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108,169.67) -- (138,169.67) -- (138,183.81) -- (108,183.81) -- cycle ;
%Shape: Rectangle [id:dp8471795860027307] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108,165.75) -- (138,165.75) -- (138,169.67) -- (108,169.67) -- cycle ;
%Shape: Rectangle [id:dp7746508660941] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (108,160.26) -- (138,160.26) -- (138,165.75) -- (108,165.75) -- cycle ;

%Shape: Path Data [id:dp9712659091772207] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (99.76,143.03) -- (99.76,154.92) -- (70.09,154.92) -- (70.09,143.03) -- (99.76,143.03) -- cycle ;
%Shape: Rectangle [id:dp7462827565952685] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.09,126.44) -- (99.76,126.44) -- (99.76,138.8) -- (70.09,138.8) -- cycle ;
%Shape: Rectangle [id:dp6244215781093112] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (70.09,138.8) -- (99.76,138.8) -- (99.76,143.03) -- (70.09,143.03) -- cycle ;

%Shape: Rectangle [id:dp10887062796627989] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184,174.77) -- (214,174.77) -- (214,183.55) -- (184,183.55) -- cycle ;
%Shape: Rectangle [id:dp866907111923626] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184,171.84) -- (214,171.84) -- (214,174.77) -- (184,174.77) -- cycle ;
%Shape: Path Data [id:dp48565637434482944] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (214,171.84) -- (184,171.84) -- (184,165.51) -- (214,165.51) -- (214,171.84) -- cycle ;
%Shape: Rectangle [id:dp11310955755932284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184,158.4) -- (214,158.4) -- (214,165.51) -- (184,165.51) -- cycle ;
%Shape: Rectangle [id:dp30263974418399586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (184,154.32) -- (214,154.32) -- (214,158.4) -- (184,158.4) -- cycle ;

%Shape: Brace [id:dp49042012356488596] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (69.6,201.64) .. controls (69.57,206.31) and (71.88,208.66) .. (76.55,208.69) -- (167.75,209.36) .. controls (174.42,209.41) and (177.73,211.77) .. (177.7,216.44) .. controls (177.73,211.77) and (181.08,209.46) .. (187.75,209.51)(184.75,209.49) -- (278.95,210.18) .. controls (283.62,210.21) and (285.97,207.9) .. (286,203.23) ;
%Shape: Rectangle [id:dp6122079697894465] 
\draw   (146,62.24) -- (176.48,62.24) -- (176.48,183.4) -- (146,183.4) -- cycle ;
%Shape: Rectangle [id:dp29279383074297205] 
\draw   (108,62.57) -- (138,62.57) -- (138,183.39) -- (108,183.39) -- cycle ;
%Shape: Rectangle [id:dp3313403737846714] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (324.53,169.5) -- (354.53,169.5) -- (354.53,176.57) -- (324.53,176.57) -- cycle ;
%Shape: Rectangle [id:dp10289723519411864] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (324.59,62.16) -- (354.6,62.16) -- (354.6,81.76) -- (324.59,81.76) -- cycle ;
%Straight Lines [id:da857659234370487] 
\draw    (330.59,62.16) -- (330.59,81.76) ;
%Straight Lines [id:da39208264906313084] 
\draw    (336.83,62.16) -- (336.83,81.76) ;
%Straight Lines [id:da1549864525393878] 
\draw    (343.08,62.16) -- (343.08,81.76) ;
%Straight Lines [id:da3766501115727847] 
\draw    (349.32,62.16) -- (349.32,81.76) ;

%Shape: Rectangle [id:dp42980833190668255] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (220.7,170.24) -- (250.7,170.24) -- (250.7,174.43) -- (220.7,174.43) -- cycle ;
%Shape: Rectangle [id:dp06476711316556649] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (220.7,164.89) -- (250.7,164.89) -- (250.7,170.24) -- (220.7,170.24) -- cycle ;
%Shape: Rectangle [id:dp317738436053403] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (220.7,162.16) -- (250.7,162.16) -- (250.7,165.32) -- (220.7,165.32) -- cycle ;
%Shape: Rectangle [id:dp1795121935274413] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (220.7,158.16) -- (250.7,158.16) -- (250.7,162.16) -- (220.7,162.16) -- cycle ;
%Shape: Rectangle [id:dp7477209287632245] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (220.7,174.43) -- (250.7,174.43) -- (250.7,183.07) -- (220.7,183.07) -- cycle ;

%Shape: Rectangle [id:dp5467473396626372] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (325,151.85) -- (354.53,151.85) -- (354.53,163.42) -- (325,163.42) -- cycle ;
%Shape: Rectangle [id:dp5787199962925589] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (325,147.94) -- (354.53,147.94) -- (354.53,152.42) -- (325,152.42) -- cycle ;
%Shape: Rectangle [id:dp576521700378624] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (325,161.22) -- (354.53,161.22) -- (354.53,169.14) -- (325,169.14) -- cycle ;
%Shape: Rectangle [id:dp8408280391896676] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (325,159.02) -- (354.53,159.02) -- (354.53,161.22) -- (325,161.22) -- cycle ;
%Shape: Rectangle [id:dp05444768497186514] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (325,155.95) -- (354.53,155.95) -- (354.53,159.02) -- (325,159.02) -- cycle ;

%Shape: Rectangle [id:dp8955331108903235] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (324.87,139.66) -- (354.53,139.66) -- (354.53,141.17) -- (324.87,141.17) -- cycle ;
%Shape: Rectangle [id:dp32957225214304864] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (324.87,136.88) -- (354.53,136.88) -- (354.53,139.66) -- (324.87,139.66) -- cycle ;
%Shape: Rectangle [id:dp12393744971897602] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (324.87,133.94) -- (354.53,133.94) -- (354.53,136.88) -- (324.87,136.88) -- cycle ;
%Shape: Rectangle [id:dp3421563042560243] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (324.87,141.17) -- (354.53,141.17) -- (354.53,148.05) -- (324.87,148.05) -- cycle ;
%Shape: Rectangle [id:dp32291437430731174] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (324.87,126.23) -- (354.53,126.23) -- (354.53,133.94) -- (324.87,133.94) -- cycle ;

%Shape: Rectangle [id:dp2254555345294078] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.75,121.07) -- (354.75,121.07) -- (354.75,125.84) -- (324.75,125.84) -- cycle ;
%Shape: Rectangle [id:dp039518982855269336] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.75,119.49) -- (354.75,119.49) -- (354.75,121.07) -- (324.75,121.07) -- cycle ;
%Shape: Path Data [id:dp40799669728039456] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (354.75,119.49) -- (324.75,119.49) -- (324.75,116.05) -- (354.75,116.05) -- (354.75,119.49) -- cycle ;
%Shape: Rectangle [id:dp4270941089956253] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.75,112.19) -- (354.75,112.19) -- (354.75,116.05) -- (324.75,116.05) -- cycle ;
%Shape: Rectangle [id:dp7912397159577702] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (324.75,109.98) -- (354.75,109.98) -- (354.75,112.19) -- (324.75,112.19) -- cycle ;

%Shape: Rectangle [id:dp9801908596162472] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (324.63,102.51) -- (354.63,102.51) -- (354.63,104.83) -- (324.63,104.83) -- cycle ;
%Shape: Rectangle [id:dp9397765216025291] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (324.63,99.56) -- (354.63,99.56) -- (354.63,102.51) -- (324.63,102.51) -- cycle ;
%Shape: Rectangle [id:dp17328264105297264] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (324.63,98.05) -- (354.63,98.05) -- (354.63,99.8) -- (324.63,99.8) -- cycle ;
%Shape: Rectangle [id:dp5094242536592841] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (324.63,95.84) -- (354.63,95.84) -- (354.63,98.05) -- (324.63,98.05) -- cycle ;
%Shape: Rectangle [id:dp13581389791401088] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (324.63,104.83) -- (354.63,104.83) -- (354.63,109.6) -- (324.63,109.6) -- cycle ;

%Shape: Rectangle [id:dp7691889276117307] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (359.73,169.9) -- (389.73,169.9) -- (389.73,176.97) -- (359.73,176.97) -- cycle ;
%Shape: Rectangle [id:dp8273322179492064] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (359.8,62.56) -- (389.8,62.56) -- (389.8,82.16) -- (359.8,82.16) -- cycle ;
%Straight Lines [id:da2194153467434019] 
\draw    (365.8,62.56) -- (365.8,82.16) ;
%Straight Lines [id:da2231535700983871] 
\draw    (372.04,62.56) -- (372.04,82.16) ;
%Straight Lines [id:da082475790794317] 
\draw    (378.28,62.56) -- (378.28,82.16) ;
%Straight Lines [id:da02217855004867708] 
\draw    (384.52,62.56) -- (384.52,82.16) ;

%Shape: Rectangle [id:dp6498959335720338] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (360.2,152.25) -- (389.73,152.25) -- (389.73,163.82) -- (360.2,163.82) -- cycle ;
%Shape: Rectangle [id:dp9557329170504762] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (360.2,148.34) -- (389.73,148.34) -- (389.73,152.82) -- (360.2,152.82) -- cycle ;
%Shape: Rectangle [id:dp1925911175657289] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (360.2,161.62) -- (389.73,161.62) -- (389.73,169.54) -- (360.2,169.54) -- cycle ;
%Shape: Rectangle [id:dp12129805745335953] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (360.2,159.42) -- (389.73,159.42) -- (389.73,161.62) -- (360.2,161.62) -- cycle ;
%Shape: Rectangle [id:dp6349615514264235] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (360.2,156.35) -- (389.73,156.35) -- (389.73,159.42) -- (360.2,159.42) -- cycle ;

%Shape: Rectangle [id:dp7177153619536403] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.07,140.06) -- (389.73,140.06) -- (389.73,141.57) -- (360.07,141.57) -- cycle ;
%Shape: Rectangle [id:dp7930624160148949] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.07,137.28) -- (389.73,137.28) -- (389.73,140.06) -- (360.07,140.06) -- cycle ;
%Shape: Rectangle [id:dp9734798099668018] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.07,134.34) -- (389.73,134.34) -- (389.73,137.28) -- (360.07,137.28) -- cycle ;
%Shape: Rectangle [id:dp5256995803938209] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.07,141.57) -- (389.73,141.57) -- (389.73,148.45) -- (360.07,148.45) -- cycle ;
%Shape: Rectangle [id:dp8854934708475259] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (360.07,126.63) -- (389.73,126.63) -- (389.73,134.34) -- (360.07,134.34) -- cycle ;

%Shape: Rectangle [id:dp543447053175401] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.95,121.47) -- (389.95,121.47) -- (389.95,126.24) -- (359.95,126.24) -- cycle ;
%Shape: Rectangle [id:dp6634228361010779] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.95,119.89) -- (389.95,119.89) -- (389.95,121.47) -- (359.95,121.47) -- cycle ;
%Shape: Path Data [id:dp46143321176556107] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (389.95,119.89) -- (359.95,119.89) -- (359.95,116.45) -- (389.95,116.45) -- (389.95,119.89) -- cycle ;
%Shape: Rectangle [id:dp9725698414482709] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.95,112.59) -- (389.95,112.59) -- (389.95,116.45) -- (359.95,116.45) -- cycle ;
%Shape: Rectangle [id:dp5901523948675127] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (359.95,110.38) -- (389.95,110.38) -- (389.95,112.59) -- (359.95,112.59) -- cycle ;

%Shape: Rectangle [id:dp9724250762602469] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (359.83,102.91) -- (389.83,102.91) -- (389.83,105.23) -- (359.83,105.23) -- cycle ;
%Shape: Rectangle [id:dp4983532646084894] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (359.83,99.96) -- (389.83,99.96) -- (389.83,102.91) -- (359.83,102.91) -- cycle ;
%Shape: Rectangle [id:dp6750761474054638] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (359.83,98.45) -- (389.83,98.45) -- (389.83,100.2) -- (359.83,100.2) -- cycle ;
%Shape: Rectangle [id:dp6489753077740474] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (359.83,96.24) -- (389.83,96.24) -- (389.83,98.45) -- (359.83,98.45) -- cycle ;
%Shape: Rectangle [id:dp09932518919153055] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (359.83,105.23) -- (389.83,105.23) -- (389.83,110) -- (359.83,110) -- cycle ;

%Shape: Rectangle [id:dp8122281360559749] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (324.59,179.7) -- (354.59,179.7) -- (354.59,183.92) -- (324.59,183.92) -- cycle ;
%Shape: Rectangle [id:dp26405639438978734] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (324.53,176.57) -- (354.53,176.57) -- (354.53,179.61) -- (324.53,179.61) -- cycle ;
%Shape: Rectangle [id:dp17002542725873182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (394.79,62.56) -- (425,62.56) -- (425,82.16) -- (394.79,82.16) -- cycle ;
%Straight Lines [id:da12299179480239886] 
\draw    (400.83,62.56) -- (400.83,82.16) ;
%Straight Lines [id:da47560743113689585] 
\draw    (407.12,62.56) -- (407.12,82.16) ;
%Straight Lines [id:da26446737583519897] 
\draw    (413.4,62.56) -- (413.4,82.16) ;
%Straight Lines [id:da7162961425100951] 
\draw    (419.68,62.56) -- (419.68,82.16) ;

%Shape: Rectangle [id:dp6873463173156966] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (395,152.25) -- (424.73,152.25) -- (424.73,163.82) -- (395,163.82) -- cycle ;
%Shape: Rectangle [id:dp12289923096931554] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (395,148.34) -- (424.73,148.34) -- (424.73,152.82) -- (395,152.82) -- cycle ;
%Shape: Rectangle [id:dp033425893659102535] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (395,161.62) -- (424.73,161.62) -- (424.73,169.54) -- (395,169.54) -- cycle ;
%Shape: Rectangle [id:dp10891414252009479] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (395,159.42) -- (424.73,159.42) -- (424.73,161.62) -- (395,161.62) -- cycle ;
%Shape: Rectangle [id:dp5676479946091451] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (395,156.35) -- (424.73,156.35) -- (424.73,159.42) -- (395,159.42) -- cycle ;

%Shape: Rectangle [id:dp19516168291946778] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395.07,140.06) -- (424.73,140.06) -- (424.73,141.57) -- (395.07,141.57) -- cycle ;
%Shape: Rectangle [id:dp4755717749486048] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395.07,137.28) -- (424.73,137.28) -- (424.73,140.06) -- (395.07,140.06) -- cycle ;
%Shape: Rectangle [id:dp4372720903342868] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395.07,134.34) -- (424.73,134.34) -- (424.73,137.28) -- (395.07,137.28) -- cycle ;
%Shape: Rectangle [id:dp2956058224133049] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395.07,141.57) -- (424.73,141.57) -- (424.73,148.45) -- (395.07,148.45) -- cycle ;
%Shape: Rectangle [id:dp4736686186507231] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (395.07,126.63) -- (424.73,126.63) -- (424.73,134.34) -- (395.07,134.34) -- cycle ;

%Shape: Rectangle [id:dp7230990223293841] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (394.95,121.47) -- (424.95,121.47) -- (424.95,126.24) -- (394.95,126.24) -- cycle ;
%Shape: Rectangle [id:dp0999380790198996] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (394.95,119.89) -- (424.95,119.89) -- (424.95,121.47) -- (394.95,121.47) -- cycle ;
%Shape: Path Data [id:dp13503247597261847] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (424.95,119.89) -- (394.95,119.89) -- (394.95,116.45) -- (424.95,116.45) -- (424.95,119.89) -- cycle ;
%Shape: Rectangle [id:dp20039880661667642] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (394.95,112.59) -- (424.95,112.59) -- (424.95,116.45) -- (394.95,116.45) -- cycle ;
%Shape: Rectangle [id:dp58502453756234] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (394.95,110.38) -- (424.95,110.38) -- (424.95,112.59) -- (394.95,112.59) -- cycle ;

%Shape: Rectangle [id:dp9167682025113495] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (394.83,102.91) -- (424.83,102.91) -- (424.83,105.23) -- (394.83,105.23) -- cycle ;
%Shape: Rectangle [id:dp08158058801228463] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (394.83,99.96) -- (424.83,99.96) -- (424.83,102.91) -- (394.83,102.91) -- cycle ;
%Shape: Rectangle [id:dp6055257792193549] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (394.83,98.45) -- (424.83,98.45) -- (424.83,100.2) -- (394.83,100.2) -- cycle ;
%Shape: Rectangle [id:dp8435738496882019] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (394.83,96.24) -- (424.83,96.24) -- (424.83,98.45) -- (394.83,98.45) -- cycle ;
%Shape: Rectangle [id:dp7305939160284953] 
\draw  [fill={rgb, 255:red, 250; green, 200; blue, 200 }  ,fill opacity=1 ] (394.83,105.23) -- (424.83,105.23) -- (424.83,110) -- (394.83,110) -- cycle ;

%Shape: Path Data [id:dp6730558342243285] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (475.36,176.97) -- (475.36,184.21) -- (445.33,184.21) -- (445.33,176.97) -- (475.36,176.97) -- cycle ;
%Shape: Rectangle [id:dp34493093819273635] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.33,166.89) -- (475.36,166.89) -- (475.36,174.4) -- (445.33,174.4) -- cycle ;
%Shape: Rectangle [id:dp03282511066802951] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (445.33,174.4) -- (475.36,174.4) -- (475.36,176.97) -- (445.33,176.97) -- cycle ;

%Shape: Rectangle [id:dp8003325947563877] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.2,133.86) -- (108.2,133.72) -- (108.22,129.52) -- (138.22,129.67) -- cycle ;
%Shape: Rectangle [id:dp3333496102174631] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.17,139.21) -- (108.17,139.07) -- (108.2,133.72) -- (138.2,133.86) -- cycle ;
%Shape: Rectangle [id:dp5484598976680413] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.16,141.94) -- (108.16,141.8) -- (108.17,138.63) -- (138.17,138.78) -- cycle ;
%Shape: Rectangle [id:dp5576956681705973] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.14,145.94) -- (108.14,145.8) -- (108.16,141.8) -- (138.16,141.94) -- cycle ;
%Shape: Rectangle [id:dp4016875496418295] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (138.22,129.67) -- (108.22,129.52) -- (108.26,120.88) -- (138.26,121.03) -- cycle ;

%Shape: Rectangle [id:dp013198511235813282] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (475.36,160.39) -- (445.36,160.24) -- (445.37,158.04) -- (475.37,158.18) -- cycle ;
%Shape: Rectangle [id:dp6390014767236509] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (475.35,163.2) -- (445.35,163.05) -- (445.36,160.24) -- (475.36,160.39) -- cycle ;
%Shape: Rectangle [id:dp1563856047538421] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (475.34,164.63) -- (445.34,164.49) -- (445.35,162.82) -- (475.35,162.97) -- cycle ;
%Shape: Rectangle [id:dp44089019077923486] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (475.33,166.73) -- (445.33,166.59) -- (445.34,164.49) -- (475.34,164.63) -- cycle ;
%Shape: Rectangle [id:dp8592339172612609] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (475.37,158.18) -- (445.37,158.04) -- (445.39,153.5) -- (475.39,153.64) -- cycle ;

%Shape: Rectangle [id:dp1845064269710508] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (146.3,124.16) -- (176.3,124.16) -- (176.3,129.75) -- (146.3,129.75) -- cycle ;
%Shape: Rectangle [id:dp6160462277994618] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (146.3,117.02) -- (176.3,117.02) -- (176.3,124.16) -- (146.3,124.16) -- cycle ;
%Shape: Rectangle [id:dp37916086037525276] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (146.3,113.38) -- (176.3,113.38) -- (176.3,117.6) -- (146.3,117.6) -- cycle ;
%Shape: Rectangle [id:dp32736154618045576] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (146.3,108.04) -- (176.3,108.04) -- (176.3,113.38) -- (146.3,113.38) -- cycle ;
%Shape: Rectangle [id:dp7130817359403014] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (146.3,129.75) -- (176.3,129.75) -- (176.3,141.27) -- (146.3,141.27) -- cycle ;

%Shape: Rectangle [id:dp5209209575841531] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (445.38,146.23) -- (475.38,146.23) -- (475.38,148.66) -- (445.38,148.66) -- cycle ;
%Shape: Rectangle [id:dp4314036884808943] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (445.38,143.13) -- (475.38,143.13) -- (475.38,146.23) -- (445.38,146.23) -- cycle ;
%Shape: Rectangle [id:dp22081337295122405] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (445.38,141.55) -- (475.38,141.55) -- (475.38,143.38) -- (445.38,143.38) -- cycle ;
%Shape: Rectangle [id:dp2734174817048409] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (445.38,139.23) -- (475.38,139.23) -- (475.38,141.55) -- (445.38,141.55) -- cycle ;
%Shape: Rectangle [id:dp6721586964179134] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (445.38,148.66) -- (475.38,148.66) -- (475.38,153.66) -- (445.38,153.66) -- cycle ;

%Shape: Path Data [id:dp2039490685825005] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (213.76,138.72) -- (213.76,153.92) -- (184.09,153.92) -- (184.09,138.72) -- (213.76,138.72) -- cycle ;
%Shape: Rectangle [id:dp6506217435594088] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (184.09,130.57) -- (213.76,130.57) -- (213.76,133.31) -- (184.09,133.31) -- cycle ;
%Shape: Rectangle [id:dp4087133380089836] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (184.09,133.31) -- (213.76,133.31) -- (213.76,138.72) -- (184.09,138.72) -- cycle ;

%Shape: Path Data [id:dp6733535781966311] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (475.36,129.2) -- (475.36,138.89) -- (445.39,138.89) -- (445.39,129.2) -- (475.36,129.2) -- cycle ;
%Shape: Rectangle [id:dp300362476253905] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (445.39,124) -- (475.36,124) -- (475.36,125.75) -- (445.39,125.75) -- cycle ;
%Shape: Rectangle [id:dp9154365113319332] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (445.39,125.75) -- (475.36,125.75) -- (475.36,129.2) -- (445.39,129.2) -- cycle ;

%Shape: Rectangle [id:dp4070277762030703] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (220.73,145.61) -- (250.6,145.61) -- (250.6,147.8) -- (220.73,147.8) -- cycle ;
%Shape: Rectangle [id:dp38001406134456994] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (220.73,141.6) -- (250.6,141.6) -- (250.6,145.61) -- (220.73,145.61) -- cycle ;
%Shape: Rectangle [id:dp35191432546238177] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (220.73,137.36) -- (250.6,137.36) -- (250.6,141.6) -- (220.73,141.6) -- cycle ;
%Shape: Rectangle [id:dp3614868409166274] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (220.73,147.8) -- (250.6,147.8) -- (250.6,157.72) -- (220.73,157.72) -- cycle ;
%Shape: Rectangle [id:dp44820290250942096] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (220.73,126.24) -- (250.6,126.24) -- (250.6,137.36) -- (220.73,137.36) -- cycle ;

%Shape: Rectangle [id:dp7399970724591034] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (445.35,117.21) -- (475.36,117.21) -- (475.36,118.41) -- (445.35,118.41) -- cycle ;
%Shape: Rectangle [id:dp1581221848823937] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (445.35,115) -- (475.36,115) -- (475.36,117.21) -- (445.35,117.21) -- cycle ;
%Shape: Rectangle [id:dp46439241054919456] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (445.35,112.68) -- (475.36,112.68) -- (475.36,115) -- (445.35,115) -- cycle ;
%Shape: Rectangle [id:dp4915194675792154] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (445.35,118.41) -- (475.36,118.41) -- (475.36,123.85) -- (445.35,123.85) -- cycle ;
%Shape: Rectangle [id:dp7488135940009883] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (445.35,106.58) -- (475.36,106.58) -- (475.36,112.68) -- (445.35,112.68) -- cycle ;

%Shape: Path Data [id:dp685188716483732] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (285.8,167.48) -- (285.8,183.32) -- (256.09,183.32) -- (256.09,167.48) -- (285.8,167.48) -- cycle ;
%Shape: Rectangle [id:dp3760767371964333] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (256.09,158.99) -- (285.8,158.99) -- (285.8,161.85) -- (256.09,161.85) -- cycle ;
%Shape: Rectangle [id:dp07405148346783741] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (256.09,161.85) -- (285.8,161.85) -- (285.8,167.48) -- (256.09,167.48) -- cycle ;

%Shape: Path Data [id:dp5609457265652944] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (475.36,96.6) -- (475.36,106.26) -- (445.33,106.26) -- (445.33,96.6) -- (475.36,96.6) -- cycle ;
%Shape: Rectangle [id:dp7830700975408234] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (445.33,91.43) -- (475.36,91.43) -- (475.36,93.17) -- (445.33,93.17) -- cycle ;
%Shape: Rectangle [id:dp2586280134714405] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (445.33,93.17) -- (475.36,93.17) -- (475.36,96.6) -- (445.33,96.6) -- cycle ;

%Shape: Rectangle [id:dp661484138613512] 
\draw   (70,62.57) -- (100,62.57) -- (100,183.39) -- (70,183.39) -- cycle ;
%Shape: Rectangle [id:dp16877505199015497] 
\draw   (184,62.2) -- (214,62.2) -- (214,183.55) -- (184,183.55) -- cycle ;
%Shape: Rectangle [id:dp7050034059658015] 
\draw   (220.7,62.2) -- (250.7,62.2) -- (250.7,183.07) -- (220.7,183.07) -- cycle ;
%Shape: Rectangle [id:dp6295798115382218] 
\draw   (445.35,62.68) -- (475.73,62.68) -- (475.73,183.73) -- (445.35,183.73) -- cycle ;
%Shape: Rectangle [id:dp9682896643603651] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (445.4,62.81) -- (475.42,62.81) -- (475.42,81.66) -- (445.4,81.66) -- cycle ;
%Straight Lines [id:da21530377611622598] 
\draw    (451.4,62.81) -- (451.4,81.66) ;
%Straight Lines [id:da5775933652816574] 
\draw    (457.65,62.81) -- (457.65,81.66) ;
%Straight Lines [id:da3531404727331655] 
\draw    (463.89,62.81) -- (463.89,81.66) ;
%Straight Lines [id:da028780199070794987] 
\draw    (470.13,62.81) -- (470.13,81.66) ;

%Shape: Path Data [id:dp5948241105065883] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (513.36,177.37) -- (513.36,184.61) -- (483.33,184.61) -- (483.33,177.37) -- (513.36,177.37) -- cycle ;
%Shape: Rectangle [id:dp6375236431287201] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.33,167.29) -- (513.36,167.29) -- (513.36,174.8) -- (483.33,174.8) -- cycle ;
%Shape: Rectangle [id:dp41757515891540087] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (483.33,174.8) -- (513.36,174.8) -- (513.36,177.37) -- (483.33,177.37) -- cycle ;

%Shape: Rectangle [id:dp014959931131738546] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.36,160.79) -- (483.36,160.64) -- (483.37,158.44) -- (513.37,158.58) -- cycle ;
%Shape: Rectangle [id:dp41789126368509555] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.35,163.6) -- (483.35,163.45) -- (483.36,160.64) -- (513.36,160.79) -- cycle ;
%Shape: Rectangle [id:dp8572370644493923] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.34,165.03) -- (483.34,164.89) -- (483.35,163.22) -- (513.35,163.37) -- cycle ;
%Shape: Rectangle [id:dp4999199874938678] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.33,167.13) -- (483.33,166.99) -- (483.34,164.89) -- (513.34,165.03) -- cycle ;
%Shape: Rectangle [id:dp5054857907506751] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (513.37,158.58) -- (483.37,158.44) -- (483.39,153.9) -- (513.39,154.04) -- cycle ;

%Shape: Rectangle [id:dp5903977459577214] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (483.38,146.63) -- (513.38,146.63) -- (513.38,149.06) -- (483.38,149.06) -- cycle ;
%Shape: Rectangle [id:dp6720965412308375] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (483.38,143.53) -- (513.38,143.53) -- (513.38,146.63) -- (483.38,146.63) -- cycle ;
%Shape: Rectangle [id:dp822444309308382] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (483.38,141.95) -- (513.38,141.95) -- (513.38,143.78) -- (483.38,143.78) -- cycle ;
%Shape: Rectangle [id:dp24815645860895308] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (483.38,139.63) -- (513.38,139.63) -- (513.38,141.95) -- (483.38,141.95) -- cycle ;
%Shape: Rectangle [id:dp5901868911943293] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (483.38,149.06) -- (513.38,149.06) -- (513.38,154.06) -- (483.38,154.06) -- cycle ;

%Shape: Path Data [id:dp9759209769477653] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (513.36,129.6) -- (513.36,139.29) -- (483.39,139.29) -- (483.39,129.6) -- (513.36,129.6) -- cycle ;
%Shape: Rectangle [id:dp2459366518882411] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (483.39,124.4) -- (513.36,124.4) -- (513.36,126.15) -- (483.39,126.15) -- cycle ;
%Shape: Rectangle [id:dp892926096183184] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (483.39,126.15) -- (513.36,126.15) -- (513.36,129.6) -- (483.39,129.6) -- cycle ;

%Shape: Rectangle [id:dp16719987657473134] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (483.35,117.61) -- (513.36,117.61) -- (513.36,118.81) -- (483.35,118.81) -- cycle ;
%Shape: Rectangle [id:dp9449429724285365] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (483.35,115.4) -- (513.36,115.4) -- (513.36,117.61) -- (483.35,117.61) -- cycle ;
%Shape: Rectangle [id:dp6918679970339903] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (483.35,113.08) -- (513.36,113.08) -- (513.36,115.4) -- (483.35,115.4) -- cycle ;
%Shape: Rectangle [id:dp292310481042412] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (483.35,118.81) -- (513.36,118.81) -- (513.36,124.25) -- (483.35,124.25) -- cycle ;
%Shape: Rectangle [id:dp5686069030104752] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (483.35,106.98) -- (513.36,106.98) -- (513.36,113.08) -- (483.35,113.08) -- cycle ;

%Shape: Path Data [id:dp9353158204226375] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (513.36,97) -- (513.36,106.66) -- (483.33,106.66) -- (483.33,97) -- (513.36,97) -- cycle ;
%Shape: Rectangle [id:dp7880560896533775] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (483.33,91.83) -- (513.36,91.83) -- (513.36,93.57) -- (483.33,93.57) -- cycle ;
%Shape: Rectangle [id:dp544131717417178] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (483.33,93.57) -- (513.36,93.57) -- (513.36,97) -- (483.33,97) -- cycle ;

%Shape: Rectangle [id:dp025869031002138998] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.4,63.21) -- (513.42,63.21) -- (513.42,82.06) -- (483.4,82.06) -- cycle ;
%Straight Lines [id:da5960122620620094] 
\draw    (489.4,63.21) -- (489.4,82.06) ;
%Straight Lines [id:da29432950416681547] 
\draw    (495.65,63.21) -- (495.65,82.06) ;
%Straight Lines [id:da2715751632512493] 
\draw    (501.89,63.21) -- (501.89,82.06) ;
%Straight Lines [id:da19992580914287927] 
\draw    (508.13,63.21) -- (508.13,82.06) ;

%Shape: Path Data [id:dp8532541338176121] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (550.16,177.17) -- (550.16,184.41) -- (520.13,184.41) -- (520.13,177.17) -- (550.16,177.17) -- cycle ;
%Shape: Rectangle [id:dp6597454437233146] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.13,167.09) -- (550.16,167.09) -- (550.16,174.6) -- (520.13,174.6) -- cycle ;
%Shape: Rectangle [id:dp893740843180733] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (520.13,174.6) -- (550.16,174.6) -- (550.16,177.17) -- (520.13,177.17) -- cycle ;

%Shape: Rectangle [id:dp04200293868945848] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.16,160.59) -- (520.16,160.44) -- (520.17,158.24) -- (550.17,158.38) -- cycle ;
%Shape: Rectangle [id:dp4457082333197093] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.15,163.4) -- (520.15,163.25) -- (520.16,160.44) -- (550.16,160.59) -- cycle ;
%Shape: Rectangle [id:dp21941986724142626] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.14,164.83) -- (520.14,164.69) -- (520.15,163.02) -- (550.15,163.17) -- cycle ;
%Shape: Rectangle [id:dp9896529574976518] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.13,166.93) -- (520.13,166.79) -- (520.14,164.69) -- (550.14,164.83) -- cycle ;
%Shape: Rectangle [id:dp2236490231942878] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (550.17,158.38) -- (520.17,158.24) -- (520.19,153.7) -- (550.19,153.84) -- cycle ;

%Shape: Rectangle [id:dp01342896235035429] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (520.18,146.43) -- (550.18,146.43) -- (550.18,148.86) -- (520.18,148.86) -- cycle ;
%Shape: Rectangle [id:dp827404338690489] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (520.18,143.33) -- (550.18,143.33) -- (550.18,146.43) -- (520.18,146.43) -- cycle ;
%Shape: Rectangle [id:dp7054802646069012] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (520.18,141.75) -- (550.18,141.75) -- (550.18,143.58) -- (520.18,143.58) -- cycle ;
%Shape: Rectangle [id:dp8668827687627887] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (520.18,139.43) -- (550.18,139.43) -- (550.18,141.75) -- (520.18,141.75) -- cycle ;
%Shape: Rectangle [id:dp6630276147230112] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (520.18,148.86) -- (550.18,148.86) -- (550.18,153.86) -- (520.18,153.86) -- cycle ;

%Shape: Path Data [id:dp9386953993145821] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (550.16,129.4) -- (550.16,139.09) -- (520.19,139.09) -- (520.19,129.4) -- (550.16,129.4) -- cycle ;
%Shape: Rectangle [id:dp6772573854098591] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (520.19,124.2) -- (550.16,124.2) -- (550.16,125.95) -- (520.19,125.95) -- cycle ;
%Shape: Rectangle [id:dp4017716925377979] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=0.67 ] (520.19,125.95) -- (550.16,125.95) -- (550.16,129.4) -- (520.19,129.4) -- cycle ;

%Shape: Rectangle [id:dp413917823945257] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (520.15,117.41) -- (550.16,117.41) -- (550.16,118.61) -- (520.15,118.61) -- cycle ;
%Shape: Rectangle [id:dp1304317830085433] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (520.15,115.2) -- (550.16,115.2) -- (550.16,117.41) -- (520.15,117.41) -- cycle ;
%Shape: Rectangle [id:dp8254838715214701] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (520.15,112.88) -- (550.16,112.88) -- (550.16,115.2) -- (520.15,115.2) -- cycle ;
%Shape: Rectangle [id:dp4891046951608842] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (520.15,118.61) -- (550.16,118.61) -- (550.16,124.05) -- (520.15,124.05) -- cycle ;
%Shape: Rectangle [id:dp5859847331381718] 
\draw  [fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=0.41 ] (520.15,106.78) -- (550.16,106.78) -- (550.16,112.88) -- (520.15,112.88) -- cycle ;

%Shape: Path Data [id:dp626097091907742] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (550.16,96.8) -- (550.16,106.46) -- (520.13,106.46) -- (520.13,96.8) -- (550.16,96.8) -- cycle ;
%Shape: Rectangle [id:dp4844416346931557] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (520.13,91.63) -- (550.16,91.63) -- (550.16,93.37) -- (520.13,93.37) -- cycle ;
%Shape: Rectangle [id:dp9206387065008776] 
\draw  [fill={rgb, 255:red, 255; green, 70; blue, 0 }  ,fill opacity=1 ] (520.13,93.37) -- (550.16,93.37) -- (550.16,96.8) -- (520.13,96.8) -- cycle ;

%Shape: Rectangle [id:dp07350528706309145] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (520.2,63.01) -- (550.22,63.01) -- (550.22,81.86) -- (520.2,81.86) -- cycle ;
%Straight Lines [id:da7672037062211547] 
\draw    (526.2,63.01) -- (526.2,81.86) ;
%Straight Lines [id:da7902135983992127] 
\draw    (532.45,63.01) -- (532.45,81.86) ;
%Straight Lines [id:da8652330428956883] 
\draw    (538.69,63.01) -- (538.69,81.86) ;
%Straight Lines [id:da1370406393571837] 
\draw    (544.93,63.01) -- (544.93,81.86) ;

%Shape: Brace [id:dp221358511015733] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (325.27,202.98) .. controls (325.24,207.65) and (327.56,209.99) .. (332.23,210.02) -- (426.65,210.56) .. controls (433.32,210.6) and (436.64,212.95) .. (436.61,217.62) .. controls (436.64,212.95) and (439.98,210.64) .. (446.65,210.68)(443.65,210.66) -- (541.08,211.22) .. controls (545.75,211.25) and (548.09,208.93) .. (548.12,204.26) ;
%Shape: Brace [id:dp15753951106197173] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (552.11,80.66) .. controls (554.5,80.71) and (555.71,79.54) .. (555.76,77.15) -- (555.76,77.15) .. controls (555.83,73.74) and (557.05,72.06) .. (559.44,72.11) .. controls (557.05,72.06) and (555.89,70.33) .. (555.96,66.92)(555.93,68.46) -- (555.96,66.92) .. controls (556.01,64.54) and (554.84,63.32) .. (552.46,63.27) ;
%Shape: Rectangle [id:dp5012525993741883] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (359.73,176.97) -- (389.73,176.97) -- (389.73,180.01) -- (359.73,180.01) -- cycle ;
%Shape: Rectangle [id:dp6303682370800163] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (359.79,180.1) -- (389.79,180.1) -- (389.79,184.32) -- (359.79,184.32) -- cycle ;
%Shape: Rectangle [id:dp6284592756699297] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (394.73,169.54) -- (424.73,169.54) -- (424.73,176.61) -- (394.73,176.61) -- cycle ;
%Shape: Rectangle [id:dp6651149596902761] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (394.73,176.61) -- (424.73,176.61) -- (424.73,179.65) -- (394.73,179.65) -- cycle ;
%Shape: Rectangle [id:dp6770193166874661] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (394.73,179.65) -- (424.73,179.65) -- (424.73,183.87) -- (394.73,183.87) -- cycle ;
%Shape: Rectangle [id:dp9499839652351032] 
\draw   (324.59,62.16) -- (354.75,62.16) -- (354.75,183.92) -- (324.59,183.92) -- cycle ;
%Shape: Rectangle [id:dp9790545049391413] 
\draw   (520.15,62.88) -- (550.53,62.88) -- (550.53,183.93) -- (520.15,183.93) -- cycle ;
%Shape: Rectangle [id:dp8711328313583917] 
\draw   (359.79,62.56) -- (389.95,62.56) -- (389.95,184.32) -- (359.79,184.32) -- cycle ;
%Shape: Rectangle [id:dp6191147248600888] 
\draw   (394.95,62.46) -- (424.95,62.46) -- (424.95,184.23) -- (394.95,184.23) -- cycle ;
%Shape: Rectangle [id:dp4883579297345777] 
\draw   (483.35,63.08) -- (513.73,63.08) -- (513.73,184.13) -- (483.35,184.13) -- cycle ;
%Shape: Rectangle [id:dp06594216246355189] 
\draw   (256.09,62.5) -- (286.2,62.5) -- (286.2,183.32) -- (256.09,183.32) -- cycle ;

% Text Node
\draw (179.36,224.02) node  [font=\small,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {primary bins};
% Text Node
\draw (436.73,225.76) node  [font=\small,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {standby bins};
% Text Node
\draw (582.55,70.23) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \frac{2( \eta -1)}{7\eta -1}$};
% Text Node
\draw (84.74,197.26) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (123.14,197.46) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (160.54,197.66) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (198.34,198.26) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (236.34,198.26) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{5}$};
% Text Node
\draw (269.54,198.26) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{6}$};
% Text Node
\draw (338.82,197.82) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \beta _{0}^{1}$};
% Text Node
\draw (373.82,197.82) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \beta _{0}^{2}$};
% Text Node
\draw (408.82,197.82) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \beta _{0}^{2}$};
% Text Node
\draw (459.82,197.82) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \beta _{1}^{1}$};
% Text Node
\draw (497.82,198.82) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \beta _{1}^{2}$};
% Text Node
\draw (536.32,198.32) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \beta _{1}^{3}$};
% Text Node
\draw (123.17,177.66) node  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (338.98,165.77) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (374.98,165.77) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (408.98,165.77) node  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle x$};
% Text Node
\draw (460.98,179.17) node  [font=\scriptsize,color={rgb, 255:red, 228; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {$\displaystyle \boldsymbol{y}$};
% Text Node
\draw (499.78,180.17) node  [font=\scriptsize,color={rgb, 255:red, 228; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {$\displaystyle \boldsymbol{y}$};
% Text Node
\draw (535.78,179.97) node  [font=\scriptsize,color={rgb, 255:red, 228; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {$\displaystyle \boldsymbol{y}$};
% Text Node
\draw (85.37,149.66) node  [font=\footnotesize,color={rgb, 255:red, 228; green, 228; blue, 228 }  ,opacity=1 ] [align=left] {$\displaystyle y$};


\end{tikzpicture}
}

\newcommand{\smallSR}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,924); %set diagram left start at 0, and has height of 924

%Shape: Rectangle [id:dp851087302554469] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.09,693.26) -- (241,693.26) -- (241,740.55) -- (211.09,740.55) -- cycle ;
%Shape: Rectangle [id:dp4942022002438753] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.33,693.26) -- (279.56,693.26) -- (279.56,740.55) -- (249.33,740.55) -- cycle ;
%Shape: Rectangle [id:dp764199542241996] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.71,693.26) -- (240.94,693.26) -- (240.94,740.55) -- (210.71,740.55) -- cycle ;
%Shape: Rectangle [id:dp9490291251955936] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (173.09,693.26) -- (203,693.26) -- (203,740.55) -- (173.09,740.55) -- cycle ;
%Straight Lines [id:da19775533859688288] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (180.06,739.14) -- (199.73,693.28) ;
%Straight Lines [id:da14016448133449066] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (199.02,741.33) -- (203.05,731.94) ;
%Straight Lines [id:da45869235888879434] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.78,741.21) -- (203.43,707.05) ;
%Straight Lines [id:da26518333956147777] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.21,734.36) -- (190.83,693.28) ;
%Straight Lines [id:da3235807886121156] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.88,715.17) -- (182.27,693.28) ;
%Straight Lines [id:da1337353228760494] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.3,739.93) -- (275.97,694.07) ;
%Straight Lines [id:da3998792277198999] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.26,741.33) -- (279.29,731.94) ;
%Straight Lines [id:da6981230931598186] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.01,741.21) -- (279.67,707.05) ;
%Straight Lines [id:da3189867163586837] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.45,735.15) -- (267.07,694.07) ;
%Straight Lines [id:da49318022900901504] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.12,715.96) -- (258.51,694.07) ;
%Straight Lines [id:da18071329671374659] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.68,739.93) -- (237.35,694.07) ;
%Straight Lines [id:da7823578828438684] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.64,741.33) -- (240.67,731.94) ;
%Straight Lines [id:da2405963966674256] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (226.4,741.21) -- (241.05,707.05) ;
%Straight Lines [id:da41358347062444056] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.83,735.15) -- (228.45,694.07) ;
%Straight Lines [id:da06940987971722823] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.5,715.96) -- (219.89,694.07) ;
%Shape: Rectangle [id:dp20902434627147115] 
\draw   (384,624.12) -- (414,624.12) -- (414,745.88) -- (384,745.88) -- cycle ;
%Straight Lines [id:da5751109977648903] 
\draw    (163.97,691) -- (163.97,746.33) ;
%Shape: Rectangle [id:dp897191317327952] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (173,734.27) -- (203,734.27) -- (203,746.33) -- (173,746.33) -- cycle ;
%Shape: Rectangle [id:dp6574435079712737] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (173,725.42) -- (203,725.42) -- (203,734.27) -- (173,734.27) -- cycle ;
%Shape: Rectangle [id:dp39633907777579] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (173,704.72) -- (203,704.72) -- (203,725.42) -- (173,725.42) -- cycle ;
%Shape: Rectangle [id:dp5022911170432871] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (249.33,731.56) -- (279,731.56) -- (279,746.33) -- (249.33,746.33) -- cycle ;
%Shape: Rectangle [id:dp7297244779109193] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (249.33,716.8) -- (279,716.8) -- (279,731.56) -- (249.33,731.56) -- cycle ;
%Shape: Rectangle [id:dp6131703437453804] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (249.33,702.03) -- (279,702.03) -- (279,716.8) -- (249.33,716.8) -- cycle ;

%Shape: Rectangle [id:dp9634542859686543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.56,711.99) -- (414.18,711.99) -- (414.18,746.29) -- (384.56,746.29) -- cycle ;
%Straight Lines [id:da8587680314319761] 
\draw    (390.48,711.99) -- (390.48,746.29) ;
%Straight Lines [id:da1380283898489194] 
\draw    (396.65,711.99) -- (396.65,746.29) ;
%Straight Lines [id:da14531551196515946] 
\draw    (402.81,711.99) -- (402.81,746.29) ;
%Straight Lines [id:da36833230786888405] 
\draw    (408.97,711.99) -- (408.97,746.29) ;

%Shape: Rectangle [id:dp9377788900420736] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (384.2,738.31) -- (414.18,738.31) -- (414.18,746.05) -- (384.2,746.05) -- cycle ;
%Shape: Rectangle [id:dp8841479736488851] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (384.2,732.63) -- (414.18,732.63) -- (414.18,738.31) -- (384.2,738.31) -- cycle ;
%Shape: Rectangle [id:dp2333711581231639] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (384.2,719.35) -- (414.18,719.35) -- (414.18,732.63) -- (384.2,732.63) -- cycle ;


%Shape: Rectangle [id:dp998631636066619] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.12,677.34) -- (414.12,677.34) -- (414.12,711.64) -- (384.12,711.64) -- cycle ;
%Straight Lines [id:da6107335031034062] 
\draw    (390.12,677.34) -- (390.12,711.64) ;
%Straight Lines [id:da4154921814967345] 
\draw    (396.36,677.34) -- (396.36,711.64) ;
%Straight Lines [id:da4455545563452281] 
\draw    (402.6,677.34) -- (402.6,711.64) ;
%Straight Lines [id:da20086040125526572] 
\draw    (408.84,677.34) -- (408.84,711.64) ;

%Shape: Rectangle [id:dp978106976920375] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.18,642.7) -- (413.68,642.7) -- (413.68,677) -- (384.18,677) -- cycle ;
%Straight Lines [id:da7149840883537981] 
\draw    (390.08,642.7) -- (390.08,677) ;
%Straight Lines [id:da8744925943657602] 
\draw    (396.22,642.7) -- (396.22,677) ;
%Straight Lines [id:da9689648825909396] 
\draw    (402.35,642.7) -- (402.35,677) ;
%Straight Lines [id:da23591901162133322] 
\draw    (408.49,642.7) -- (408.49,677) ;

%Shape: Rectangle [id:dp8523891996370778] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (384.18,668) -- (414,668) -- (414,676.89) -- (384.18,676.89) -- cycle ;
%Shape: Rectangle [id:dp9617099844111976] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (384.18,659.12) -- (414,659.12) -- (414,668) -- (384.18,668) -- cycle ;
%Shape: Rectangle [id:dp07972374205631527] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (384.18,650.23) -- (414,650.23) -- (414,659.12) -- (384.18,659.12) -- cycle ;


%Shape: Rectangle [id:dp3430523928279785] 
\draw   (507,624.12) -- (537,624.12) -- (537,745.88) -- (507,745.88) -- cycle ;
%Shape: Rectangle [id:dp8400374960512513] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (507.24,711.99) -- (537.24,711.99) -- (537.24,746.29) -- (507.24,746.29) -- cycle ;
%Straight Lines [id:da635249997302785] 
\draw    (513.24,711.99) -- (513.24,746.29) ;
%Straight Lines [id:da8395938442493593] 
\draw    (519.48,711.99) -- (519.48,746.29) ;
%Straight Lines [id:da8341829338989468] 
\draw    (525.72,711.99) -- (525.72,746.29) ;
%Straight Lines [id:da280585082580622] 
\draw    (531.96,711.99) -- (531.96,746.29) ;

%Shape: Rectangle [id:dp4175415005208336] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (507,717.88) -- (537,717.88) -- (537,746.33) -- (507,746.33) -- cycle ;
%Shape: Rectangle [id:dp022341508679642574] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (507,742.09) -- (537,742.09) -- (537,746.33) -- (507,746.33) -- cycle ;
%Shape: Rectangle [id:dp39673340823303316] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (507,737.29) -- (537,737.29) -- (537,742.09) -- (507,742.09) -- cycle ;
%Shape: Path Data [id:dp5175024142141034] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (537,737.29) -- (507,737.29) -- (507,732.1) -- (537,732.1) -- (537,737.29) -- cycle ;
%Shape: Rectangle [id:dp011455164766763781] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (507,727.68) -- (537,727.68) -- (537,732.1) -- (507,732.1) -- cycle ;
%Shape: Rectangle [id:dp5081844351035676] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (507,722.88) -- (537,722.88) -- (537,727.68) -- (507,727.68) -- cycle ;

%Shape: Rectangle [id:dp3620679149655892] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (506.8,677.34) -- (536.8,677.34) -- (536.8,711.64) -- (506.8,711.64) -- cycle ;
%Straight Lines [id:da3125854864614932] 
\draw    (512.8,677.34) -- (512.8,711.64) ;
%Straight Lines [id:da7214543465613339] 
\draw    (519.04,677.34) -- (519.04,711.64) ;
%Straight Lines [id:da29762371095015117] 
\draw    (525.28,677.34) -- (525.28,711.64) ;
%Straight Lines [id:da9172243021010209] 
\draw    (531.52,677.34) -- (531.52,711.64) ;

%Shape: Rectangle [id:dp8201804088449642] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (507.36,642.7) -- (536.85,642.7) -- (536.85,677) -- (507.36,677) -- cycle ;
%Straight Lines [id:da32231300206040725] 
\draw    (513.26,642.7) -- (513.26,677) ;
%Straight Lines [id:da4326002513024554] 
\draw    (519.39,642.7) -- (519.39,677) ;
%Straight Lines [id:da06867518167079356] 
\draw    (525.52,642.7) -- (525.52,677) ;
%Straight Lines [id:da4093669764227472] 
\draw    (531.66,642.7) -- (531.66,677) ;

%Shape: Rectangle [id:dp9601974554342836] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (507,667.38) -- (536.97,667.38) -- (536.97,677.02) -- (507,677.02) -- cycle ;
%Shape: Rectangle [id:dp5962651958937737] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (507,657.74) -- (536.97,657.74) -- (536.97,667.38) -- (507,667.38) -- cycle ;
%Shape: Rectangle [id:dp2810702522389983] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (507,648.09) -- (536.97,648.09) -- (536.97,657.74) -- (507,657.74) -- cycle ;


%Straight Lines [id:da48816211692010336] 
\draw    (542.97,641.58) -- (542.97,677.63) ;
%Shape: Rectangle [id:dp34118438644435156] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211,713.22) -- (241,713.22) -- (241,746.33) -- (211,746.33) -- cycle ;
%Shape: Rectangle [id:dp7784058644504657] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211,702.01) -- (241,702.01) -- (241,714.85) -- (211,714.85) -- cycle ;
%Shape: Rectangle [id:dp6080179268994879] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211,740.03) -- (241,740.03) -- (241,746.33) -- (211,746.33) -- cycle ;
%Shape: Rectangle [id:dp0024254752721735162] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211,733.74) -- (241,733.74) -- (241,740.03) -- (211,740.03) -- cycle ;
%Shape: Rectangle [id:dp36006102295752895] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (211,724.95) -- (241,724.95) -- (241,733.74) -- (211,733.74) -- cycle ;

%Shape: Rectangle [id:dp9746795369277768] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (384.1,691.22) -- (414,691.22) -- (414,711.68) -- (384.1,711.68) -- cycle ;
%Shape: Rectangle [id:dp016925673899434335] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (384.1,684.29) -- (414,684.29) -- (414,692.23) -- (384.1,692.23) -- cycle ;
%Shape: Rectangle [id:dp290053453094822] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (384.1,707.79) -- (414,707.79) -- (414,711.68) -- (384.1,711.68) -- cycle ;
%Shape: Rectangle [id:dp8897366141030467] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (384.1,703.9) -- (414,703.9) -- (414,707.79) -- (384.1,707.79) -- cycle ;
%Shape: Rectangle [id:dp7249173000769595] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (384.1,698.47) -- (414,698.47) -- (414,703.9) -- (384.1,703.9) -- cycle ;

%Shape: Path Data [id:dp05788393680858972] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (537,702.63) -- (537,711.68) -- (507,711.68) -- (507,702.63) -- (537,702.63) -- cycle ;
%Shape: Rectangle [id:dp10729384661833996] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,683.95) -- (537,683.95) -- (537,693.2) -- (507,693.2) -- cycle ;
%Shape: Rectangle [id:dp8402073097845322] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (507,693.2) -- (537,693.2) -- (537,702.44) -- (507,702.44) -- cycle ;

%Shape: Rectangle [id:dp10022888601940938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (249.09,693.26) -- (279,693.26) -- (279,740.55) -- (249.09,740.55) -- cycle ;
%Shape: Rectangle [id:dp07915387814182928] 
\draw   (345,623.78) -- (375,623.78) -- (375,745.55) -- (345,745.55) -- cycle ;
%Shape: Rectangle [id:dp2230342010474473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.56,711.66) -- (375.18,711.66) -- (375.18,745.95) -- (345.56,745.95) -- cycle ;
%Straight Lines [id:da36285807536933024] 
\draw    (351.48,711.66) -- (351.48,745.95) ;
%Straight Lines [id:da49851812160761977] 
\draw    (357.65,711.66) -- (357.65,745.95) ;
%Straight Lines [id:da14636528771829527] 
\draw    (363.81,711.66) -- (363.81,745.95) ;
%Straight Lines [id:da37176502021068303] 
\draw    (369.97,711.66) -- (369.97,745.95) ;

%Shape: Rectangle [id:dp284295131729734] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (345.2,737.98) -- (375.18,737.98) -- (375.18,745.71) -- (345.2,745.71) -- cycle ;
%Shape: Rectangle [id:dp2907403110847959] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (345.2,732.3) -- (375.18,732.3) -- (375.18,737.98) -- (345.2,737.98) -- cycle ;
%Shape: Rectangle [id:dp846771341945703] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (345.2,719.02) -- (375.18,719.02) -- (375.18,732.3) -- (345.2,732.3) -- cycle ;


%Shape: Rectangle [id:dp6830508567666689] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.12,677.01) -- (375.12,677.01) -- (375.12,711.31) -- (345.12,711.31) -- cycle ;
%Straight Lines [id:da4867050973519571] 
\draw    (351.12,677.01) -- (351.12,711.31) ;
%Straight Lines [id:da3093752148041795] 
\draw    (357.36,677.01) -- (357.36,711.31) ;
%Straight Lines [id:da799513201816856] 
\draw    (363.6,677.01) -- (363.6,711.31) ;
%Straight Lines [id:da17691596543192922] 
\draw    (369.84,677.01) -- (369.84,711.31) ;

%Shape: Rectangle [id:dp04056826351041165] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (345.18,642.37) -- (374.68,642.37) -- (374.68,676.66) -- (345.18,676.66) -- cycle ;
%Straight Lines [id:da5406392947788969] 
\draw    (351.08,642.37) -- (351.08,676.66) ;
%Straight Lines [id:da6177675864377976] 
\draw    (357.22,642.37) -- (357.22,676.66) ;
%Straight Lines [id:da782690389138663] 
\draw    (363.35,642.37) -- (363.35,676.66) ;
%Straight Lines [id:da5490516251719499] 
\draw    (369.49,642.37) -- (369.49,676.66) ;

%Shape: Rectangle [id:dp26338855943492234] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (345.18,667.67) -- (375,667.67) -- (375,676.55) -- (345.18,676.55) -- cycle ;
%Shape: Rectangle [id:dp5078682224148823] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (345.18,658.78) -- (375,658.78) -- (375,667.67) -- (345.18,667.67) -- cycle ;
%Shape: Rectangle [id:dp880387917189543] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (345.18,649.9) -- (375,649.9) -- (375,658.78) -- (345.18,658.78) -- cycle ;


%Shape: Rectangle [id:dp3946696549748985] 
\draw   (469.33,623.78) -- (499.33,623.78) -- (499.33,745.55) -- (469.33,745.55) -- cycle ;
%Shape: Rectangle [id:dp8082107331278034] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.57,711.66) -- (499.57,711.66) -- (499.57,745.95) -- (469.57,745.95) -- cycle ;
%Straight Lines [id:da36198044649825034] 
\draw    (475.57,711.66) -- (475.57,745.95) ;
%Straight Lines [id:da47258662186323463] 
\draw    (481.81,711.66) -- (481.81,745.95) ;
%Straight Lines [id:da6561631577423181] 
\draw    (488.05,711.66) -- (488.05,745.95) ;
%Straight Lines [id:da9807115961132609] 
\draw    (494.29,711.66) -- (494.29,745.95) ;

%Shape: Rectangle [id:dp9310629007807762] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.33,717.55) -- (499.33,717.55) -- (499.33,745.99) -- (469.33,745.99) -- cycle ;
%Shape: Rectangle [id:dp832094520479403] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.33,741.76) -- (499.33,741.76) -- (499.33,745.99) -- (469.33,745.99) -- cycle ;
%Shape: Rectangle [id:dp014828589086086419] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.33,736.96) -- (499.33,736.96) -- (499.33,741.76) -- (469.33,741.76) -- cycle ;
%Shape: Path Data [id:dp20650003946991058] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (499.33,736.96) -- (469.33,736.96) -- (469.33,731.77) -- (499.33,731.77) -- (499.33,736.96) -- cycle ;
%Shape: Rectangle [id:dp579592304054724] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.33,727.35) -- (499.33,727.35) -- (499.33,731.77) -- (469.33,731.77) -- cycle ;
%Shape: Rectangle [id:dp45515165674720004] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (469.33,722.54) -- (499.33,722.54) -- (499.33,727.35) -- (469.33,727.35) -- cycle ;

%Shape: Rectangle [id:dp06543671523459049] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.13,677.01) -- (499.13,677.01) -- (499.13,711.31) -- (469.13,711.31) -- cycle ;
%Straight Lines [id:da7667607382163495] 
\draw    (475.13,677.01) -- (475.13,711.31) ;
%Straight Lines [id:da5863449883486678] 
\draw    (481.37,677.01) -- (481.37,711.31) ;
%Straight Lines [id:da6008471006097025] 
\draw    (487.61,677.01) -- (487.61,711.31) ;
%Straight Lines [id:da04221451516284591] 
\draw    (493.85,677.01) -- (493.85,711.31) ;

%Shape: Rectangle [id:dp46353567534222906] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (469.69,642.37) -- (499.18,642.37) -- (499.18,676.66) -- (469.69,676.66) -- cycle ;
%Straight Lines [id:da6752640225296311] 
\draw    (475.59,642.37) -- (475.59,676.66) ;
%Straight Lines [id:da30565662137031957] 
\draw    (481.72,642.37) -- (481.72,676.66) ;
%Straight Lines [id:da9242649145840576] 
\draw    (487.86,642.37) -- (487.86,676.66) ;
%Straight Lines [id:da4617240226670698] 
\draw    (493.99,642.37) -- (493.99,676.66) ;

%Shape: Rectangle [id:dp39840844950298804] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (469.33,667.05) -- (499.31,667.05) -- (499.31,676.69) -- (469.33,676.69) -- cycle ;
%Shape: Rectangle [id:dp8869426081463905] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (469.33,657.4) -- (499.31,657.4) -- (499.31,667.05) -- (469.33,667.05) -- cycle ;
%Shape: Rectangle [id:dp6700948688588126] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (469.33,647.76) -- (499.31,647.76) -- (499.31,657.4) -- (469.33,657.4) -- cycle ;


%Shape: Rectangle [id:dp8448928924339996] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (345.1,690.89) -- (375,690.89) -- (375,711.35) -- (345.1,711.35) -- cycle ;
%Shape: Rectangle [id:dp3598377338003156] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (345.1,683.96) -- (375,683.96) -- (375,691.89) -- (345.1,691.89) -- cycle ;
%Shape: Rectangle [id:dp37647186415507927] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (345.1,707.46) -- (375,707.46) -- (375,711.35) -- (345.1,711.35) -- cycle ;
%Shape: Rectangle [id:dp3130468634734478] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (345.1,703.57) -- (375,703.57) -- (375,707.46) -- (345.1,707.46) -- cycle ;
%Shape: Rectangle [id:dp28146201013873773] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (345.1,698.14) -- (375,698.14) -- (375,703.57) -- (345.1,703.57) -- cycle ;

%Shape: Path Data [id:dp10056703865695615] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (499.33,702.3) -- (499.33,711.35) -- (469.33,711.35) -- (469.33,702.3) -- (499.33,702.3) -- cycle ;
%Shape: Rectangle [id:dp9313597462231846] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (469.33,683.62) -- (499.33,683.62) -- (499.33,692.86) -- (469.33,692.86) -- cycle ;
%Shape: Rectangle [id:dp8478679875239461] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (469.33,692.86) -- (499.33,692.86) -- (499.33,702.11) -- (469.33,702.11) -- cycle ;

%Shape: Rectangle [id:dp08672250868970521] 
\draw   (306,624.12) -- (336,624.12) -- (336,745.88) -- (306,745.88) -- cycle ;
%Shape: Rectangle [id:dp28774326121353644] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.56,711.99) -- (336.18,711.99) -- (336.18,746.29) -- (306.56,746.29) -- cycle ;
%Straight Lines [id:da12422604660060887] 
\draw    (312.48,711.99) -- (312.48,746.29) ;
%Straight Lines [id:da8012889154590817] 
\draw    (318.65,711.99) -- (318.65,746.29) ;
%Straight Lines [id:da5827474928275633] 
\draw    (324.81,711.99) -- (324.81,746.29) ;
%Straight Lines [id:da9996352977605114] 
\draw    (330.97,711.99) -- (330.97,746.29) ;

%Shape: Rectangle [id:dp031681011976498086] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (306.2,738.31) -- (336.18,738.31) -- (336.18,746.05) -- (306.2,746.05) -- cycle ;
%Shape: Rectangle [id:dp5505254520128273] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (306.2,732.63) -- (336.18,732.63) -- (336.18,738.31) -- (306.2,738.31) -- cycle ;
%Shape: Rectangle [id:dp11691005207569671] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (306.2,719.35) -- (336.18,719.35) -- (336.18,732.63) -- (306.2,732.63) -- cycle ;


%Shape: Rectangle [id:dp7004968713094446] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.12,677.34) -- (336.12,677.34) -- (336.12,711.64) -- (306.12,711.64) -- cycle ;
%Straight Lines [id:da7391094007898074] 
\draw    (312.12,677.34) -- (312.12,711.64) ;
%Straight Lines [id:da9314211458333801] 
\draw    (318.36,677.34) -- (318.36,711.64) ;
%Straight Lines [id:da0019944104229161486] 
\draw    (324.6,677.34) -- (324.6,711.64) ;
%Straight Lines [id:da8420766859217708] 
\draw    (330.84,677.34) -- (330.84,711.64) ;

%Shape: Rectangle [id:dp9390421801327176] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (306.18,642.7) -- (335.68,642.7) -- (335.68,677) -- (306.18,677) -- cycle ;
%Straight Lines [id:da8963907973008778] 
\draw    (312.08,642.7) -- (312.08,677) ;
%Straight Lines [id:da13889410652761303] 
\draw    (318.22,642.7) -- (318.22,677) ;
%Straight Lines [id:da19641446543229035] 
\draw    (324.35,642.7) -- (324.35,677) ;
%Straight Lines [id:da005859144369106284] 
\draw    (330.49,642.7) -- (330.49,677) ;

%Shape: Rectangle [id:dp7647927629459479] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (306.18,668) -- (336,668) -- (336,676.89) -- (306.18,676.89) -- cycle ;
%Shape: Rectangle [id:dp20237511499776528] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (306.18,659.12) -- (336,659.12) -- (336,668) -- (306.18,668) -- cycle ;
%Shape: Rectangle [id:dp07510100456061974] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (306.18,650.23) -- (336,650.23) -- (336,659.12) -- (306.18,659.12) -- cycle ;


%Shape: Rectangle [id:dp04550637831804427] 
\draw   (431,624.12) -- (461,624.12) -- (461,745.88) -- (431,745.88) -- cycle ;
%Shape: Rectangle [id:dp5473865945463476] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.24,711.99) -- (461.24,711.99) -- (461.24,746.29) -- (431.24,746.29) -- cycle ;
%Straight Lines [id:da14943775233728984] 
\draw    (437.24,711.99) -- (437.24,746.29) ;
%Straight Lines [id:da8548626232515739] 
\draw    (443.48,711.99) -- (443.48,746.29) ;
%Straight Lines [id:da49988705077189555] 
\draw    (449.72,711.99) -- (449.72,746.29) ;
%Straight Lines [id:da1970587481391437] 
\draw    (455.96,711.99) -- (455.96,746.29) ;

%Shape: Rectangle [id:dp2815880801588755] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,717.88) -- (461,717.88) -- (461,746.33) -- (431,746.33) -- cycle ;
%Shape: Rectangle [id:dp10719268074284649] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,742.09) -- (461,742.09) -- (461,746.33) -- (431,746.33) -- cycle ;
%Shape: Rectangle [id:dp7563669172954544] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,737.29) -- (461,737.29) -- (461,742.09) -- (431,742.09) -- cycle ;
%Shape: Path Data [id:dp11250624345280746] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (461,737.29) -- (431,737.29) -- (431,732.1) -- (461,732.1) -- (461,737.29) -- cycle ;
%Shape: Rectangle [id:dp178785436162755] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,727.68) -- (461,727.68) -- (461,732.1) -- (431,732.1) -- cycle ;
%Shape: Rectangle [id:dp3942671222166345] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (431,722.88) -- (461,722.88) -- (461,727.68) -- (431,727.68) -- cycle ;

%Shape: Rectangle [id:dp8410608883801038] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (430.8,677.34) -- (460.8,677.34) -- (460.8,711.64) -- (430.8,711.64) -- cycle ;
%Straight Lines [id:da21242562415803867] 
\draw    (436.8,677.34) -- (436.8,711.64) ;
%Straight Lines [id:da6103269444144015] 
\draw    (443.04,677.34) -- (443.04,711.64) ;
%Straight Lines [id:da221368738894272] 
\draw    (449.28,677.34) -- (449.28,711.64) ;
%Straight Lines [id:da7458613041770523] 
\draw    (455.52,677.34) -- (455.52,711.64) ;

%Shape: Rectangle [id:dp6576851053188706] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (431.36,642.7) -- (460.85,642.7) -- (460.85,677) -- (431.36,677) -- cycle ;
%Straight Lines [id:da672805606379044] 
\draw    (437.26,642.7) -- (437.26,677) ;
%Straight Lines [id:da863866191947908] 
\draw    (443.39,642.7) -- (443.39,677) ;
%Straight Lines [id:da5755665163792556] 
\draw    (449.52,642.7) -- (449.52,677) ;
%Straight Lines [id:da27666593002087914] 
\draw    (455.66,642.7) -- (455.66,677) ;

%Shape: Rectangle [id:dp8737083818351077] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431,667.38) -- (460.97,667.38) -- (460.97,677.02) -- (431,677.02) -- cycle ;
%Shape: Rectangle [id:dp2532866117985184] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431,657.74) -- (460.97,657.74) -- (460.97,667.38) -- (431,667.38) -- cycle ;
%Shape: Rectangle [id:dp03710229229904294] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (431,648.09) -- (460.97,648.09) -- (460.97,657.74) -- (431,657.74) -- cycle ;


%Shape: Rectangle [id:dp9670972502108905] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (306.1,691.22) -- (336,691.22) -- (336,711.68) -- (306.1,711.68) -- cycle ;
%Shape: Rectangle [id:dp6728536039106296] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (306.1,684.29) -- (336,684.29) -- (336,692.23) -- (306.1,692.23) -- cycle ;
%Shape: Rectangle [id:dp058716932711278425] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (306.1,707.79) -- (336,707.79) -- (336,711.68) -- (306.1,711.68) -- cycle ;
%Shape: Rectangle [id:dp4353714940314195] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (306.1,703.9) -- (336,703.9) -- (336,707.79) -- (306.1,707.79) -- cycle ;
%Shape: Rectangle [id:dp24958638828007662] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (306.1,698.47) -- (336,698.47) -- (336,703.9) -- (306.1,703.9) -- cycle ;

%Shape: Path Data [id:dp2856256134269537] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (461,702.63) -- (461,711.68) -- (431,711.68) -- (431,702.63) -- (461,702.63) -- cycle ;
%Shape: Rectangle [id:dp48441732566938756] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431,683.95) -- (461,683.95) -- (461,693.2) -- (431,693.2) -- cycle ;
%Shape: Rectangle [id:dp39546743786426] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (431,693.2) -- (461,693.2) -- (461,702.44) -- (431,702.44) -- cycle ;

%Shape: Rectangle [id:dp48847247120286896] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (210.56,641) -- (240.46,641) -- (240.46,693.99) -- (210.56,693.99) -- cycle ;
%Straight Lines [id:da3314948256766781] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (217.46,693.31) -- (236.91,641.91) ;
%Straight Lines [id:da8338226796716544] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (210.68,687.95) -- (228.11,641.91) ;
%Straight Lines [id:da748708016566735] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (211,664.74) -- (219.64,641.91) ;
%Shape: Rectangle [id:dp9641687404614836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (211.08,641) -- (240.67,641) -- (240.67,693.99) -- (211.08,693.99) -- cycle ;

%Straight Lines [id:da37393535243343146] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.21,689.19) -- (240.19,679.8) ;
%Straight Lines [id:da42026969930047775] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (226.08,689.07) -- (240.57,654.91) ;
%Shape: Path Data [id:dp9763020929693351] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (240.67,679.98) -- (240.67,694.19) -- (211,694.19) -- (211,679.98) -- (240.67,679.98) -- cycle ;
%Shape: Rectangle [id:dp07375597458988103] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211,650.68) -- (240.67,650.68) -- (240.67,665.18) -- (211,665.18) -- cycle ;
%Shape: Rectangle [id:dp3823195150189376] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (211,665.18) -- (240.67,665.18) -- (240.67,679.69) -- (211,679.69) -- cycle ;

%Shape: Rectangle [id:dp7642829281651453] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (173.09,641) -- (203,641) -- (203,693.51) -- (173.09,693.51) -- cycle ;
%Straight Lines [id:da8934784418866206] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (179.92,692.83) -- (199.59,641.9) ;
%Straight Lines [id:da3563684803265108] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (173.07,687.52) -- (190.69,641.9) ;
%Straight Lines [id:da28495239813317164] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (172.74,666.21) -- (182.13,641.9) ;

%Straight Lines [id:da43394213769084966] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (198.88,689.19) -- (202.91,679.8) ;
%Straight Lines [id:da7875978864111] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (188.63,689.07) -- (203.28,654.91) ;
%Shape: Rectangle [id:dp6369929339989273] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173,647.19) -- (203,647.19) -- (203,694.19) -- (173,694.19) -- cycle ;
%Shape: Rectangle [id:dp9684793489860624] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173,687.19) -- (203,687.19) -- (203,694.19) -- (173,694.19) -- cycle ;
%Shape: Rectangle [id:dp296538605861125] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173,679.26) -- (203,679.26) -- (203,687.19) -- (173,687.19) -- cycle ;
%Shape: Path Data [id:dp6829449026019119] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (203,679.26) -- (173,679.26) -- (173,670.69) -- (203,670.69) -- (203,679.26) -- cycle ;
%Shape: Rectangle [id:dp9021042603066196] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173,663.38) -- (203,663.38) -- (203,670.69) -- (173,670.69) -- cycle ;
%Shape: Rectangle [id:dp2544552129819102] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (173,655.44) -- (203,655.44) -- (203,663.38) -- (173,663.38) -- cycle ;
%Shape: Rectangle [id:dp27385272610264577] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (249.21,641.37) -- (279.56,641.37) -- (279.56,693.99) -- (249.21,693.99) -- cycle ;
%Straight Lines [id:da8021027628299404] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (256.21,693.31) -- (275.96,642.27) ;
%Straight Lines [id:da7388073459434485] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.33,687.99) -- (267.02,642.27) ;
%Straight Lines [id:da3452784009586152] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (249,666.63) -- (258.43,642.27) ;
%Shape: Rectangle [id:dp9745009076992139] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (249.12,641.37) -- (279.15,641.37) -- (279.15,693.99) -- (249.12,693.99) -- cycle ;

%Straight Lines [id:da42192850127889336] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (275.29,687.19) -- (279.29,674.02) ;
%Straight Lines [id:da4290242161071727] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (265.12,689.07) -- (279.67,654.91) ;
%Shape: Rectangle [id:dp6018871794262968] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (249.36,678.52) -- (279.15,678.52) -- (279.15,694.19) -- (249.36,694.19) -- cycle ;
%Shape: Rectangle [id:dp7200352324098389] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (249.36,662.86) -- (279.15,662.86) -- (279.15,678.52) -- (249.36,678.52) -- cycle ;
%Shape: Rectangle [id:dp0037194652007803697] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (249.36,647.19) -- (279.15,647.19) -- (279.15,662.86) -- (249.36,662.86) -- cycle ;
%Shape: Brace [id:dp3217173716906625] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (173,755.67) .. controls (173,760.34) and (175.33,762.67) .. (180,762.67) -- (216.5,762.67) .. controls (223.17,762.67) and (226.5,765) .. (226.5,769.67) .. controls (226.5,765) and (229.83,762.67) .. (236.5,762.67)(233.5,762.67) -- (273,762.67) .. controls (277.67,762.67) and (280,760.34) .. (280,755.67) ;
%Shape: Brace [id:dp5257696901520423] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (307,755.67) .. controls (307,760.34) and (309.33,762.67) .. (314,762.67) -- (412,762.67) .. controls (418.67,762.67) and (422,765) .. (422,769.67) .. controls (422,765) and (425.33,762.67) .. (432,762.67)(429,762.67) -- (530,762.67) .. controls (534.67,762.67) and (537,760.34) .. (537,755.67) ;
%Shape: Rectangle [id:dp4363614001518761] 
\draw   (249,625.18) -- (279.48,625.18) -- (279.48,746.33) -- (249,746.33) -- cycle ;
%Shape: Rectangle [id:dp743093173526354] 
\draw   (210.74,625.18) -- (240.74,625.18) -- (240.74,746) -- (210.74,746) -- cycle ;
%Shape: Rectangle [id:dp20690737919667135] 
\draw   (173,625.18) -- (203,625.18) -- (203,746.33) -- (173,746.33) -- cycle ;

% Text Node
\draw (75.53,702) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{55.791892pt}\setlength\topsep{0pt}
\begin{flushright}
primary\\super-replica
\end{flushright}

\end{minipage}};
% Text Node
\draw (546.53,640) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {standby\\super-replica};
% Text Node
\draw (185,770.67) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {primary bins};
% Text Node
\draw (375,770.67) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {standby bins};


\end{tikzpicture}

}

\newcommand{\figDesirr}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1327); %set diagram left start at 0, and has height of 1327

%Shape: Rectangle [id:dp16621746280864547] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (364.67,306.47) -- (393.32,306.47) -- (393.32,405.5) -- (364.67,405.5) -- cycle ;
%Shape: Rectangle [id:dp15696206297390614] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.55,306.93) -- (140.2,306.93) -- (140.2,405.47) -- (111.55,405.47) -- cycle ;
%Shape: Rectangle [id:dp2814603633223318] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (111.55,364.49) -- (140.2,364.49) -- (140.2,405.47) -- (111.55,405.47) -- cycle ;
%Shape: Rectangle [id:dp742730840110714] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (111.55,317.93) -- (140.2,317.93) -- (140.2,365.11) -- (111.55,365.11) -- cycle ;
%Shape: Rectangle [id:dp0575845206984853] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (146.93,306.93) -- (175.58,306.93) -- (175.58,405.47) -- (146.93,405.47) -- cycle ;
%Shape: Rectangle [id:dp4275184711145934] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (146.93,364.49) -- (175.58,364.49) -- (175.58,405.47) -- (146.93,405.47) -- cycle ;
%Shape: Rectangle [id:dp07881682733094908] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (146.93,362.52) -- (175.58,362.52) -- (175.58,405.47) -- (146.93,405.47) -- cycle ;
%Shape: Rectangle [id:dp44106686567364695] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (182.26,306.93) -- (210.92,306.93) -- (210.92,405.47) -- (182.26,405.47) -- cycle ;
%Shape: Rectangle [id:dp02582804967832608] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (182.26,363.5) -- (210.92,363.5) -- (210.92,405.47) -- (182.26,405.47) -- cycle ;
%Shape: Rectangle [id:dp39054108670066334] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (182.26,320.93) -- (210.92,320.93) -- (210.92,363.14) -- (182.26,363.14) -- cycle ;
%Shape: Rectangle [id:dp05669443863302037] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.74,306.93) -- (246.39,306.93) -- (246.39,405.47) -- (217.74,405.47) -- cycle ;
%Shape: Rectangle [id:dp9622514970527436] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (217.74,362.52) -- (246.39,362.52) -- (246.39,405.47) -- (217.74,405.47) -- cycle ;
%Shape: Rectangle [id:dp8661648209256183] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (217.74,318.93) -- (246.39,318.93) -- (246.39,363.14) -- (217.74,363.14) -- cycle ;
%Shape: Rectangle [id:dp27934949678001697] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (333.15,306.42) -- (361.8,306.42) -- (361.8,405.5) -- (333.15,405.5) -- cycle ;
%Shape: Rectangle [id:dp2065783361278246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301.63,306.47) -- (330.29,306.47) -- (330.29,405) -- (301.63,405) -- cycle ;
%Shape: Rectangle [id:dp1976439067981397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (409.7,306.47) -- (438.35,306.47) -- (438.35,349.47) -- (409.7,349.47) -- cycle ;
%Shape: Rectangle [id:dp06455219862418993] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (441.22,306.47) -- (469.87,306.47) -- (469.87,349.47) -- (441.22,349.47) -- cycle ;
%Shape: Rectangle [id:dp5073731709227394] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (472.73,306.47) -- (501.38,306.47) -- (501.38,349.47) -- (472.73,349.47) -- cycle ;
%Shape: Rectangle [id:dp21265299948105598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (504.25,306.47) -- (532.9,306.47) -- (532.9,349.47) -- (504.25,349.47) -- cycle ;
%Shape: Rectangle [id:dp08688373941732075] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (270.12,306.47) -- (298.77,306.47) -- (298.77,405) -- (270.12,405) -- cycle ;
%Shape: Rectangle [id:dp9050461985159872] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (333.15,351.32) -- (361.8,351.32) -- (361.8,365.41) -- (333.15,365.41) -- cycle ;
%Shape: Rectangle [id:dp5948817030390137] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (364.67,365.41) -- (393.32,365.41) -- (393.32,379.49) -- (364.67,379.49) -- cycle ;
%Shape: Rectangle [id:dp8033412333403183] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (270.12,365.41) -- (298.77,365.41) -- (298.77,379.49) -- (270.12,379.49) -- cycle ;
%Shape: Rectangle [id:dp4253864553973372] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (333.15,379.49) -- (361.8,379.49) -- (361.8,393.58) -- (333.15,393.58) -- cycle ;
%Shape: Rectangle [id:dp6586601780077339] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (270.12,351.32) -- (298.77,351.32) -- (298.77,365.41) -- (270.12,365.41) -- cycle ;
%Shape: Rectangle [id:dp16854011238097866] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (301.63,379.49) -- (330.29,379.49) -- (330.29,393.58) -- (301.63,393.58) -- cycle ;
%Shape: Rectangle [id:dp9267908851523909] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (270.12,394) -- (298.77,394) -- (298.77,405.67) -- (270.12,405.67) -- cycle ;
%Shape: Rectangle [id:dp6630110069457857] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (333.15,394) -- (361.8,394) -- (361.8,405.67) -- (333.15,405.67) -- cycle ;
%Shape: Rectangle [id:dp6246782369343569] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (364.67,394) -- (393.32,394) -- (393.32,405.67) -- (364.67,405.67) -- cycle ;
%Shape: Rectangle [id:dp8428493596531839] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (364.67,379.49) -- (393.32,379.49) -- (393.32,393.58) -- (364.67,393.58) -- cycle ;
%Shape: Rectangle [id:dp12763338187255968] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (333.15,365.41) -- (361.8,365.41) -- (361.8,379.49) -- (333.15,379.49) -- cycle ;
%Shape: Rectangle [id:dp7390376675639645] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (364.67,351.47) -- (393.32,351.47) -- (393.32,365.55) -- (364.67,365.55) -- cycle ;
%Shape: Rectangle [id:dp19960733434027111] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (301.63,394) -- (330.29,394) -- (330.29,405.67) -- (301.63,405.67) -- cycle ;
%Shape: Rectangle [id:dp7660531222124007] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (270.12,379.49) -- (298.77,379.49) -- (298.77,393.58) -- (270.12,393.58) -- cycle ;
%Shape: Rectangle [id:dp4807760382874564] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (504.25,363.21) -- (532.9,363.21) -- (532.9,379) -- (504.25,379) -- cycle ;
%Shape: Rectangle [id:dp4027044587416093] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (504.25,347.93) -- (532.9,347.93) -- (532.9,363.55) -- (504.25,363.55) -- cycle ;
%Shape: Rectangle [id:dp3075874237065539] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (441.22,347.93) -- (469.87,347.93) -- (469.87,363.55) -- (441.22,363.55) -- cycle ;
%Shape: Rectangle [id:dp5255945544429788] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (472.73,363.5) -- (501.38,363.5) -- (501.38,377.5) -- (472.73,377.5) -- cycle ;
%Shape: Rectangle [id:dp8953215093370062] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (301.63,365.41) -- (330.29,365.41) -- (330.29,379.49) -- (301.63,379.49) -- cycle ;
%Shape: Rectangle [id:dp46670139803445054] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (441.22,377.73) -- (469.87,377.73) -- (469.87,390.6) -- (441.22,390.6) -- cycle ;
%Shape: Rectangle [id:dp7515602242600352] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (409.7,363.41) -- (438.35,363.41) -- (438.35,377.49) -- (409.7,377.49) -- cycle ;
%Shape: Rectangle [id:dp29066733511012166] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (409.7,377.73) -- (438.35,377.73) -- (438.35,390.6) -- (409.7,390.6) -- cycle ;
%Shape: Rectangle [id:dp49456894454674805] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (441.22,363.41) -- (469.87,363.41) -- (469.87,377.49) -- (441.22,377.49) -- cycle ;
%Shape: Rectangle [id:dp7659157444252938] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (301.63,351.32) -- (330.29,351.32) -- (330.29,365.41) -- (301.63,365.41) -- cycle ;
%Shape: Rectangle [id:dp4383417119832629] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (409.7,347.93) -- (438.35,347.93) -- (438.35,363.55) -- (409.7,363.55) -- cycle ;
%Shape: Rectangle [id:dp3423161374057153] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (472.73,347.93) -- (501.38,347.93) -- (501.38,363.5) -- (472.73,363.5) -- cycle ;
%Shape: Rectangle [id:dp38611296066199685] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (409.7,377.5) -- (438.35,377.5) -- (438.35,390.83) -- (409.7,390.83) -- cycle ;
%Shape: Rectangle [id:dp33496730063458213] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (441.22,377.5) -- (469.87,377.5) -- (469.87,390.6) -- (441.22,390.6) -- cycle ;
%Shape: Rectangle [id:dp20784843069432535] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (472.73,377.5) -- (501.38,377.5) -- (501.38,390.65) -- (472.73,390.65) -- cycle ;
%Shape: Rectangle [id:dp9653740636260124] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (504.25,377.5) -- (532.9,377.5) -- (532.9,390.65) -- (504.25,390.65) -- cycle ;
%Shape: Rectangle [id:dp30701202739050615] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (146.93,324.45) -- (175.58,324.45) -- (175.58,362.52) -- (146.93,362.52) -- cycle ;
%Shape: Brace [id:dp5463362702193624] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (111.5,422.33) .. controls (111.5,427) and (113.83,429.33) .. (118.5,429.33) -- (169,429.33) .. controls (175.67,429.33) and (179,431.66) .. (179,436.33) .. controls (179,431.66) and (182.33,429.33) .. (189,429.33)(186,429.33) -- (239.5,429.33) .. controls (244.17,429.33) and (246.5,427) .. (246.5,422.33) ;
%Shape: Brace [id:dp5001153184246927] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (270.5,421.93) .. controls (270.5,426.6) and (272.83,428.93) .. (277.5,428.93) -- (392.15,428.93) .. controls (398.82,428.93) and (402.15,431.26) .. (402.15,435.93) .. controls (402.15,431.26) and (405.48,428.93) .. (412.15,428.93)(409.15,428.93) -- (526.8,428.93) .. controls (531.47,428.93) and (533.8,426.6) .. (533.8,421.93) ;
%Shape: Rectangle [id:dp3401377020561638] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (441.22,390) -- (469.87,390) -- (469.87,405.45) -- (441.22,405.45) -- cycle ;
%Shape: Rectangle [id:dp6053133006203737] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (409.7,390) -- (438.35,390) -- (438.35,405.5) -- (409.7,405.5) -- cycle ;
%Shape: Rectangle [id:dp02970681082700133] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (504.25,390) -- (532.9,390) -- (532.9,405.45) -- (504.25,405.45) -- cycle ;
%Shape: Rectangle [id:dp21014450451008826] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (472.73,390) -- (501.38,390) -- (501.38,405.45) -- (472.73,405.45) -- cycle ;

% Text Node
\draw (125.87,384.98) node   [align=left] {a};
% Text Node
\draw (283.38,400.4) node   [align=left] {a};
% Text Node
\draw (161.25,384.98) node   [align=left] {b};
% Text Node
\draw (125.87,343.62) node   [align=left] {c};
% Text Node
\draw (423.88,398.4) node   [align=left] {c};
% Text Node
\draw (455.38,398.4) node   [align=left] {c};
% Text Node
\draw (486.38,398.4) node   [align=left] {c};
% Text Node
\draw (517.88,398.4) node   [align=left] {c};
% Text Node
\draw (315.38,400.4) node   [align=left] {a};
% Text Node
\draw (348.38,400.4) node   [align=left] {a};
% Text Node
\draw (376.88,400.4) node   [align=left] {a};
% Text Node
\draw (283.38,386.9) node   [align=left] {b};
% Text Node
\draw (315.38,386.9) node   [align=left] {b};
% Text Node
\draw (348.38,386.9) node   [align=left] {b};
% Text Node
\draw (376.88,386.9) node   [align=left] {b};
% Text Node
\draw (127.91,418.7) node   [align=left] {$\displaystyle B_{p}$};
% Text Node
\draw (288.41,418.7) node   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (317.41,419.7) node   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (425.91,418.7) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (456.41,418.7) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (144,435.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {primary bins};
% Text Node
\draw (359,435.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {standby bins};


\end{tikzpicture}
}

\newcommand{\figdes}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,333); %set diagram left start at 0, and has height of 333

%Shape: Rectangle [id:dp7617885355316965] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (11.55,11.6) -- (40.2,11.6) -- (40.2,110.13) -- (11.55,110.13) -- cycle ;
%Shape: Rectangle [id:dp6118210124179273] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (11.55,69.16) -- (40.2,69.16) -- (40.2,110.13) -- (11.55,110.13) -- cycle ;
%Shape: Rectangle [id:dp19254254008154437] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (11.55,26.79) -- (40.2,26.79) -- (40.2,69.78) -- (11.55,69.78) -- cycle ;
%Shape: Rectangle [id:dp5236262398066045] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.93,11.6) -- (75.58,11.6) -- (75.58,110.13) -- (46.93,110.13) -- cycle ;
%Shape: Rectangle [id:dp37211401472673045] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (46.93,69.16) -- (75.58,69.16) -- (75.58,110.13) -- (46.93,110.13) -- cycle ;
%Shape: Rectangle [id:dp07548805982573792] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (46.93,67.18) -- (75.58,67.18) -- (75.58,110.13) -- (46.93,110.13) -- cycle ;
%Shape: Rectangle [id:dp3501256829000433] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.26,11.6) -- (110.92,11.6) -- (110.92,110.13) -- (82.26,110.13) -- cycle ;
%Shape: Rectangle [id:dp006151244176717752] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (82.26,68.17) -- (110.92,68.17) -- (110.92,110.13) -- (82.26,110.13) -- cycle ;
%Shape: Rectangle [id:dp5704877343072454] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (82.26,27.77) -- (110.92,27.77) -- (110.92,67.81) -- (82.26,67.81) -- cycle ;
%Shape: Rectangle [id:dp19736060131320143] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.74,11.6) -- (146.39,11.6) -- (146.39,110.13) -- (117.74,110.13) -- cycle ;
%Shape: Rectangle [id:dp5416707036383982] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (117.74,67.18) -- (146.39,67.18) -- (146.39,110.13) -- (117.74,110.13) -- cycle ;
%Shape: Rectangle [id:dp8155059718505161] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (117.74,31.71) -- (146.39,31.71) -- (146.39,67.81) -- (117.74,67.81) -- cycle ;
%Shape: Rectangle [id:dp14325037751454994] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (233.15,11.09) -- (261.8,11.09) -- (261.8,103.25) -- (233.15,103.25) -- cycle ;
%Shape: Rectangle [id:dp9566190388222194] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201.63,11.13) -- (230.29,11.13) -- (230.29,103.29) -- (201.63,103.29) -- cycle ;
%Shape: Rectangle [id:dp5412858959660596] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (309.7,11.13) -- (338.35,11.13) -- (338.35,54.13) -- (309.7,54.13) -- cycle ;
%Shape: Rectangle [id:dp20321810946826635] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (341.22,11.13) -- (369.87,11.13) -- (369.87,54.13) -- (341.22,54.13) -- cycle ;
%Shape: Rectangle [id:dp859879591136077] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (372.73,11.13) -- (401.38,11.13) -- (401.38,54.13) -- (372.73,54.13) -- cycle ;
%Shape: Rectangle [id:dp5871678921504485] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (404.25,11.13) -- (432.9,11.13) -- (432.9,54.13) -- (404.25,54.13) -- cycle ;
%Shape: Rectangle [id:dp40853284132860035] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.12,11.13) -- (198.77,11.13) -- (198.77,103.29) -- (170.12,103.29) -- cycle ;
%Shape: Rectangle [id:dp5821530391313509] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (233.15,53.98) -- (261.8,53.98) -- (261.8,68.07) -- (233.15,68.07) -- cycle ;
%Shape: Rectangle [id:dp05884425252818115] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (264.67,68.07) -- (293.32,68.07) -- (293.32,82.16) -- (264.67,82.16) -- cycle ;
%Shape: Rectangle [id:dp8216818443136368] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (170.12,68.07) -- (198.77,68.07) -- (198.77,82.16) -- (170.12,82.16) -- cycle ;
%Shape: Rectangle [id:dp362418632035871] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (233.15,82.16) -- (261.8,82.16) -- (261.8,96.25) -- (233.15,96.25) -- cycle ;
%Shape: Rectangle [id:dp6437522280882056] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (170.12,53.98) -- (198.77,53.98) -- (198.77,68.07) -- (170.12,68.07) -- cycle ;
%Shape: Rectangle [id:dp6145085933963245] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (201.63,82.16) -- (230.29,82.16) -- (230.29,96.25) -- (201.63,96.25) -- cycle ;
%Shape: Rectangle [id:dp11581241847441892] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (170.12,96.25) -- (198.77,96.25) -- (198.77,110.33) -- (170.12,110.33) -- cycle ;
%Shape: Rectangle [id:dp7938822259182611] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (233.15,96.25) -- (261.8,96.25) -- (261.8,110.33) -- (233.15,110.33) -- cycle ;
%Shape: Rectangle [id:dp6665456819203809] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (264.67,96.25) -- (293.32,96.25) -- (293.32,110.33) -- (264.67,110.33) -- cycle ;
%Shape: Rectangle [id:dp8239457532510339] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (264.67,82.16) -- (293.32,82.16) -- (293.32,96.25) -- (264.67,96.25) -- cycle ;
%Shape: Rectangle [id:dp6019604367483544] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (233.15,68.07) -- (261.8,68.07) -- (261.8,82.16) -- (233.15,82.16) -- cycle ;
%Shape: Rectangle [id:dp8471575009443215] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (264.67,54.13) -- (293.32,54.13) -- (293.32,68.22) -- (264.67,68.22) -- cycle ;
%Shape: Rectangle [id:dp549940426384378] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (201.63,96.25) -- (230.29,96.25) -- (230.29,110.33) -- (201.63,110.33) -- cycle ;
%Shape: Rectangle [id:dp39217086369315146] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (341.22,96.05) -- (369.87,96.05) -- (369.87,110.13) -- (341.22,110.13) -- cycle ;
%Shape: Rectangle [id:dp4401698250550926] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (309.7,96.25) -- (338.35,96.25) -- (338.35,110.33) -- (309.7,110.33) -- cycle ;
%Shape: Rectangle [id:dp4147154717356334] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (404.25,96.05) -- (432.9,96.05) -- (432.9,110.13) -- (404.25,110.13) -- cycle ;
%Shape: Rectangle [id:dp8590488423598314] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (170.12,82.16) -- (198.77,82.16) -- (198.77,96.25) -- (170.12,96.25) -- cycle ;
%Shape: Rectangle [id:dp8386506951992071] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (404.25,67.87) -- (432.9,67.87) -- (432.9,81.96) -- (404.25,81.96) -- cycle ;
%Shape: Rectangle [id:dp996253977901624] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (404.25,54.13) -- (432.9,54.13) -- (432.9,68.22) -- (404.25,68.22) -- cycle ;
%Shape: Rectangle [id:dp23451249462648438] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (341.22,54.13) -- (369.87,54.13) -- (369.87,68.22) -- (341.22,68.22) -- cycle ;
%Shape: Rectangle [id:dp8203569924842948] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (372.73,67.87) -- (401.38,67.87) -- (401.38,81.96) -- (372.73,81.96) -- cycle ;
%Shape: Rectangle [id:dp20237433607084165] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (201.63,68.07) -- (230.29,68.07) -- (230.29,82.16) -- (201.63,82.16) -- cycle ;
%Shape: Rectangle [id:dp7359377997426083] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (341.22,82.16) -- (369.87,82.16) -- (369.87,96.25) -- (341.22,96.25) -- cycle ;
%Shape: Rectangle [id:dp577254998612799] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (372.73,81.96) -- (401.38,81.96) -- (401.38,96.05) -- (372.73,96.05) -- cycle ;
%Shape: Rectangle [id:dp9873780526479767] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (404.25,81.96) -- (432.9,81.96) -- (432.9,96.05) -- (404.25,96.05) -- cycle ;
%Shape: Rectangle [id:dp5712591082001016] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (309.7,68.07) -- (338.35,68.07) -- (338.35,82.16) -- (309.7,82.16) -- cycle ;
%Shape: Rectangle [id:dp030886977880692723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (264.67,11.13) -- (293.32,11.13) -- (293.32,54.13) -- (264.67,54.13) -- cycle ;
%Shape: Rectangle [id:dp719173573167246] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (372.73,96.05) -- (401.38,96.05) -- (401.38,110.13) -- (372.73,110.13) -- cycle ;
%Shape: Rectangle [id:dp9317235376110802] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (309.7,82.16) -- (338.35,82.16) -- (338.35,96.25) -- (309.7,96.25) -- cycle ;
%Shape: Rectangle [id:dp4088073397772358] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (341.22,68.07) -- (369.87,68.07) -- (369.87,82.16) -- (341.22,82.16) -- cycle ;
%Shape: Rectangle [id:dp007332038084134518] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (201.63,53.98) -- (230.29,53.98) -- (230.29,68.07) -- (201.63,68.07) -- cycle ;
%Shape: Rectangle [id:dp06825268349284641] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (309.7,54.13) -- (338.35,54.13) -- (338.35,68.22) -- (309.7,68.22) -- cycle ;
%Shape: Rectangle [id:dp5931414959092132] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (372.73,53.78) -- (401.38,53.78) -- (401.38,67.87) -- (372.73,67.87) -- cycle ;
%Shape: Rectangle [id:dp5270608815059019] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (309.7,82.16) -- (338.35,82.16) -- (338.35,96.5) -- (309.7,96.5) -- cycle ;
%Shape: Rectangle [id:dp4412127746176625] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (341.22,81.91) -- (369.87,81.91) -- (369.87,96.25) -- (341.22,96.25) -- cycle ;
%Shape: Rectangle [id:dp020032912702545813] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (372.73,81.96) -- (401.38,81.96) -- (401.38,96.3) -- (372.73,96.3) -- cycle ;
%Shape: Rectangle [id:dp5994321654041848] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (404.25,81.96) -- (432.9,81.96) -- (432.9,96.3) -- (404.25,96.3) -- cycle ;
%Shape: Rectangle [id:dp8255367823516072] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (46.93,29.12) -- (75.58,29.12) -- (75.58,67.18) -- (46.93,67.18) -- cycle ;

% Text Node
\draw (20,86.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (178,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (56,83.86) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (20,44.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (316.5,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (351,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (382,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (413.5,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {c};
% Text Node
\draw (211,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (244,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (272.5,99.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {a};
% Text Node
\draw (177,83.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (211,83.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (243,83.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (272,83.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {b};
% Text Node
\draw (16,114.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (176.5,114.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (207.5,114.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (314,114.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (348.5,114.17) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle B_{5}$};


\end{tikzpicture}

}

\newcommand{\algfigoct}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2034); %set diagram left start at 0, and has height of 2034

%Shape: Rectangle [id:dp6978629481509189] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (117.55,588.13) -- (146.2,588.13) -- (146.2,688.13) -- (117.55,688.13) -- cycle ;
%Shape: Rectangle [id:dp5480312796968208] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (117.55,646.55) -- (146.2,646.55) -- (146.2,688.13) -- (117.55,688.13) -- cycle ;
%Shape: Rectangle [id:dp9265128168100085] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (117.55,603.55) -- (146.2,603.55) -- (146.2,647.18) -- (117.55,647.18) -- cycle ;
%Shape: Rectangle [id:dp4853167670548699] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (151.93,588.13) -- (180.58,588.13) -- (180.58,688.13) -- (151.93,688.13) -- cycle ;
%Shape: Rectangle [id:dp9177164031688301] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (151.93,646.55) -- (180.58,646.55) -- (180.58,688.13) -- (151.93,688.13) -- cycle ;
%Shape: Rectangle [id:dp20416776823303584] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (151.93,644.55) -- (180.58,644.55) -- (180.58,688.13) -- (151.93,688.13) -- cycle ;
%Shape: Rectangle [id:dp5125959355249494] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (186.26,588.13) -- (214.92,588.13) -- (214.92,688.13) -- (186.26,688.13) -- cycle ;
%Shape: Rectangle [id:dp4161137184039214] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (186.26,645.55) -- (214.92,645.55) -- (214.92,688.13) -- (186.26,688.13) -- cycle ;
%Shape: Rectangle [id:dp996356378626529] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (186.26,604.55) -- (214.92,604.55) -- (214.92,645.18) -- (186.26,645.18) -- cycle ;
%Shape: Rectangle [id:dp9935856367459457] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (220.74,588.13) -- (249.39,588.13) -- (249.39,688.13) -- (220.74,688.13) -- cycle ;
%Shape: Rectangle [id:dp06954718405778415] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (220.74,644.55) -- (249.39,644.55) -- (249.39,688.13) -- (220.74,688.13) -- cycle ;
%Shape: Rectangle [id:dp21534762937342955] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (220.74,608.55) -- (249.39,608.55) -- (249.39,645.18) -- (220.74,645.18) -- cycle ;
%Shape: Rectangle [id:dp08263494996093734] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (254.74,588.13) -- (283.39,588.13) -- (283.39,688.13) -- (254.74,688.13) -- cycle ;
%Shape: Rectangle [id:dp3126348788179185] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (254.74,642.55) -- (283.39,642.55) -- (283.39,688.13) -- (254.74,688.13) -- cycle ;
%Shape: Rectangle [id:dp43917002773757763] 
\draw  [fill={rgb, 255:red, 244; green, 145; blue, 255 }  ,fill opacity=1 ] (254.74,607.55) -- (283.39,607.55) -- (283.39,642.55) -- (254.74,642.55) -- cycle ;
%Shape: Rectangle [id:dp44911901029401236] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (358.7,588.41) -- (387.35,588.41) -- (387.35,631.72) -- (358.7,631.72) -- cycle ;
%Shape: Rectangle [id:dp7014022698187785] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (323.12,588.41) -- (351.77,588.41) -- (351.77,681.24) -- (323.12,681.24) -- cycle ;
%Shape: Rectangle [id:dp6150116156921535] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (323.12,647.76) -- (351.77,647.76) -- (351.77,661.95) -- (323.12,661.95) -- cycle ;
%Shape: Rectangle [id:dp7798091067815656] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (323.12,633.57) -- (351.77,633.57) -- (351.77,647.76) -- (323.12,647.76) -- cycle ;
%Shape: Rectangle [id:dp3942826084083768] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (323.12,676.51) -- (351.77,676.51) -- (351.77,688.33) -- (323.12,688.33) -- cycle ;
%Shape: Rectangle [id:dp4809924179792633] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (358.7,674.14) -- (387.35,674.14) -- (387.35,688.33) -- (358.7,688.33) -- cycle ;
%Shape: Rectangle [id:dp47765963037463854] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (323.12,661.95) -- (351.77,661.95) -- (351.77,676.14) -- (323.12,676.14) -- cycle ;
%Shape: Rectangle [id:dp8479628378729585] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (358.7,645.76) -- (387.35,645.76) -- (387.35,659.95) -- (358.7,659.95) -- cycle ;
%Shape: Rectangle [id:dp41547343556856786] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (358.7,659.95) -- (387.35,659.95) -- (387.35,674.14) -- (358.7,674.14) -- cycle ;
%Shape: Rectangle [id:dp008692227976318412] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (358.7,633.51) -- (387.35,633.51) -- (387.35,645.91) -- (358.7,645.91) -- cycle ;
%Shape: Rectangle [id:dp9196191444240025] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (323.12,617.51) -- (351.77,617.51) -- (351.77,633.57) -- (323.12,633.57) -- cycle ;
%Shape: Rectangle [id:dp01768218624632678] 
\draw  [fill={rgb, 255:red, 244; green, 145; blue, 255 }  ,fill opacity=1 ] (358.7,623.01) -- (387.35,623.01) -- (387.35,633.72) -- (358.7,633.72) -- cycle ;
%Shape: Rectangle [id:dp16097221098600745] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (358.7,659.95) -- (387.35,659.95) -- (387.35,674.4) -- (358.7,674.4) -- cycle ;
%Shape: Rectangle [id:dp5130489686936517] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (151.93,605.91) -- (180.58,605.91) -- (180.58,644.55) -- (151.93,644.55) -- cycle ;
%Shape: Rectangle [id:dp08209523530638818] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (438.7,588.41) -- (467.35,588.41) -- (467.35,631.72) -- (438.7,631.72) -- cycle ;
%Shape: Rectangle [id:dp2818518720817358] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (403.12,588.41) -- (431.77,588.41) -- (431.77,681.24) -- (403.12,681.24) -- cycle ;
%Shape: Rectangle [id:dp32541692928845367] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (403.12,647.76) -- (431.77,647.76) -- (431.77,661.95) -- (403.12,661.95) -- cycle ;
%Shape: Rectangle [id:dp05539155997370071] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (403.12,633.57) -- (431.77,633.57) -- (431.77,647.76) -- (403.12,647.76) -- cycle ;
%Shape: Rectangle [id:dp8353518884270241] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (403.12,676.51) -- (431.77,676.51) -- (431.77,688.33) -- (403.12,688.33) -- cycle ;
%Shape: Rectangle [id:dp13862359176530248] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (438.7,674.14) -- (467.35,674.14) -- (467.35,688.33) -- (438.7,688.33) -- cycle ;
%Shape: Rectangle [id:dp47097904152022796] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (403.12,661.95) -- (431.77,661.95) -- (431.77,676.14) -- (403.12,676.14) -- cycle ;
%Shape: Rectangle [id:dp8609853421938001] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (438.7,645.76) -- (467.35,645.76) -- (467.35,659.95) -- (438.7,659.95) -- cycle ;
%Shape: Rectangle [id:dp49134312253482837] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (438.7,659.95) -- (467.35,659.95) -- (467.35,674.14) -- (438.7,674.14) -- cycle ;
%Shape: Rectangle [id:dp6561809807791013] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (438.7,633.51) -- (467.35,633.51) -- (467.35,645.91) -- (438.7,645.91) -- cycle ;
%Shape: Rectangle [id:dp16063880323077773] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (403.12,617.51) -- (431.77,617.51) -- (431.77,633.57) -- (403.12,633.57) -- cycle ;
%Shape: Rectangle [id:dp9296550020107781] 
\draw  [fill={rgb, 255:red, 244; green, 145; blue, 255 }  ,fill opacity=1 ] (438.7,623.01) -- (467.35,623.01) -- (467.35,633.72) -- (438.7,633.72) -- cycle ;
%Shape: Rectangle [id:dp2626590169379339] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (438.7,659.95) -- (467.35,659.95) -- (467.35,674.4) -- (438.7,674.4) -- cycle ;
%Shape: Rectangle [id:dp19949026304287187] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (518.7,588.4) -- (547.35,588.4) -- (547.35,631.72) -- (518.7,631.72) -- cycle ;
%Shape: Rectangle [id:dp9789657046514095] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (483.12,588.4) -- (511.77,588.4) -- (511.77,681.23) -- (483.12,681.23) -- cycle ;
%Shape: Rectangle [id:dp807552579424885] 
\draw  [fill={rgb, 255:red, 255; green, 198; blue, 103 }  ,fill opacity=1 ] (483.12,647.76) -- (511.77,647.76) -- (511.77,661.95) -- (483.12,661.95) -- cycle ;
%Shape: Rectangle [id:dp4004373935271246] 
\draw  [fill={rgb, 255:red, 140; green, 190; blue, 249 }  ,fill opacity=1 ] (483.12,633.57) -- (511.77,633.57) -- (511.77,647.76) -- (483.12,647.76) -- cycle ;
%Shape: Rectangle [id:dp5580012979365625] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (483.12,676.5) -- (511.77,676.5) -- (511.77,688.33) -- (483.12,688.33) -- cycle ;
%Shape: Rectangle [id:dp133129690916586] 
\draw  [fill={rgb, 255:red, 181; green, 181; blue, 181 }  ,fill opacity=1 ] (518.7,674.14) -- (547.35,674.14) -- (547.35,688.33) -- (518.7,688.33) -- cycle ;
%Shape: Rectangle [id:dp7756907243130611] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (483.12,661.95) -- (511.77,661.95) -- (511.77,676.14) -- (483.12,676.14) -- cycle ;
%Shape: Rectangle [id:dp601546345965984] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (518.7,645.76) -- (547.35,645.76) -- (547.35,659.95) -- (518.7,659.95) -- cycle ;
%Shape: Rectangle [id:dp04476145845553292] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (518.7,659.95) -- (547.35,659.95) -- (547.35,674.14) -- (518.7,674.14) -- cycle ;
%Shape: Rectangle [id:dp009098478068169324] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (518.7,633.5) -- (547.35,633.5) -- (547.35,645.91) -- (518.7,645.91) -- cycle ;
%Shape: Rectangle [id:dp33675734655939227] 
\draw  [fill={rgb, 255:red, 224; green, 113; blue, 113 }  ,fill opacity=1 ] (483.12,617.5) -- (511.77,617.5) -- (511.77,633.56) -- (483.12,633.56) -- cycle ;
%Shape: Rectangle [id:dp7074476338359437] 
\draw  [fill={rgb, 255:red, 244; green, 145; blue, 255 }  ,fill opacity=1 ] (518.7,623) -- (547.35,623) -- (547.35,633.72) -- (518.7,633.72) -- cycle ;
%Shape: Rectangle [id:dp1593056674587623] 
\draw  [fill={rgb, 255:red, 210; green, 247; blue, 255 }  ,fill opacity=1 ] (518.7,659.95) -- (547.35,659.95) -- (547.35,674.39) -- (518.7,674.39) -- cycle ;
%Shape: Brace [id:dp6183584945392275] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (119.8,710.93) .. controls (119.8,715.6) and (122.13,717.93) .. (126.8,717.93) -- (192,717.93) .. controls (198.67,717.93) and (202,720.26) .. (202,724.93) .. controls (202,720.26) and (205.33,717.93) .. (212,717.93)(209,717.93) -- (277.2,717.93) .. controls (281.87,717.93) and (284.2,715.6) .. (284.2,710.93) ;
%Shape: Brace [id:dp4777024745964227] 
\draw  [color={rgb, 255:red, 151; green, 151; blue, 151 }  ,draw opacity=1 ] (323.8,710.93) .. controls (323.8,715.6) and (326.13,717.93) .. (330.8,717.93) -- (426.8,717.93) .. controls (433.47,717.93) and (436.8,720.26) .. (436.8,724.93) .. controls (436.8,720.26) and (440.13,717.93) .. (446.8,717.93)(443.8,717.93) -- (542.8,717.93) .. controls (547.47,717.93) and (549.8,715.6) .. (549.8,710.93) ;

% Text Node
\draw (124,664.33) node [anchor=north west][inner sep=0.75pt]    {$a_{0}$};
% Text Node
\draw (160,663.33) node [anchor=north west][inner sep=0.75pt]    {$a_{1}$};
% Text Node
\draw (193,663.33) node [anchor=north west][inner sep=0.75pt]    {$a_{2}$};
% Text Node
\draw (228,663.33) node [anchor=north west][inner sep=0.75pt]    {$a_{3}$};
% Text Node
\draw (261,661.33) node [anchor=north west][inner sep=0.75pt]    {$a_{4}$};
% Text Node
\draw (124,620.33) node [anchor=north west][inner sep=0.75pt]    {$a_{5}$};
% Text Node
\draw (160,620.33) node [anchor=north west][inner sep=0.75pt]    {$a_{6}$};
% Text Node
\draw (193,620.33) node [anchor=north west][inner sep=0.75pt]    {$a_{7}$};
% Text Node
\draw (227,622.33) node [anchor=north west][inner sep=0.75pt]    {$a_{8}$};
% Text Node
\draw (261,620.33) node [anchor=north west][inner sep=0.75pt]    {$a_{9}$};
% Text Node
\draw (328.55,693.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}^{1}$};
% Text Node
\draw (363.55,693.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}^{1}$};
% Text Node
\draw (408.55,693.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}^{2}$};
% Text Node
\draw (447.55,693.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}^{2}$};
% Text Node
\draw (489.12,693.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{0}^{3}$};
% Text Node
\draw (529.7,693.13) node [anchor=north west][inner sep=0.75pt]    {$\beta _{1}^{3}$};
% Text Node
\draw (165.4,725.13) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {primary bins};
% Text Node
\draw (401,724.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 151; green, 151; blue, 151 }  ,opacity=1 ] [align=left] {standby bins};
% Text Node
\draw (160.53,696.13) node [anchor=north west][inner sep=0.75pt]    {$B_{1}$};
% Text Node
\draw (192.86,696.13) node [anchor=north west][inner sep=0.75pt]    {$B_{2}$};
% Text Node
\draw (226.34,696.13) node [anchor=north west][inner sep=0.75pt]    {$B_{3}$};
% Text Node
\draw (261.15,696.13) node [anchor=north west][inner sep=0.75pt]    {$B_{4}$};
% Text Node
\draw (124.53,696.13) node [anchor=north west][inner sep=0.75pt]    {$B_{0}$};


\end{tikzpicture}
}

\newcommand{\modelfig}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1997); %set diagram left start at 0, and has height of 1997

%Rounded Rect [id:dp2137474115504443] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.07 ] (70.93,1505.18) .. controls (70.93,1486.85) and (85.79,1472) .. (104.11,1472) -- (566.32,1472) .. controls (584.65,1472) and (599.5,1486.85) .. (599.5,1505.18) -- (599.5,1604.71) .. controls (599.5,1623.03) and (584.65,1637.89) .. (566.32,1637.89) -- (104.11,1637.89) .. controls (85.79,1637.89) and (70.93,1623.03) .. (70.93,1604.71) -- cycle ;
%Rounded Rect [id:dp3407760061565561] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.09 ] (252.04,1727.38) .. controls (252.04,1709.05) and (266.89,1694.2) .. (285.21,1694.2) -- (397.82,1694.2) .. controls (416.15,1694.2) and (431,1709.05) .. (431,1727.38) -- (431,1826.91) .. controls (431,1845.23) and (416.15,1860.08) .. (397.82,1860.08) -- (285.21,1860.08) .. controls (266.89,1860.08) and (252.04,1845.23) .. (252.04,1826.91) -- cycle ;
%Shape: Rectangle [id:dp14912668227069426] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (82.49,1558.26) -- (114.91,1558.26) -- (114.91,1603.69) -- (82.49,1603.69) -- cycle ;
%Shape: Rectangle [id:dp8820683438665462] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (82.49,1524.19) -- (114.91,1524.19) -- (114.91,1558.26) -- (82.49,1558.26) -- cycle ;
%Shape: Rectangle [id:dp21127855123662798] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (82.49,1501.47) -- (114.91,1501.47) -- (114.91,1524.19) -- (82.49,1524.19) -- cycle ;
%Shape: Rectangle [id:dp7027292718396005] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (120.48,1536.69) -- (152.91,1536.69) -- (152.91,1603.69) -- (120.48,1603.69) -- cycle ;
%Shape: Rectangle [id:dp6726649002008547] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (120.48,1519.66) -- (152.91,1519.66) -- (152.91,1536.69) -- (120.48,1536.69) -- cycle ;
%Shape: Rectangle [id:dp5902959745298537] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (158.48,1580.98) -- (190.91,1580.98) -- (190.91,1603.69) -- (158.48,1603.69) -- cycle ;
%Shape: Rectangle [id:dp610790569078288] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (196.48,1580.98) -- (228.91,1580.98) -- (228.91,1603.69) -- (196.48,1603.69) -- cycle ;
%Shape: Rectangle [id:dp32587878041824614] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (158.48,1563.94) -- (190.91,1563.94) -- (190.91,1580.98) -- (158.48,1580.98) -- cycle ;
%Shape: Rectangle [id:dp48623248342814707] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (196.48,1546.91) -- (228.91,1546.91) -- (228.91,1580.98) -- (196.48,1580.98) -- cycle ;
%Shape: Rectangle [id:dp9154774869273139] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (158.48,1530.69) -- (190.91,1530.69) -- (190.91,1563.94) -- (158.48,1563.94) -- cycle ;
%Shape: Rectangle [id:dp1419279214172251] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (158.48,1530.55) -- (190.91,1530.55) -- (190.91,1517.12) -- (158.48,1517.12) -- cycle ;
%Shape: Rectangle [id:dp7895678301149609] 
\draw   (82.49,1490.12) -- (114.91,1490.12) -- (114.91,1603.69) -- (82.49,1603.69) -- cycle ;
%Shape: Rectangle [id:dp12107431168751859] 
\draw   (120.48,1490.12) -- (152.91,1490.12) -- (152.91,1603.69) -- (120.48,1603.69) -- cycle ;
%Shape: Rectangle [id:dp6192918169947821] 
\draw   (158.48,1490.12) -- (190.91,1490.12) -- (190.91,1603.69) -- (158.48,1603.69) -- cycle ;
%Shape: Rectangle [id:dp7803402280905081] 
\draw   (196.48,1490.12) -- (228.91,1490.12) -- (228.91,1603.69) -- (196.48,1603.69) -- cycle ;
%Shape: Rectangle [id:dp9504985409411961] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (120.48,1519.66) -- (152.91,1519.66) -- (152.91,1506.23) -- (120.48,1506.23) -- cycle ;
%Shape: Rectangle [id:dp5133819244717497] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (260.86,1558.29) -- (293.28,1558.29) -- (293.28,1603.72) -- (260.86,1603.72) -- cycle ;
%Shape: Rectangle [id:dp6039872069995895] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (260.86,1524.21) -- (293.28,1524.21) -- (293.28,1558.29) -- (260.86,1558.29) -- cycle ;
%Shape: Rectangle [id:dp4845040319385181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (260.86,1501.5) -- (293.28,1501.5) -- (293.28,1524.21) -- (260.86,1524.21) -- cycle ;
%Shape: Rectangle [id:dp4079992244446893] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (298.86,1536.69) -- (331.28,1536.69) -- (331.28,1603.72) -- (298.86,1603.72) -- cycle ;
%Shape: Rectangle [id:dp03203333741393366] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (298.86,1519.89) -- (331.28,1519.89) -- (331.28,1536.93) -- (298.86,1536.93) -- cycle ;
%Shape: Rectangle [id:dp22562639113200822] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (336.86,1581) -- (369.28,1581) -- (369.28,1603.72) -- (336.86,1603.72) -- cycle ;
%Shape: Rectangle [id:dp9720275146667341] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (336.86,1511.69) -- (369.28,1511.69) -- (369.28,1547.97) -- (336.86,1547.97) -- cycle ;
%Shape: Rectangle [id:dp18756400843310272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (260.86,1490.14) -- (293.28,1490.14) -- (293.28,1603.72) -- (260.86,1603.72) -- cycle ;
%Shape: Rectangle [id:dp7046777590719338] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (298.86,1490.14) -- (331.28,1490.14) -- (331.28,1603.72) -- (298.86,1603.72) -- cycle ;
%Shape: Rectangle [id:dp7064843404761616] 
\draw   (374.85,1490.14) -- (407.28,1490.14) -- (407.28,1603.72) -- (374.85,1603.72) -- cycle ;
%Shape: Rectangle [id:dp052342421316516674] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (298.86,1519.89) -- (331.28,1519.89) -- (331.28,1506.46) -- (298.86,1506.46) -- cycle ;
%Shape: Rectangle [id:dp6932432692306114] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (374.85,1558.29) -- (407.28,1558.29) -- (407.28,1603.72) -- (374.85,1603.72) -- cycle ;
%Shape: Rectangle [id:dp875008983593919] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (336.86,1546.93) -- (369.28,1546.93) -- (369.28,1581) -- (336.86,1581) -- cycle ;
%Shape: Rectangle [id:dp5182418626857661] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (374.85,1489.69) -- (407.28,1489.69) -- (407.28,1558.29) -- (374.85,1558.29) -- cycle ;
%Shape: Rectangle [id:dp30291296966685755] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (337.02,1490.5) -- (369.45,1490.5) -- (369.45,1513.21) -- (337.02,1513.21) -- cycle ;
%Curve Lines [id:da19730078970839693] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.7 ]   (283.25,1573.5) .. controls (312.53,1533.18) and (372.4,1569.35) .. (387.15,1576.73) ;
\draw [shift={(388.75,1577.5)}, rotate = 203.86] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.7 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da7589116977793489] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ]   (313.75,1567.5) .. controls (331.19,1485.6) and (368.08,1498.95) .. (388.45,1513.57) ;
\draw [shift={(389.99,1514.69)}, rotate = 216.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da9342140107812247] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.87 ]   (282.25,1535) .. controls (304.3,1515.4) and (329.77,1536.25) .. (353.7,1554.03) ;
\draw [shift={(355.16,1555.12)}, rotate = 216.47] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.87 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da6713454158706522] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.57 ]   (275.25,1505.5) .. controls (286.93,1471.84) and (322.27,1463.29) .. (352.51,1499.02) ;
\draw [shift={(353.42,1500.12)}, rotate = 230.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.57 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp010274323788691975] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (268.52,1780.29) -- (300.95,1780.29) -- (300.95,1825.72) -- (268.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp13690227756215845] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (268.52,1746.21) -- (300.95,1746.21) -- (300.95,1780.29) -- (268.52,1780.29) -- cycle ;
%Shape: Rectangle [id:dp8297581625052335] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (268.52,1723.5) -- (300.95,1723.5) -- (300.95,1746.21) -- (268.52,1746.21) -- cycle ;
%Shape: Rectangle [id:dp30999073024752044] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (306.52,1755.69) -- (338.95,1755.69) -- (338.95,1825.72) -- (306.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp617614867712782] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (382.52,1749.57) -- (414.94,1749.57) -- (414.94,1766.61) -- (382.52,1766.61) -- cycle ;
%Shape: Rectangle [id:dp30295820384580985] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (344.52,1803) -- (376.94,1803) -- (376.94,1825.72) -- (344.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp7621139364985565] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (382.52,1803) -- (414.94,1803) -- (414.94,1825.72) -- (382.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp6332133023775997] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (344.52,1785.97) -- (376.94,1785.97) -- (376.94,1803) -- (344.52,1803) -- cycle ;
%Shape: Rectangle [id:dp11461299486987397] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (382.52,1765.93) -- (414.94,1765.93) -- (414.94,1803.69) -- (382.52,1803.69) -- cycle ;
%Shape: Rectangle [id:dp3142805021378965] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (344.52,1749.69) -- (376.94,1749.69) -- (376.94,1785.97) -- (344.52,1785.97) -- cycle ;
%Shape: Rectangle [id:dp49479415432344176] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (344.52,1750.57) -- (376.94,1750.57) -- (376.94,1737.14) -- (344.52,1737.14) -- cycle ;
%Shape: Rectangle [id:dp7459285930585928] 
\draw   (268.52,1712.14) -- (300.95,1712.14) -- (300.95,1825.72) -- (268.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp2564615616446293] 
\draw   (306.52,1712.14) -- (338.95,1712.14) -- (338.95,1825.72) -- (306.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp809528492593756] 
\draw   (344.52,1712.14) -- (376.94,1712.14) -- (376.94,1825.72) -- (344.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp7585690378544321] 
\draw   (382.52,1712.14) -- (414.94,1712.14) -- (414.94,1825.72) -- (382.52,1825.72) -- cycle ;
%Shape: Rectangle [id:dp19435408562617473] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (306.52,1755.93) -- (338.95,1755.93) -- (338.95,1742.5) -- (306.52,1742.5) -- cycle ;
%Right Arrow [id:dp7398295768464715] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (234.99,1544.23) -- (247.39,1544.23) -- (247.39,1541.36) -- (255.66,1547.09) -- (247.39,1552.83) -- (247.39,1549.96) -- (234.99,1549.96) -- cycle ;
%Shape: Rectangle [id:dp8632735876564399] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (478.86,1536.69) -- (511.28,1536.69) -- (511.28,1603.72) -- (478.86,1603.72) -- cycle ;
%Shape: Rectangle [id:dp5477060031834733] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (478.86,1519.89) -- (511.28,1519.89) -- (511.28,1536.93) -- (478.86,1536.93) -- cycle ;
%Shape: Rectangle [id:dp980072800606087] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (478.86,1490.14) -- (511.28,1490.14) -- (511.28,1603.72) -- (478.86,1603.72) -- cycle ;
%Shape: Rectangle [id:dp40660393471649336] 
\draw   (554.85,1490.14) -- (587.28,1490.14) -- (587.28,1603.72) -- (554.85,1603.72) -- cycle ;
%Shape: Rectangle [id:dp14444538487288883] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (478.86,1519.89) -- (511.28,1519.89) -- (511.28,1506.46) -- (478.86,1506.46) -- cycle ;
%Shape: Rectangle [id:dp037613781773455646] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (554.85,1581.5) -- (587.28,1581.5) -- (587.28,1603.72) -- (554.85,1603.72) -- cycle ;
%Shape: Rectangle [id:dp45268791229646466] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (554.85,1512.63) -- (587.28,1512.63) -- (587.28,1581.23) -- (554.85,1581.23) -- cycle ;
%Right Arrow [id:dp14798387955337788] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (414.99,1544.23) -- (427.39,1544.23) -- (427.39,1541.36) -- (435.66,1547.09) -- (427.39,1552.83) -- (427.39,1549.96) -- (414.99,1549.96) -- cycle ;
%Shape: Rectangle [id:dp8556271126544719] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (440.49,1558.26) -- (472.91,1558.26) -- (472.91,1603.69) -- (440.49,1603.69) -- cycle ;
%Shape: Rectangle [id:dp6206369554854614] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (440.49,1524.19) -- (472.91,1524.19) -- (472.91,1558.26) -- (440.49,1558.26) -- cycle ;
%Shape: Rectangle [id:dp4444324021133077] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (440.49,1501.47) -- (472.91,1501.47) -- (472.91,1524.19) -- (440.49,1524.19) -- cycle ;
%Shape: Rectangle [id:dp19745586703403784] 
\draw   (440.49,1490.12) -- (472.91,1490.12) -- (472.91,1603.69) -- (440.49,1603.69) -- cycle ;
%Shape: Rectangle [id:dp29689464662164755] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (516.48,1580.98) -- (548.91,1580.98) -- (548.91,1603.69) -- (516.48,1603.69) -- cycle ;
%Shape: Rectangle [id:dp31340765476603494] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (516.48,1563.94) -- (548.91,1563.94) -- (548.91,1580.98) -- (516.48,1580.98) -- cycle ;
%Shape: Rectangle [id:dp07364774443095978] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (516.48,1530.69) -- (548.91,1530.69) -- (548.91,1563.94) -- (516.48,1563.94) -- cycle ;
%Shape: Rectangle [id:dp9475663529928786] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (516.48,1530.55) -- (548.91,1530.55) -- (548.91,1517.12) -- (516.48,1517.12) -- cycle ;
%Shape: Rectangle [id:dp3826053746656468] 
\draw   (516.48,1490.12) -- (548.91,1490.12) -- (548.91,1603.69) -- (516.48,1603.69) -- cycle ;
%Curve Lines [id:da0562874629647907] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ]   (495.75,1565) .. controls (503.07,1530.61) and (514.82,1527.06) .. (526.75,1523.5) .. controls (538.21,1520.08) and (553.01,1528.3) .. (566.12,1535.15) ;
\draw [shift={(567.75,1536)}, rotate = 207.41] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (103.19,1583.69) node   [align=left] {$ $0.4 \ $ $};
% Text Node
\draw (99.08,1544.27) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (136.57,1570.31) node   [align=left] {$ $0.6};
% Text Node
\draw (137.08,1528.84) node   [align=left] {0.15};
% Text Node
\draw (173.83,1573.35) node   [align=left] {0.15};
% Text Node
\draw (174.75,1593.22) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (211.82,1593.22) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (174.83,1547.78) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (212.31,1565.31) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (99.69,1515.03) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (137.76,1513.03) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (175.75,1523.03) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (100.19,1614.65) node   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (136.55,1614.65) node   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (176.54,1614.65) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (214.54,1614.65) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (391.98,1583.69) node   [align=left] {$ $0.4$ $};
% Text Node
\draw (278.45,1544.29) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.3$ $};
% Text Node
\draw (313.94,1576.34) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.6};
% Text Node
\draw (314.28,1529.09) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {0.15};
% Text Node
\draw (354.13,1592.22) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (353.87,1531.37) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (278.06,1515.05) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.2$ $};
% Text Node
\draw (316.13,1513.05) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.1$ $};
% Text Node
\draw (279.56,1614.68) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (316.92,1614.68) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (355.21,1614.68) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (392.91,1614.68) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (353.62,1566.29) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (278.87,1582.69) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.4$ $};
% Text Node
\draw (390.25,1523.34) node   [align=left] {$ $0.6};
% Text Node
\draw (353.22,1504.05) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (89.63,1564.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (89.63,1530.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (127.76,1542.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (89.63,1506.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (276.26,1616.94) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
% Text Node
\draw (315.43,1618.54) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
% Text Node
\draw (290.23,1804.69) node   [align=left] {$ $0.4 \ $ $};
% Text Node
\draw (286.12,1766.29) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (322.61,1791.34) node   [align=left] {$ $0.6};
% Text Node
\draw (398.62,1757.75) node   [align=left] {0.15};
% Text Node
\draw (360.87,1795.38) node   [align=left] {0.15};
% Text Node
\draw (361.79,1815.22) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (398.86,1815.22) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (360.86,1768.8) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (399.35,1785.33) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (286.72,1737.05) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (322.66,1749.05) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (361.79,1743.05) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (284.23,1836.68) node   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (323.58,1836.68) node   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (360.58,1836.68) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (399.58,1836.68) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (275.66,1786.05) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (275.66,1752.05) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (313.93,1762.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (275.66,1728.05) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (336.89,1663.03) node  [font=\Large] [align=left] {(a) a valid packing};
% Text Node
\draw (336.3,1884.03) node  [font=\Large] [align=left] {(b) an invalid packing};
% Text Node
\draw (571.98,1592.69) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (493.94,1576.34) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.6};
% Text Node
\draw (494.28,1529.09) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {0.15};
% Text Node
\draw (496.13,1513.05) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.1$ $};
% Text Node
\draw (496.92,1614.68) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (535.21,1614.68) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (572.91,1614.68) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (570.25,1546.34) node   [align=left] {$ $0.6};
% Text Node
\draw (495.43,1618.54) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
% Text Node
\draw (461.19,1583.69) node   [align=left] {$ $0.4 \ $ $};
% Text Node
\draw (457.08,1544.27) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (457.69,1515.03) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (458.19,1614.65) node   [align=left] {$\displaystyle \textcolor[rgb]{0,0.67,0.08}{B_{1}}$};
% Text Node
\draw (447.63,1564.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (447.63,1530.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (447.63,1506.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (344.63,1552.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (562.76,1518.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (531.83,1573.35) node   [align=left] {0.15};
% Text Node
\draw (532.75,1593.22) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (532.83,1547.78) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (533.75,1523.03) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (383.76,1495.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (382.76,1563.03) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (268.63,1564.03) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
% Text Node
\draw (268.63,1530.03) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
% Text Node
\draw (306.76,1542.03) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
% Text Node
\draw (268.63,1506.03) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};
% Text Node
\draw (486.76,1542.03) node  [font=\scriptsize,color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$p$};


\end{tikzpicture}
}

\newcommand{\modelfigg}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1327); %set diagram left start at 0, and has height of 1327

%Rounded Rect [id:dp9511609977347124] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.07 ] (38.91,751.15) .. controls (38.91,732.83) and (53.77,717.97) .. (72.09,717.97) -- (354.87,717.97) .. controls (373.2,717.97) and (388.05,732.83) .. (388.05,751.15) -- (388.05,850.68) .. controls (388.05,869.01) and (373.2,883.86) .. (354.87,883.86) -- (72.09,883.86) .. controls (53.77,883.86) and (38.91,869.01) .. (38.91,850.68) -- cycle ;
%Rounded Rect [id:dp4182158564362448] 
\draw  [color={rgb, 255:red, 200; green, 200; blue, 200 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.09 ] (456.02,751.35) .. controls (456.02,733.03) and (470.87,718.17) .. (489.19,718.17) -- (601.8,718.17) .. controls (620.13,718.17) and (634.98,733.03) .. (634.98,751.35) -- (634.98,850.88) .. controls (634.98,869.2) and (620.13,884.06) .. (601.8,884.06) -- (489.19,884.06) .. controls (470.87,884.06) and (456.02,869.2) .. (456.02,850.88) -- cycle ;
%Shape: Rectangle [id:dp8516770343256184] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (50.47,804.24) -- (82.89,804.24) -- (82.89,849.67) -- (50.47,849.67) -- cycle ;
%Shape: Rectangle [id:dp8133962606904401] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (50.47,770.16) -- (82.89,770.16) -- (82.89,804.24) -- (50.47,804.24) -- cycle ;
%Shape: Rectangle [id:dp8197367023230682] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (50.47,747.45) -- (82.89,747.45) -- (82.89,770.16) -- (50.47,770.16) -- cycle ;
%Shape: Rectangle [id:dp1284706746292552] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (88.46,782.67) -- (120.89,782.67) -- (120.89,849.67) -- (88.46,849.67) -- cycle ;
%Shape: Rectangle [id:dp1942563953407932] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (88.46,765.63) -- (120.89,765.63) -- (120.89,782.67) -- (88.46,782.67) -- cycle ;
%Shape: Rectangle [id:dp7810855911458019] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (126.46,826.95) -- (158.89,826.95) -- (158.89,849.67) -- (126.46,849.67) -- cycle ;
%Shape: Rectangle [id:dp6647935343796938] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (164.46,826.95) -- (196.89,826.95) -- (196.89,849.67) -- (164.46,849.67) -- cycle ;
%Shape: Rectangle [id:dp896392885888238] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (126.46,809.92) -- (158.89,809.92) -- (158.89,826.95) -- (126.46,826.95) -- cycle ;
%Shape: Rectangle [id:dp642765393410712] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (164.46,792.88) -- (196.89,792.88) -- (196.89,826.95) -- (164.46,826.95) -- cycle ;
%Shape: Rectangle [id:dp11647443294191828] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (126.46,776.67) -- (158.89,776.67) -- (158.89,809.92) -- (126.46,809.92) -- cycle ;
%Shape: Rectangle [id:dp45956323154804823] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (126.46,776.52) -- (158.89,776.52) -- (158.89,763.09) -- (126.46,763.09) -- cycle ;
%Shape: Rectangle [id:dp7192603127731347] 
\draw   (50.47,736.09) -- (82.89,736.09) -- (82.89,849.67) -- (50.47,849.67) -- cycle ;
%Shape: Rectangle [id:dp3915214136910059] 
\draw   (88.46,736.09) -- (120.89,736.09) -- (120.89,849.67) -- (88.46,849.67) -- cycle ;
%Shape: Rectangle [id:dp17055368036886187] 
\draw   (126.46,736.09) -- (158.89,736.09) -- (158.89,849.67) -- (126.46,849.67) -- cycle ;
%Shape: Rectangle [id:dp15771560741259583] 
\draw   (164.46,736.09) -- (196.89,736.09) -- (196.89,849.67) -- (164.46,849.67) -- cycle ;
%Shape: Rectangle [id:dp19340016799792648] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (88.46,765.63) -- (120.89,765.63) -- (120.89,752.2) -- (88.46,752.2) -- cycle ;
%Shape: Rectangle [id:dp6932998488750073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (228.84,804.26) -- (261.26,804.26) -- (261.26,849.69) -- (228.84,849.69) -- cycle ;
%Shape: Rectangle [id:dp63136841420721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (228.84,770.19) -- (261.26,770.19) -- (261.26,804.26) -- (228.84,804.26) -- cycle ;
%Shape: Rectangle [id:dp7751111791892737] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.24 ] (228.84,747.47) -- (261.26,747.47) -- (261.26,770.19) -- (228.84,770.19) -- cycle ;
%Shape: Rectangle [id:dp42081738098647836] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (266.84,782.67) -- (299.26,782.67) -- (299.26,849.69) -- (266.84,849.69) -- cycle ;
%Shape: Rectangle [id:dp9792077948697362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (266.84,765.87) -- (299.26,765.87) -- (299.26,782.9) -- (266.84,782.9) -- cycle ;
%Shape: Rectangle [id:dp8243204662886576] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (304.84,826.98) -- (337.26,826.98) -- (337.26,849.69) -- (304.84,849.69) -- cycle ;
%Shape: Rectangle [id:dp18160808451327703] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (304.84,757.67) -- (337.26,757.67) -- (337.26,793.94) -- (304.84,793.94) -- cycle ;
%Shape: Rectangle [id:dp563702395749309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (228.84,736.11) -- (261.26,736.11) -- (261.26,849.69) -- (228.84,849.69) -- cycle ;
%Shape: Rectangle [id:dp5942433057700329] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ] (266.84,736.11) -- (299.26,736.11) -- (299.26,849.69) -- (266.84,849.69) -- cycle ;
%Shape: Rectangle [id:dp31057218086644434] 
\draw   (342.83,736.11) -- (375.26,736.11) -- (375.26,849.69) -- (342.83,849.69) -- cycle ;
%Shape: Rectangle [id:dp07426545239758675] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.48 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.25 ] (266.84,765.87) -- (299.26,765.87) -- (299.26,752.44) -- (266.84,752.44) -- cycle ;
%Shape: Rectangle [id:dp15184908842841827] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (342.83,804.26) -- (375.26,804.26) -- (375.26,849.69) -- (342.83,849.69) -- cycle ;
%Shape: Rectangle [id:dp4123316241058399] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (304.84,792.9) -- (337.26,792.9) -- (337.26,826.98) -- (304.84,826.98) -- cycle ;
%Shape: Rectangle [id:dp17433946018105373] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (342.83,735.67) -- (375.26,735.67) -- (375.26,804.26) -- (342.83,804.26) -- cycle ;
%Shape: Rectangle [id:dp4212193707830403] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (305,736.47) -- (337.43,736.47) -- (337.43,759.19) -- (305,759.19) -- cycle ;
%Curve Lines [id:da7926349107269042] 
\draw [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.7 ]   (252.21,816.09) .. controls (285.43,787.44) and (334.17,806.22) .. (348.34,812.32) ;
\draw [shift={(350.1,813.09)}, rotate = 203.86] [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=0.7 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da5651426546145866] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ]   (280.91,812.09) .. controls (298.35,730.19) and (336.02,744.85) .. (356.43,759.54) ;
\draw [shift={(357.97,760.67)}, rotate = 216.87] [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=0.35 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da2555576689396182] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.87 ]   (248.35,779.09) .. controls (254.4,776.94) and (244.36,786.7) .. (259.83,776.89) .. controls (275,767.29) and (297.86,782.46) .. (321.68,800.01) ;
\draw [shift={(323.14,801.09)}, rotate = 216.47] [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=0.87 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da4530107538337367] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.57 ]   (240.9,749.09) .. controls (252.58,715.43) and (290.2,709.21) .. (320.49,744.99) ;
\draw [shift={(321.4,746.09)}, rotate = 230.56] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.57 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp31984143120190023] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (472.5,804.26) -- (504.93,804.26) -- (504.93,849.69) -- (472.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp646832529250585] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (472.5,770.19) -- (504.93,770.19) -- (504.93,804.26) -- (472.5,804.26) -- cycle ;
%Shape: Rectangle [id:dp8446734157824913] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (472.5,747.47) -- (504.93,747.47) -- (504.93,770.19) -- (472.5,770.19) -- cycle ;
%Shape: Rectangle [id:dp49725687638841753] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (510.5,779.67) -- (542.93,779.67) -- (542.93,849.69) -- (510.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp7378660568868425] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (586.5,773.55) -- (618.92,773.55) -- (618.92,790.58) -- (586.5,790.58) -- cycle ;
%Shape: Rectangle [id:dp5347144954350636] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (548.5,826.98) -- (580.92,826.98) -- (580.92,849.69) -- (548.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp9728722335020954] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (586.5,826.98) -- (618.92,826.98) -- (618.92,849.69) -- (586.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp25395967854742896] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (548.5,809.94) -- (580.92,809.94) -- (580.92,826.98) -- (548.5,826.98) -- cycle ;
%Shape: Rectangle [id:dp72323370033726] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (586.5,789.9) -- (618.92,789.9) -- (618.92,827.67) -- (586.5,827.67) -- cycle ;
%Shape: Rectangle [id:dp6600222963918225] 
\draw  [fill={rgb, 255:red, 255; green, 200; blue, 200 }  ,fill opacity=1 ] (548.5,773.67) -- (580.92,773.67) -- (580.92,809.94) -- (548.5,809.94) -- cycle ;
%Shape: Rectangle [id:dp20628215610486333] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (548.5,774.55) -- (580.92,774.55) -- (580.92,761.11) -- (548.5,761.11) -- cycle ;
%Shape: Rectangle [id:dp26387606547540976] 
\draw   (472.5,736.11) -- (504.93,736.11) -- (504.93,849.69) -- (472.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp4539518372430553] 
\draw   (510.5,736.11) -- (542.93,736.11) -- (542.93,849.69) -- (510.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp6789311889827252] 
\draw   (548.5,736.11) -- (580.92,736.11) -- (580.92,849.69) -- (548.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp9483585559056826] 
\draw   (586.5,736.11) -- (618.92,736.11) -- (618.92,849.69) -- (586.5,849.69) -- cycle ;
%Shape: Rectangle [id:dp07402542884429586] 
\draw  [fill={rgb, 255:red, 174; green, 200; blue, 226 }  ,fill opacity=1 ] (510.5,779.9) -- (542.93,779.9) -- (542.93,766.47) -- (510.5,766.47) -- cycle ;
%Right Arrow [id:dp34260925255098384] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (202.97,790.2) -- (215.37,790.2) -- (215.37,787.33) -- (223.64,793.07) -- (215.37,798.8) -- (215.37,795.93) -- (202.97,795.93) -- cycle ;

% Text Node
\draw (71.17,829.66) node   [align=left] {$ $0.4 \ $ $};
% Text Node
\draw (67.06,790.24) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (104.55,816.29) node   [align=left] {$ $0.6};
% Text Node
\draw (105.06,774.81) node   [align=left] {0.15};
% Text Node
\draw (141.81,819.33) node   [align=left] {0.15};
% Text Node
\draw (142.73,839.19) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (179.8,839.19) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (142.81,793.75) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (180.29,811.28) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (67.67,761) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (105.74,759) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (143.73,769) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (68.17,860.63) node   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (104.52,860.63) node   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (144.52,860.63) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (182.52,860.63) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (359.95,826.66) node   [align=left] {$ $0.4$ $};
% Text Node
\draw (245.43,787.26) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.3$ $};
% Text Node
\draw (281.92,822.31) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.6};
% Text Node
\draw (282.26,775.07) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {0.15};
% Text Node
\draw (322.11,838.19) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (321.85,776.34) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (245.04,758.02) node  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$ $0.2$ $};
% Text Node
\draw (284.11,759.02) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.1$ $};
% Text Node
\draw (247.54,860.65) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (284.9,860.65) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (323.19,860.65) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (360.89,860.65) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (321.6,809.26) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (245.85,825.66) node  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ] [align=left] {$ $0.4$ $};
% Text Node
\draw (358.23,768.31) node   [align=left] {$ $0.6};
% Text Node
\draw (321.2,750.02) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (57.61,810) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (57.61,776) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (95.74,788) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (57.61,752) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (244.24,862.91) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
% Text Node
\draw (283.41,864.51) node  [font=\LARGE,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=0.41 ] [align=left] {X};
% Text Node
\draw (493.2,826.66) node   [align=left] {$ $0.4 \ $ $};
% Text Node
\draw (490.1,788.26) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (526.58,815.31) node   [align=left] {$ $0.6};
% Text Node
\draw (602.6,781.73) node   [align=left] {0.15};
% Text Node
\draw (564.85,819.35) node   [align=left] {0.15};
% Text Node
\draw (565.77,839.19) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (602.84,839.19) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (564.84,792.78) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (603.33,808.31) node   [align=left] {$ $0.3$ $};
% Text Node
\draw (490.7,758.02) node   [align=left] {$ $0.2$ $};
% Text Node
\draw (526.64,773.02) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (565.77,767.02) node   [align=left] {$ $0.1$ $};
% Text Node
\draw (488.21,860.65) node   [align=left] {$\displaystyle B_{1}$};
% Text Node
\draw (527.56,860.65) node   [align=left] {$\displaystyle B_{2}$};
% Text Node
\draw (564.56,860.65) node   [align=left] {$\displaystyle B_{3}$};
% Text Node
\draw (603.56,860.65) node   [align=left] {$\displaystyle B_{4}$};
% Text Node
\draw (479.64,810.02) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (479.64,776.02) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (517.91,786) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (479.64,752.02) node  [font=\scriptsize]  {$p$};
% Text Node
\draw (214.87,909) node  [font=\Large] [align=left] {(a) a valid packing};
% Text Node
\draw (540.28,908) node  [font=\Large] [align=left] {(b) an invalid packing};


\end{tikzpicture}

}

\newcommand{\validpack}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2366); %set diagram left start at 0, and has height of 2366

%Shape: Rectangle [id:dp03911836406425717] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (257,2197.73) -- (287,2197.73) -- (287,2319.07) -- (257,2319.07) -- cycle ;
%Shape: Rectangle [id:dp9291432038921491] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (161,2197.73) -- (191,2197.73) -- (191,2319.07) -- (161,2319.07) -- cycle ;
%Shape: Rectangle [id:dp9188484068295206] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (128,2197.73) -- (158,2197.73) -- (158,2319.07) -- (128,2319.07) -- cycle ;
%Shape: Rectangle [id:dp9034963994686717] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (161,2258.4) -- (191,2258.4) -- (191,2319.07) -- (161,2319.07) -- cycle ;
%Shape: Rectangle [id:dp07409915779690879] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (161,2238.87) -- (191,2238.87) -- (191,2258.4) -- (161,2258.4) -- cycle ;
%Shape: Rectangle [id:dp050384669952329486] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (128,2258.4) -- (158,2258.4) -- (158,2319.07) -- (128,2319.07) -- cycle ;
%Shape: Rectangle [id:dp8820963069212762] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (161,2218.87) -- (191,2218.87) -- (191,2238.87) -- (161,2238.87) -- cycle ;
%Shape: Rectangle [id:dp8016421830636737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (224,2197.73) -- (254,2197.73) -- (254,2319.07) -- (224,2319.07) -- cycle ;
%Shape: Rectangle [id:dp6347760629377951] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (257,2258.4) -- (287,2258.4) -- (287,2319.07) -- (257,2319.07) -- cycle ;
%Shape: Rectangle [id:dp892738276031265] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (224,2258.4) -- (254,2258.4) -- (254,2319.07) -- (224,2319.07) -- cycle ;
%Shape: Rectangle [id:dp1999971918731943] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (257,2177.73) -- (287,2177.73) -- (287,2197.73) -- (257,2197.73) -- cycle ;
%Shape: Rectangle [id:dp6712389731853445] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (257,2197.73) -- (287,2197.73) -- (287,2258.4) -- (257,2258.4) -- cycle ;
%Shape: Rectangle [id:dp21149894198633767] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (451,2197.73) -- (481,2197.73) -- (481,2319.07) -- (451,2319.07) -- cycle ;
%Shape: Rectangle [id:dp8612956035604148] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (418,2197.73) -- (448,2197.73) -- (448,2319.07) -- (418,2319.07) -- cycle ;
%Shape: Rectangle [id:dp4312413462420436] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (451,2258.4) -- (481,2258.4) -- (481,2319.07) -- (451,2319.07) -- cycle ;
%Shape: Rectangle [id:dp7696995475181891] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (451,2238.87) -- (481,2238.87) -- (481,2258.4) -- (451,2258.4) -- cycle ;
%Shape: Rectangle [id:dp186192633757031] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (418,2258.4) -- (448,2258.4) -- (448,2319.07) -- (418,2319.07) -- cycle ;
%Shape: Rectangle [id:dp13508134232793012] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (418,2238.4) -- (448,2238.4) -- (448,2258.4) -- (418,2258.4) -- cycle ;
%Shape: Rectangle [id:dp3517163676519631] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (549,2197.73) -- (579,2197.73) -- (579,2319.07) -- (549,2319.07) -- cycle ;
%Shape: Rectangle [id:dp9852575749010959] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (516,2197.73) -- (546,2197.73) -- (546,2319.07) -- (516,2319.07) -- cycle ;
%Shape: Rectangle [id:dp8627704908628064] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (549,2258.4) -- (579,2258.4) -- (579,2319.07) -- (549,2319.07) -- cycle ;
%Shape: Rectangle [id:dp8358844008667888] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (516,2258.4) -- (546,2258.4) -- (546,2319.07) -- (516,2319.07) -- cycle ;
%Shape: Rectangle [id:dp07736001192164088] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (516,2238.4) -- (546,2238.4) -- (546,2258.4) -- (516,2258.4) -- cycle ;
%Shape: Rectangle [id:dp17899663841494295] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (549,2197.73) -- (579,2197.73) -- (579,2258.4) -- (549,2258.4) -- cycle ;
%Curve Lines [id:da32278748835283966] 
\draw    (186.32,2249.28) .. controls (213.94,2233.67) and (238.5,2229.51) .. (270.06,2228.15) ;
\draw [shift={(272,2228.07)}, rotate = 537.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Curve Lines [id:da20759320882924548] 
\draw    (475.32,2249.28) .. controls (500.23,2222.73) and (532.19,2220.43) .. (562.17,2227.62) ;
\draw [shift={(564,2228.07)}, rotate = 194.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7115212209440862] 
\draw    (118,2259.04) -- (118,2319.07) ;
%Straight Lines [id:da8200586168229392] 
\draw    (127.05,2329.07) -- (287,2329.07) ;
%Straight Lines [id:da4168257740763246] 
\draw    (419.05,2328.97) -- (579,2328.97) ;
%Straight Lines [id:da2459893139891174] 
\draw    (296,2199.04) -- (296,2259.07) ;
%Straight Lines [id:da7415602826124424] 
\draw    (409,2259.04) -- (409,2319.07) ;
%Straight Lines [id:da901758362499854] 
\draw    (587,2199.04) -- (587,2259.07) ;
%Straight Lines [id:da009451117141719534] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (133.52,2184.5) -- (152.38,2203.02) ;
%Straight Lines [id:da5745774499754989] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (151.21,2184.48) -- (132.91,2203.05) ;

%Straight Lines [id:da301066209479386] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (423.52,2184.5) -- (442.38,2203.02) ;
%Straight Lines [id:da6744915255096267] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (441.21,2184.48) -- (422.91,2203.05) ;

%Straight Lines [id:da6976166397619433] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (296,2177.6) -- (296,2194.07) ;
%Straight Lines [id:da6868969211410971] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (229.52,2184.5) -- (248.38,2203.02) ;
%Straight Lines [id:da7473081142715753] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (247.21,2184.48) -- (228.91,2203.05) ;

%Straight Lines [id:da37730857880182267] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (521.52,2184.5) -- (540.38,2203.02) ;
%Straight Lines [id:da5552151667677292] 
\draw [color={rgb, 255:red, 198; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (539.21,2184.48) -- (520.91,2203.05) ;


% Text Node
\draw (136,2281.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (168,2281.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (170,2243.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$S$};
% Text Node
\draw (232,2280.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (265,2280.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (170,2223.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$S$};
% Text Node
\draw (266,2181.87) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$S$};
% Text Node
\draw (427,2281.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (459,2281.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (523,2280.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (557,2280.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$M$};
% Text Node
\draw (427,2243.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$S$};
% Text Node
\draw (459,2243.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$S$};
% Text Node
\draw (525,2243.25) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$S$};
% Text Node
\draw (149,2331.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{75.65pt}\setlength\topsep{0pt}
\begin{flushright}
an invalid packing
\end{flushright}

\end{minipage}};
% Text Node
\draw (451,2331.57) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{63.410000000000004pt}\setlength\topsep{0pt}
\begin{flushright}
a valid packing
\end{flushright}

\end{minipage}};
% Text Node
\draw (102,2279.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (298,2222.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (393,2279.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (589,2222.25) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (114,2166.57) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.440000000000005pt}\setlength\topsep{0pt}
\begin{flushright}
failed bin
\end{flushright}

\end{minipage}};
% Text Node
\draw (404,2166.57) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{39.440000000000005pt}\setlength\topsep{0pt}
\begin{flushright}
failed bin
\end{flushright}

\end{minipage}};
% Text Node
\draw (297,2178.57) node [anchor=north west][inner sep=0.75pt]  [font=\small,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{36.89pt}\setlength\topsep{0pt}
\begin{flushright}
overflow
\end{flushright}

\end{minipage}};


\end{tikzpicture}

}

\newcommand{\algsmall}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,1588); %set diagram left start at 0, and has height of 1588

%Shape: Rectangle [id:dp30055116852496533] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (163.09,1238.02) -- (193.32,1238.02) -- (193.32,1272.67) -- (163.09,1272.67) -- cycle ;
%Shape: Rectangle [id:dp08718053602307219] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.65,1238.02) -- (489.88,1238.02) -- (489.88,1272.67) -- (459.65,1272.67) -- cycle ;
%Shape: Rectangle [id:dp7330302866715205] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (294.56,1238.02) -- (324.79,1238.02) -- (324.79,1272.67) -- (294.56,1272.67) -- cycle ;
%Shape: Rectangle [id:dp2430205000196145] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.33,1238.02) -- (259.56,1238.02) -- (259.56,1272.67) -- (229.33,1272.67) -- cycle ;
%Shape: Rectangle [id:dp9216377013557006] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.71,1238.02) -- (225.94,1238.02) -- (225.94,1272.67) -- (195.71,1272.67) -- cycle ;
%Shape: Rectangle [id:dp09882587450130409] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.94,1238.02) -- (292.17,1238.02) -- (292.17,1272.67) -- (261.94,1272.67) -- cycle ;
%Shape: Rectangle [id:dp5908821705581954] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (328.18,1238.02) -- (358.41,1238.02) -- (358.41,1272.67) -- (328.18,1272.67) -- cycle ;
%Shape: Rectangle [id:dp9561778518283955] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (360.8,1238.02) -- (391.03,1238.02) -- (391.03,1272.67) -- (360.8,1272.67) -- cycle ;
%Shape: Rectangle [id:dp6005895523887637] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.41,1238.02) -- (423.64,1238.02) -- (423.64,1272.67) -- (393.41,1272.67) -- cycle ;
%Shape: Rectangle [id:dp33442711574452966] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.03,1238.02) -- (457.26,1238.02) -- (457.26,1272.67) -- (427.03,1272.67) -- cycle ;
%Straight Lines [id:da20766084416704578] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.06,1272.22) -- (189.73,1238.61) ;
%Straight Lines [id:da44580450344446865] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (189.02,1272.67) -- (193.05,1265.78) ;
%Straight Lines [id:da6890846693920476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (178.78,1272.58) -- (193.43,1247.54) ;
%Straight Lines [id:da40597278334035136] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (163.21,1268.72) -- (180.83,1238.61) ;
%Straight Lines [id:da6173132053305376] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (162.88,1254.65) -- (172.27,1238.61) ;
%Straight Lines [id:da6943571335607225] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.62,1272.22) -- (486.29,1238.61) ;
%Straight Lines [id:da5821012729751172] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (485.58,1272.67) -- (489.61,1265.78) ;
%Straight Lines [id:da20033706942890384] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (475.34,1272.58) -- (489.99,1247.54) ;
%Straight Lines [id:da013002345697711859] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.77,1268.72) -- (477.39,1238.61) ;
%Straight Lines [id:da6972636675897742] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (459.44,1254.65) -- (468.83,1238.61) ;
%Straight Lines [id:da2606004015564367] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (301.53,1272.22) -- (321.21,1238.61) ;
%Straight Lines [id:da01514072829197366] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (320.49,1272.67) -- (324.52,1265.78) ;
%Straight Lines [id:da12266320524267083] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.25,1272.58) -- (324.9,1247.54) ;
%Straight Lines [id:da9626168266086392] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.68,1268.72) -- (312.3,1238.61) ;
%Straight Lines [id:da9189001767230995] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (294.35,1254.65) -- (303.74,1238.61) ;
%Straight Lines [id:da7997428471190279] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.3,1272.22) -- (255.97,1238.61) ;
%Straight Lines [id:da9971384489280377] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (255.26,1272.67) -- (259.29,1265.78) ;
%Straight Lines [id:da9476686591441936] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (245.01,1272.58) -- (259.67,1247.54) ;
%Straight Lines [id:da39640363693305924] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.45,1268.72) -- (247.07,1238.61) ;
%Straight Lines [id:da31023376789981294] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.12,1254.65) -- (238.51,1238.61) ;
%Straight Lines [id:da6771434447024998] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (202.68,1272.22) -- (222.35,1238.61) ;
%Straight Lines [id:da17228075414469313] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (221.64,1272.67) -- (225.67,1265.78) ;
%Straight Lines [id:da5123666787365666] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (211.4,1272.58) -- (226.05,1247.54) ;
%Straight Lines [id:da6575827452923738] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.83,1268.72) -- (213.45,1238.61) ;
%Straight Lines [id:da3617848625087753] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (195.5,1254.65) -- (204.89,1238.61) ;
%Straight Lines [id:da5781954709337351] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (268.92,1272.22) -- (288.59,1238.61) ;
%Straight Lines [id:da5959969765885422] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (287.88,1272.67) -- (291.91,1265.78) ;
%Straight Lines [id:da1700643443056682] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (277.63,1272.58) -- (292.28,1247.54) ;
%Straight Lines [id:da5772058992115587] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (262.07,1268.72) -- (279.69,1238.61) ;
%Straight Lines [id:da32050392284660445] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (261.74,1254.65) -- (271.13,1238.61) ;
%Straight Lines [id:da7671279102425754] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (335.15,1272.22) -- (354.82,1238.61) ;
%Straight Lines [id:da2137211431285988] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (354.11,1272.67) -- (358.14,1265.78) ;
%Straight Lines [id:da7699850477478526] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (343.87,1272.58) -- (358.52,1247.54) ;
%Straight Lines [id:da710348273381421] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (328.3,1268.72) -- (345.92,1238.61) ;
%Straight Lines [id:da22666626366077736] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (327.97,1254.65) -- (337.36,1238.61) ;
%Straight Lines [id:da24508981241548988] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (367.77,1272.22) -- (387.44,1238.61) ;
%Straight Lines [id:da58191191700931] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (386.73,1272.67) -- (390.76,1265.78) ;
%Straight Lines [id:da79296736096307] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (376.48,1272.58) -- (391.14,1247.54) ;
%Straight Lines [id:da15975910692520845] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.92,1268.72) -- (378.54,1238.61) ;
%Straight Lines [id:da7078145525269122] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.59,1254.65) -- (369.98,1238.61) ;
%Straight Lines [id:da6808679789189805] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (400.39,1272.22) -- (420.06,1238.61) ;
%Straight Lines [id:da39828746821055094] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (419.35,1272.67) -- (423.38,1265.78) ;
%Straight Lines [id:da29721089651303234] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (409.1,1272.58) -- (423.75,1247.54) ;
%Straight Lines [id:da3390973801761813] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (393.54,1268.72) -- (411.16,1238.61) ;
%Straight Lines [id:da3377382942158734] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (393.21,1254.65) -- (402.6,1238.61) ;
%Straight Lines [id:da9918099403312001] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (434,1272.22) -- (453.68,1238.61) ;
%Straight Lines [id:da5044751185195101] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (452.96,1272.67) -- (456.99,1265.78) ;
%Straight Lines [id:da7131429487856821] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (442.72,1272.58) -- (457.37,1247.54) ;
%Straight Lines [id:da2189069124080194] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.15,1268.72) -- (444.77,1238.61) ;
%Straight Lines [id:da8708653333528952] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (426.82,1254.65) -- (436.21,1238.61) ;
%Shape: Rectangle [id:dp3906215774345615] 
\draw   (262.23,1155.18) -- (292.23,1155.18) -- (292.23,1273.98) -- (262.23,1273.98) -- cycle ;
%Shape: Rectangle [id:dp32762960346741565] 
\draw   (229.48,1155.18) -- (259.48,1155.18) -- (259.48,1273.98) -- (229.48,1273.98) -- cycle ;
%Shape: Rectangle [id:dp9814366200896734] 
\draw   (195.74,1155.18) -- (225.74,1155.18) -- (225.74,1273.98) -- (195.74,1273.98) -- cycle ;
%Shape: Rectangle [id:dp34387827591233355] 
\draw   (163,1155.18) -- (193,1155.18) -- (193,1273.98) -- (163,1273.98) -- cycle ;
%Shape: Rectangle [id:dp5215022333550735] 
\draw   (295,1155.12) -- (325,1155.12) -- (325,1273.92) -- (295,1273.92) -- cycle ;
%Shape: Rectangle [id:dp9927048880748112] 
\draw   (328,1155.12) -- (358,1155.12) -- (358,1273.92) -- (328,1273.92) -- cycle ;
%Shape: Rectangle [id:dp6547439583452677] 
\draw   (361,1155.12) -- (391,1155.12) -- (391,1273.92) -- (361,1273.92) -- cycle ;
%Shape: Rectangle [id:dp9163402285225921] 
\draw   (394,1155.12) -- (424,1155.12) -- (424,1273.92) -- (394,1273.92) -- cycle ;
%Shape: Rectangle [id:dp7293488890972314] 
\draw   (427,1155.12) -- (457,1155.12) -- (457,1273.92) -- (427,1273.92) -- cycle ;
%Shape: Rectangle [id:dp8418106379910484] 
\draw   (460,1155.12) -- (490,1155.12) -- (490,1273.92) -- (460,1273.92) -- cycle ;
%Straight Lines [id:da33842658562735284] 
\draw    (153.97,1237) -- (153.97,1276) ;
%Shape: Rectangle [id:dp8029691415136242] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (163,1267.49) -- (193,1267.49) -- (193,1276.33) -- (163,1276.33) -- cycle ;
%Shape: Rectangle [id:dp7244673694106893] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (163,1261) -- (193,1261) -- (193,1267.49) -- (163,1267.49) -- cycle ;
%Shape: Rectangle [id:dp5847200152306427] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (163,1245.83) -- (193,1245.83) -- (193,1261) -- (163,1261) -- cycle ;
%Shape: Rectangle [id:dp5040643686141251] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (196,1252.06) -- (226,1252.06) -- (226,1276.33) -- (196,1276.33) -- cycle ;
%Shape: Rectangle [id:dp28433128658541384] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (196,1243.85) -- (226,1243.85) -- (226,1253.25) -- (196,1253.25) -- cycle ;

%Shape: Rectangle [id:dp9421868315717942] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (229,1265.51) -- (259,1265.51) -- (259,1276.33) -- (229,1276.33) -- cycle ;
%Shape: Rectangle [id:dp15058279423463838] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (229,1254.69) -- (259,1254.69) -- (259,1265.51) -- (229,1265.51) -- cycle ;
%Shape: Rectangle [id:dp21729486686211297] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (229,1243.86) -- (259,1243.86) -- (259,1254.69) -- (229,1254.69) -- cycle ;

%Shape: Rectangle [id:dp47705335485031986] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (262,1241.88) -- (292,1241.88) -- (292,1276.33) -- (262,1276.33) -- cycle ;
%Shape: Path Data [id:dp6093520184473515] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (325,1256.22) -- (325,1276.33) -- (295,1276.33) -- (295,1256.22) -- (325,1256.22) -- cycle ;
%Shape: Rectangle [id:dp03163522209377101] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (295,1246.17) -- (325,1246.17) -- (325,1256.22) -- (295,1256.22) -- cycle ;

%Shape: Rectangle [id:dp5925098444911527] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328,1264.84) -- (358,1264.84) -- (358,1276.33) -- (328,1276.33) -- cycle ;
%Shape: Rectangle [id:dp03925844512801824] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328,1253.36) -- (358,1253.36) -- (358,1264.84) -- (328,1264.84) -- cycle ;
%Shape: Rectangle [id:dp5112095016983215] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (328,1241.88) -- (358,1241.88) -- (358,1253.36) -- (328,1253.36) -- cycle ;
%Shape: Rectangle [id:dp7794550912566128] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (361,1266.27) -- (391,1266.27) -- (391,1276.33) -- (361,1276.33) -- cycle ;
%Shape: Rectangle [id:dp6403187690229555] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (361,1256.22) -- (391,1256.22) -- (391,1266.27) -- (361,1266.27) -- cycle ;
%Shape: Rectangle [id:dp45809706779410075] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (361,1246.17) -- (391,1246.17) -- (391,1256.22) -- (361,1256.22) -- cycle ;
%Shape: Rectangle [id:dp6774965997638875] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (394,1266.27) -- (424,1266.27) -- (424,1276.33) -- (394,1276.33) -- cycle ;
%Shape: Rectangle [id:dp9915235332364176] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (394,1256.22) -- (424,1256.22) -- (424,1266.27) -- (394,1266.27) -- cycle ;
%Shape: Rectangle [id:dp9133793418162963] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (394,1246.17) -- (424,1246.17) -- (424,1256.22) -- (394,1256.22) -- cycle ;
%Shape: Path Data [id:dp6455810491266127] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (457,1276.33) -- (427,1276.33) -- (427,1242.87) -- (457,1242.87) -- (457,1276.33) -- cycle ;
%Shape: Rectangle [id:dp9833233608857592] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (460,1266.27) -- (490,1266.27) -- (490,1276.33) -- (460,1276.33) -- cycle ;
%Shape: Rectangle [id:dp008583325990490054] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (460,1256.22) -- (490,1256.22) -- (490,1266.27) -- (460,1266.27) -- cycle ;
%Shape: Rectangle [id:dp7958823452845447] 
\draw  [fill={rgb, 255:red, 139; green, 87; blue, 42 }  ,fill opacity=1 ] (460,1246.17) -- (490,1246.17) -- (490,1256.22) -- (460,1256.22) -- cycle ;
%Shape: Rectangle [id:dp42289365553230307] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (195.56,1222.95) -- (225.56,1222.95) -- (225.56,1237.91) -- (195.56,1237.91) -- cycle ;
%Straight Lines [id:da2867680401159831] 
\draw    (201.56,1222.95) -- (201.56,1237.91) ;
%Straight Lines [id:da24753846311865857] 
\draw    (207.8,1222.95) -- (207.8,1237.91) ;
%Straight Lines [id:da7738422697715405] 
\draw    (214.04,1222.95) -- (214.04,1237.91) ;
%Straight Lines [id:da6304817602054645] 
\draw    (220.28,1222.95) -- (220.28,1237.91) ;

%Shape: Rectangle [id:dp4674365952299344] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.12,1222.95) -- (259.12,1222.95) -- (259.12,1237.91) -- (229.12,1237.91) -- cycle ;
%Straight Lines [id:da6024381321230665] 
\draw    (235.12,1222.95) -- (235.12,1237.91) ;
%Straight Lines [id:da5052823380069753] 
\draw    (241.36,1222.95) -- (241.36,1237.91) ;
%Straight Lines [id:da500948595584148] 
\draw    (247.6,1222.95) -- (247.6,1237.91) ;
%Straight Lines [id:da5237028912553066] 
\draw    (253.84,1222.95) -- (253.84,1237.91) ;

%Shape: Rectangle [id:dp3266425668055951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.68,1222.95) -- (291.68,1222.95) -- (291.68,1237.91) -- (261.68,1237.91) -- cycle ;
%Straight Lines [id:da530229191486155] 
\draw    (267.68,1222.95) -- (267.68,1237.91) ;
%Straight Lines [id:da6252226928750416] 
\draw    (273.92,1222.95) -- (273.92,1237.91) ;
%Straight Lines [id:da0025415180076912014] 
\draw    (280.16,1222.95) -- (280.16,1237.91) ;
%Straight Lines [id:da30436406877553923] 
\draw    (286.4,1222.95) -- (286.4,1237.91) ;

%Shape: Rectangle [id:dp9247879367813814] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.24,1222.95) -- (325.24,1222.95) -- (325.24,1237.91) -- (295.24,1237.91) -- cycle ;
%Straight Lines [id:da27389522819293] 
\draw    (301.24,1222.95) -- (301.24,1237.91) ;
%Straight Lines [id:da7939202117109497] 
\draw    (307.48,1222.95) -- (307.48,1237.91) ;
%Straight Lines [id:da21023665767139954] 
\draw    (313.72,1222.95) -- (313.72,1237.91) ;
%Straight Lines [id:da9840445029613498] 
\draw    (319.96,1222.95) -- (319.96,1237.91) ;

%Shape: Rectangle [id:dp6708479452281784] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.8,1222.95) -- (357.8,1222.95) -- (357.8,1237.91) -- (327.8,1237.91) -- cycle ;
%Straight Lines [id:da948846446550922] 
\draw    (333.8,1222.95) -- (333.8,1237.91) ;
%Straight Lines [id:da7227011173922147] 
\draw    (340.04,1222.95) -- (340.04,1237.91) ;
%Straight Lines [id:da1359040086506642] 
\draw    (346.28,1222.95) -- (346.28,1237.91) ;
%Straight Lines [id:da2944333261725619] 
\draw    (352.52,1222.95) -- (352.52,1237.91) ;

%Shape: Rectangle [id:dp12419945749614447] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.36,1222.95) -- (391.36,1222.95) -- (391.36,1237.91) -- (361.36,1237.91) -- cycle ;
%Straight Lines [id:da647489392115723] 
\draw    (367.36,1222.95) -- (367.36,1237.91) ;
%Straight Lines [id:da0833697709260901] 
\draw    (373.6,1222.95) -- (373.6,1237.91) ;
%Straight Lines [id:da1670004498170451] 
\draw    (379.84,1222.95) -- (379.84,1237.91) ;
%Straight Lines [id:da15638551608115914] 
\draw    (386.08,1222.95) -- (386.08,1237.91) ;

%Shape: Rectangle [id:dp6258180821262455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.92,1222.95) -- (423.92,1222.95) -- (423.92,1237.91) -- (393.92,1237.91) -- cycle ;
%Straight Lines [id:da012520884836294988] 
\draw    (399.92,1222.95) -- (399.92,1237.91) ;
%Straight Lines [id:da7115396628149615] 
\draw    (406.16,1222.95) -- (406.16,1237.91) ;
%Straight Lines [id:da3464063430451275] 
\draw    (412.4,1222.95) -- (412.4,1237.91) ;
%Straight Lines [id:da5650720218072811] 
\draw    (418.64,1222.95) -- (418.64,1237.91) ;

%Shape: Rectangle [id:dp8230750304127951] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.48,1222.95) -- (457.48,1222.95) -- (457.48,1237.91) -- (427.48,1237.91) -- cycle ;
%Straight Lines [id:da029074552065109338] 
\draw    (433.48,1222.95) -- (433.48,1237.91) ;
%Straight Lines [id:da3506240169734173] 
\draw    (439.72,1222.95) -- (439.72,1237.91) ;
%Straight Lines [id:da5386073887719928] 
\draw    (445.96,1222.95) -- (445.96,1237.91) ;
%Straight Lines [id:da6229229925071804] 
\draw    (452.2,1222.95) -- (452.2,1237.91) ;

%Shape: Rectangle [id:dp9966010582667917] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.04,1222.95) -- (490.04,1222.95) -- (490.04,1237.91) -- (460.04,1237.91) -- cycle ;
%Straight Lines [id:da34423695735972004] 
\draw    (466.04,1222.95) -- (466.04,1237.91) ;
%Straight Lines [id:da9853670163522904] 
\draw    (472.28,1222.95) -- (472.28,1237.91) ;
%Straight Lines [id:da6664472489590236] 
\draw    (478.52,1222.95) -- (478.52,1237.91) ;
%Straight Lines [id:da3548411337869404] 
\draw    (484.76,1222.95) -- (484.76,1237.91) ;

%Shape: Rectangle [id:dp9250666710025599] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (196,1234.43) -- (226,1234.43) -- (226,1237.81) -- (196,1237.81) -- cycle ;
%Shape: Rectangle [id:dp2156916978931075] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (196,1231.95) -- (226,1231.95) -- (226,1234.43) -- (196,1234.43) -- cycle ;
%Shape: Rectangle [id:dp23319953105169033] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (196,1226.16) -- (226,1226.16) -- (226,1231.95) -- (196,1231.95) -- cycle ;

%Shape: Rectangle [id:dp623910960498071] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (229,1234.43) -- (259,1234.43) -- (259,1237.81) -- (229,1237.81) -- cycle ;
%Shape: Rectangle [id:dp4446059702758076] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (229,1231.95) -- (259,1231.95) -- (259,1234.43) -- (229,1234.43) -- cycle ;
%Shape: Rectangle [id:dp41713815193397563] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (229,1226.16) -- (259,1226.16) -- (259,1231.95) -- (229,1231.95) -- cycle ;

%Shape: Rectangle [id:dp8024264507384294] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (262,1234.43) -- (292,1234.43) -- (292,1237.81) -- (262,1237.81) -- cycle ;
%Shape: Rectangle [id:dp37169803401553303] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (262,1231.95) -- (292,1231.95) -- (292,1234.43) -- (262,1234.43) -- cycle ;
%Shape: Rectangle [id:dp6218314482355269] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (262,1226.16) -- (292,1226.16) -- (292,1231.95) -- (262,1231.95) -- cycle ;

%Shape: Rectangle [id:dp9742351361966921] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (295,1234.43) -- (325,1234.43) -- (325,1237.81) -- (295,1237.81) -- cycle ;
%Shape: Rectangle [id:dp36942575313585413] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (295,1231.95) -- (325,1231.95) -- (325,1234.43) -- (295,1234.43) -- cycle ;
%Shape: Rectangle [id:dp0006731470407189688] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (295,1226.16) -- (325,1226.16) -- (325,1231.95) -- (295,1231.95) -- cycle ;


%Shape: Path Data [id:dp28489291614563295] 
\draw  [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (490,1237.81) -- (460,1237.81) -- (460,1225.19) -- (490,1225.19) -- (490,1237.81) -- cycle ;
%Shape: Path Data [id:dp3492421758655657] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (358,1230.02) -- (358,1237.81) -- (328,1237.81) -- (328,1230.02) -- (358,1230.02) -- cycle ;
%Shape: Rectangle [id:dp26213831944817545] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (328,1226.13) -- (358,1226.13) -- (358,1230.02) -- (328,1230.02) -- cycle ;

%Shape: Path Data [id:dp4833158066215064] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (391,1230.02) -- (391,1237.81) -- (361,1237.81) -- (361,1230.02) -- (391,1230.02) -- cycle ;
%Shape: Rectangle [id:dp10548461328372305] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (361,1226.13) -- (391,1226.13) -- (391,1230.02) -- (361,1230.02) -- cycle ;

%Shape: Path Data [id:dp2060742408562617] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (424,1230.02) -- (424,1237.81) -- (394,1237.81) -- (394,1230.02) -- (424,1230.02) -- cycle ;
%Shape: Rectangle [id:dp0943957296946416] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (394,1226.13) -- (424,1226.13) -- (424,1230.02) -- (394,1230.02) -- cycle ;

%Shape: Path Data [id:dp4697578154302512] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (457,1230.02) -- (457,1237.81) -- (427,1237.81) -- (427,1230.02) -- (457,1230.02) -- cycle ;
%Shape: Rectangle [id:dp64197611349303] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (427,1226.13) -- (457,1226.13) -- (457,1230.02) -- (427,1230.02) -- cycle ;


%Shape: Rectangle [id:dp8900438241366684] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (229.12,1207.83) -- (259.12,1207.83) -- (259.12,1222.79) -- (229.12,1222.79) -- cycle ;
%Straight Lines [id:da4533598741459187] 
\draw    (235.12,1207.83) -- (235.12,1222.79) ;
%Straight Lines [id:da32105071264386165] 
\draw    (241.36,1207.83) -- (241.36,1222.79) ;
%Straight Lines [id:da21556819768480495] 
\draw    (247.6,1207.83) -- (247.6,1222.79) ;
%Straight Lines [id:da5109574458696343] 
\draw    (253.84,1207.83) -- (253.84,1222.79) ;

%Shape: Rectangle [id:dp0974024940051107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.68,1207.83) -- (291.68,1207.83) -- (291.68,1222.79) -- (261.68,1222.79) -- cycle ;
%Straight Lines [id:da990115519135392] 
\draw    (267.68,1207.83) -- (267.68,1222.79) ;
%Straight Lines [id:da551399832522854] 
\draw    (273.92,1207.83) -- (273.92,1222.79) ;
%Straight Lines [id:da48254862087905825] 
\draw    (280.16,1207.83) -- (280.16,1222.79) ;
%Straight Lines [id:da9090304130384104] 
\draw    (286.4,1207.83) -- (286.4,1222.79) ;

%Shape: Rectangle [id:dp9556494482415355] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.24,1207.83) -- (325.24,1207.83) -- (325.24,1222.79) -- (295.24,1222.79) -- cycle ;
%Straight Lines [id:da185124451031089] 
\draw    (301.24,1207.83) -- (301.24,1222.79) ;
%Straight Lines [id:da6213284665794923] 
\draw    (307.48,1207.83) -- (307.48,1222.79) ;
%Straight Lines [id:da7239720505628439] 
\draw    (313.72,1207.83) -- (313.72,1222.79) ;
%Straight Lines [id:da668458491526263] 
\draw    (319.96,1207.83) -- (319.96,1222.79) ;

%Shape: Rectangle [id:dp23762514270602753] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.8,1207.83) -- (357.8,1207.83) -- (357.8,1222.79) -- (327.8,1222.79) -- cycle ;
%Straight Lines [id:da2658605927275378] 
\draw    (333.8,1207.83) -- (333.8,1222.79) ;
%Straight Lines [id:da318794476174581] 
\draw    (340.04,1207.83) -- (340.04,1222.79) ;
%Straight Lines [id:da37918494391374236] 
\draw    (346.28,1207.83) -- (346.28,1222.79) ;
%Straight Lines [id:da9319654810868339] 
\draw    (352.52,1207.83) -- (352.52,1222.79) ;

%Shape: Rectangle [id:dp627893356658492] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.36,1207.83) -- (391.36,1207.83) -- (391.36,1222.79) -- (361.36,1222.79) -- cycle ;
%Straight Lines [id:da944151107625411] 
\draw    (367.36,1207.83) -- (367.36,1222.79) ;
%Straight Lines [id:da554229797224691] 
\draw    (373.6,1207.83) -- (373.6,1222.79) ;
%Straight Lines [id:da20940638177490167] 
\draw    (379.84,1207.83) -- (379.84,1222.79) ;
%Straight Lines [id:da16301661893430885] 
\draw    (386.08,1207.83) -- (386.08,1222.79) ;

%Shape: Rectangle [id:dp30579092528637497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.92,1207.83) -- (423.92,1207.83) -- (423.92,1222.79) -- (393.92,1222.79) -- cycle ;
%Straight Lines [id:da41733857064529767] 
\draw    (399.92,1207.83) -- (399.92,1222.79) ;
%Straight Lines [id:da8081159119075656] 
\draw    (406.16,1207.83) -- (406.16,1222.79) ;
%Straight Lines [id:da5886355187123231] 
\draw    (412.4,1207.83) -- (412.4,1222.79) ;
%Straight Lines [id:da38200828928681396] 
\draw    (418.64,1207.83) -- (418.64,1222.79) ;

%Shape: Rectangle [id:dp3858151371920021] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.48,1207.83) -- (457.48,1207.83) -- (457.48,1222.79) -- (427.48,1222.79) -- cycle ;
%Straight Lines [id:da5544715609171744] 
\draw    (433.48,1207.83) -- (433.48,1222.79) ;
%Straight Lines [id:da08344930070409806] 
\draw    (439.72,1207.83) -- (439.72,1222.79) ;
%Straight Lines [id:da9478569215320717] 
\draw    (445.96,1207.83) -- (445.96,1222.79) ;
%Straight Lines [id:da32412470818294814] 
\draw    (452.2,1207.83) -- (452.2,1222.79) ;

%Shape: Rectangle [id:dp44825663868720167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.04,1207.83) -- (490.04,1207.83) -- (490.04,1222.79) -- (460.04,1222.79) -- cycle ;
%Straight Lines [id:da7347161536407147] 
\draw    (466.04,1207.83) -- (466.04,1222.79) ;
%Straight Lines [id:da004134749666791615] 
\draw    (472.28,1207.83) -- (472.28,1222.79) ;
%Straight Lines [id:da46872710089626535] 
\draw    (478.52,1207.83) -- (478.52,1222.79) ;
%Straight Lines [id:da6752802909703456] 
\draw    (484.76,1207.83) -- (484.76,1222.79) ;

%Shape: Rectangle [id:dp04776645926974954] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (229,1214.22) -- (259,1214.22) -- (259,1222.92) -- (229,1222.92) -- cycle ;
%Shape: Rectangle [id:dp6097035291425695] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (229,1211.28) -- (259,1211.28) -- (259,1214.65) -- (229,1214.65) -- cycle ;

%Shape: Rectangle [id:dp8979890360092491] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (262,1214.22) -- (292,1214.22) -- (292,1222.92) -- (262,1222.92) -- cycle ;
%Shape: Rectangle [id:dp3628300232256887] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (262,1211.28) -- (292,1211.28) -- (292,1214.65) -- (262,1214.65) -- cycle ;

%Shape: Rectangle [id:dp1968314544380393] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (295,1214.22) -- (325,1214.22) -- (325,1222.92) -- (295,1222.92) -- cycle ;
%Shape: Rectangle [id:dp9920878305279068] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (295,1211.28) -- (325,1211.28) -- (325,1214.65) -- (295,1214.65) -- cycle ;

%Shape: Rectangle [id:dp6734812888738152] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (328,1214.22) -- (358,1214.22) -- (358,1222.92) -- (328,1222.92) -- cycle ;
%Shape: Rectangle [id:dp3311031329053161] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (328,1211.28) -- (358,1211.28) -- (358,1214.65) -- (328,1214.65) -- cycle ;

%Shape: Rectangle [id:dp7580500841890303] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,1218.72) -- (490,1218.72) -- (490,1222.92) -- (460,1222.92) -- cycle ;
%Shape: Rectangle [id:dp9753524220102433] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,1214.51) -- (490,1214.51) -- (490,1218.72) -- (460,1218.72) -- cycle ;
%Shape: Rectangle [id:dp217704144839018] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,1210.3) -- (490,1210.3) -- (490,1214.51) -- (460,1214.51) -- cycle ;

%Shape: Rectangle [id:dp5737986889930504] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (427,1218.72) -- (457,1218.72) -- (457,1222.92) -- (427,1222.92) -- cycle ;
%Shape: Rectangle [id:dp3264314001521923] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (427,1214.51) -- (457,1214.51) -- (457,1218.72) -- (427,1218.72) -- cycle ;
%Shape: Rectangle [id:dp011998498661828894] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (427,1210.3) -- (457,1210.3) -- (457,1214.51) -- (427,1214.51) -- cycle ;

%Shape: Rectangle [id:dp144762892061572] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394,1218.72) -- (424,1218.72) -- (424,1222.92) -- (394,1222.92) -- cycle ;
%Shape: Rectangle [id:dp22567005895638093] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394,1214.51) -- (424,1214.51) -- (424,1218.72) -- (394,1218.72) -- cycle ;
%Shape: Rectangle [id:dp8613796424107154] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (394,1210.3) -- (424,1210.3) -- (424,1214.51) -- (394,1214.51) -- cycle ;

%Shape: Rectangle [id:dp2027469207972289] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (361,1218.72) -- (391,1218.72) -- (391,1222.92) -- (361,1222.92) -- cycle ;
%Shape: Rectangle [id:dp08745678501213627] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (361,1214.51) -- (391,1214.51) -- (391,1218.72) -- (361,1218.72) -- cycle ;
%Shape: Rectangle [id:dp1824585326094459] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (361,1210.3) -- (391,1210.3) -- (391,1214.51) -- (361,1214.51) -- cycle ;


%Shape: Rectangle [id:dp5895080307669299] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (261.68,1192.88) -- (291.68,1192.88) -- (291.68,1207.84) -- (261.68,1207.84) -- cycle ;
%Straight Lines [id:da3749589520078407] 
\draw    (267.68,1192.88) -- (267.68,1207.84) ;
%Straight Lines [id:da5007454148258146] 
\draw    (273.92,1192.88) -- (273.92,1207.84) ;
%Straight Lines [id:da43386564799113936] 
\draw    (280.16,1192.88) -- (280.16,1207.84) ;
%Straight Lines [id:da929735242018779] 
\draw    (286.4,1192.88) -- (286.4,1207.84) ;

%Shape: Rectangle [id:dp06998175776903737] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.24,1192.88) -- (325.24,1192.88) -- (325.24,1207.84) -- (295.24,1207.84) -- cycle ;
%Straight Lines [id:da8303820417473146] 
\draw    (301.24,1192.88) -- (301.24,1207.84) ;
%Straight Lines [id:da29723850561821086] 
\draw    (307.48,1192.88) -- (307.48,1207.84) ;
%Straight Lines [id:da9040131952958971] 
\draw    (313.72,1192.88) -- (313.72,1207.84) ;
%Straight Lines [id:da03882679085123264] 
\draw    (319.96,1192.88) -- (319.96,1207.84) ;

%Shape: Rectangle [id:dp5474546690652564] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.8,1192.88) -- (357.8,1192.88) -- (357.8,1207.84) -- (327.8,1207.84) -- cycle ;
%Straight Lines [id:da111023507406381] 
\draw    (333.8,1192.88) -- (333.8,1207.84) ;
%Straight Lines [id:da19632725996994305] 
\draw    (340.04,1192.88) -- (340.04,1207.84) ;
%Straight Lines [id:da5226239288586995] 
\draw    (346.28,1192.88) -- (346.28,1207.84) ;
%Straight Lines [id:da8778280899528845] 
\draw    (352.52,1192.88) -- (352.52,1207.84) ;

%Shape: Rectangle [id:dp9881101842138883] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.36,1192.88) -- (391.36,1192.88) -- (391.36,1207.84) -- (361.36,1207.84) -- cycle ;
%Straight Lines [id:da7253463454974278] 
\draw    (367.36,1192.88) -- (367.36,1207.84) ;
%Straight Lines [id:da7391086292553221] 
\draw    (373.6,1192.88) -- (373.6,1207.84) ;
%Straight Lines [id:da3614414355583112] 
\draw    (379.84,1192.88) -- (379.84,1207.84) ;
%Straight Lines [id:da04261492729831551] 
\draw    (386.08,1192.88) -- (386.08,1207.84) ;

%Shape: Rectangle [id:dp009487633720033473] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.92,1192.88) -- (423.92,1192.88) -- (423.92,1207.84) -- (393.92,1207.84) -- cycle ;
%Straight Lines [id:da8298677031786262] 
\draw    (399.92,1192.88) -- (399.92,1207.84) ;
%Straight Lines [id:da7265482040680272] 
\draw    (406.16,1192.88) -- (406.16,1207.84) ;
%Straight Lines [id:da4899532848571403] 
\draw    (412.4,1192.88) -- (412.4,1207.84) ;
%Straight Lines [id:da5928050542166641] 
\draw    (418.64,1192.88) -- (418.64,1207.84) ;

%Shape: Rectangle [id:dp6260642365891417] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.48,1192.88) -- (457.48,1192.88) -- (457.48,1207.84) -- (427.48,1207.84) -- cycle ;
%Straight Lines [id:da7253340881835822] 
\draw    (433.48,1192.88) -- (433.48,1207.84) ;
%Straight Lines [id:da19104158687801442] 
\draw    (439.72,1192.88) -- (439.72,1207.84) ;
%Straight Lines [id:da7561984402095712] 
\draw    (445.96,1192.88) -- (445.96,1207.84) ;
%Straight Lines [id:da5793939666816381] 
\draw    (452.2,1192.88) -- (452.2,1207.84) ;

%Shape: Rectangle [id:dp133360343507257] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.04,1192.88) -- (490.04,1192.88) -- (490.04,1207.84) -- (460.04,1207.84) -- cycle ;
%Straight Lines [id:da6257836915103646] 
\draw    (466.04,1192.88) -- (466.04,1207.84) ;
%Straight Lines [id:da5912422914857431] 
\draw    (472.28,1192.88) -- (472.28,1207.84) ;
%Straight Lines [id:da7546679556133494] 
\draw    (478.52,1192.88) -- (478.52,1207.84) ;
%Straight Lines [id:da3566802073137506] 
\draw    (484.76,1192.88) -- (484.76,1207.84) ;

%Shape: Rectangle [id:dp7016772735491075] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (262,1203.99) -- (292,1203.99) -- (292,1207.86) -- (262,1207.86) -- cycle ;
%Shape: Rectangle [id:dp9141685827789527] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (262,1200.11) -- (292,1200.11) -- (292,1203.99) -- (262,1203.99) -- cycle ;
%Shape: Rectangle [id:dp8027172289492994] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (262,1196.24) -- (292,1196.24) -- (292,1200.11) -- (262,1200.11) -- cycle ;

%Shape: Rectangle [id:dp4915500898414614] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295,1203.99) -- (325,1203.99) -- (325,1207.86) -- (295,1207.86) -- cycle ;
%Shape: Rectangle [id:dp7616070622856728] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295,1200.11) -- (325,1200.11) -- (325,1203.99) -- (295,1203.99) -- cycle ;
%Shape: Rectangle [id:dp2832629339501783] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (295,1196.24) -- (325,1196.24) -- (325,1200.11) -- (295,1200.11) -- cycle ;

%Shape: Rectangle [id:dp27857113523265187] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (328,1203.99) -- (358,1203.99) -- (358,1207.86) -- (328,1207.86) -- cycle ;
%Shape: Rectangle [id:dp13281680837615917] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (328,1200.11) -- (358,1200.11) -- (358,1203.99) -- (328,1203.99) -- cycle ;
%Shape: Rectangle [id:dp7856534071784681] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (328,1196.24) -- (358,1196.24) -- (358,1200.11) -- (328,1200.11) -- cycle ;

%Shape: Rectangle [id:dp8194280887417547] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (361,1203.99) -- (391,1203.99) -- (391,1207.86) -- (361,1207.86) -- cycle ;
%Shape: Rectangle [id:dp10642426637287228] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (361,1200.11) -- (391,1200.11) -- (391,1203.99) -- (361,1203.99) -- cycle ;
%Shape: Rectangle [id:dp3153919804923244] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (361,1196.24) -- (391,1196.24) -- (391,1200.11) -- (361,1200.11) -- cycle ;


%Shape: Rectangle [id:dp24845398764628435] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (460,1203.99) -- (490,1203.99) -- (490,1207.86) -- (460,1207.86) -- cycle ;
%Shape: Rectangle [id:dp750935694692326] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (460,1200.11) -- (490,1200.11) -- (490,1203.99) -- (460,1203.99) -- cycle ;
%Shape: Rectangle [id:dp884439719707836] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (460,1196.24) -- (490,1196.24) -- (490,1200.11) -- (460,1200.11) -- cycle ;

%Shape: Rectangle [id:dp4383560136553546] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,1203.99) -- (457,1203.99) -- (457,1207.86) -- (427,1207.86) -- cycle ;
%Shape: Rectangle [id:dp9535140053229876] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,1200.11) -- (457,1200.11) -- (457,1203.99) -- (427,1203.99) -- cycle ;
%Shape: Rectangle [id:dp7887793340648204] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (427,1196.24) -- (457,1196.24) -- (457,1200.11) -- (427,1200.11) -- cycle ;

%Shape: Rectangle [id:dp40608672518455824] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (394,1203.99) -- (424,1203.99) -- (424,1207.86) -- (394,1207.86) -- cycle ;
%Shape: Rectangle [id:dp26797777799255995] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (394,1200.11) -- (424,1200.11) -- (424,1203.99) -- (394,1203.99) -- cycle ;
%Shape: Rectangle [id:dp693979023869958] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (394,1196.24) -- (424,1196.24) -- (424,1200.11) -- (394,1200.11) -- cycle ;

%Shape: Rectangle [id:dp1106834453648875] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (295.24,1177.93) -- (325.24,1177.93) -- (325.24,1192.89) -- (295.24,1192.89) -- cycle ;
%Straight Lines [id:da6428106762544731] 
\draw    (301.24,1177.93) -- (301.24,1192.89) ;
%Straight Lines [id:da5214237273533381] 
\draw    (307.48,1177.93) -- (307.48,1192.89) ;
%Straight Lines [id:da09379499269646763] 
\draw    (313.72,1177.93) -- (313.72,1192.89) ;
%Straight Lines [id:da3180426794593024] 
\draw    (319.96,1177.93) -- (319.96,1192.89) ;

%Shape: Rectangle [id:dp09433487013156261] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (327.8,1177.93) -- (357.8,1177.93) -- (357.8,1192.89) -- (327.8,1192.89) -- cycle ;
%Straight Lines [id:da8113049633813] 
\draw    (333.8,1177.93) -- (333.8,1192.89) ;
%Straight Lines [id:da9683918789433732] 
\draw    (340.04,1177.93) -- (340.04,1192.89) ;
%Straight Lines [id:da8605888021610336] 
\draw    (346.28,1177.93) -- (346.28,1192.89) ;
%Straight Lines [id:da7508498237060889] 
\draw    (352.52,1177.93) -- (352.52,1192.89) ;

%Shape: Rectangle [id:dp6367628981020065] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (361.36,1177.93) -- (391.36,1177.93) -- (391.36,1192.89) -- (361.36,1192.89) -- cycle ;
%Straight Lines [id:da4490109217985595] 
\draw    (367.36,1177.93) -- (367.36,1192.89) ;
%Straight Lines [id:da47861299509192534] 
\draw    (373.6,1177.93) -- (373.6,1192.89) ;
%Straight Lines [id:da41479817657255014] 
\draw    (379.84,1177.93) -- (379.84,1192.89) ;
%Straight Lines [id:da6401719173645999] 
\draw    (386.08,1177.93) -- (386.08,1192.89) ;

%Shape: Rectangle [id:dp06954141557687976] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (393.92,1177.93) -- (423.92,1177.93) -- (423.92,1192.89) -- (393.92,1192.89) -- cycle ;
%Straight Lines [id:da4456502333904929] 
\draw    (399.92,1177.93) -- (399.92,1192.89) ;
%Straight Lines [id:da5665236752382643] 
\draw    (406.16,1177.93) -- (406.16,1192.89) ;
%Straight Lines [id:da7519876428414837] 
\draw    (412.4,1177.93) -- (412.4,1192.89) ;
%Straight Lines [id:da1374201168894914] 
\draw    (418.64,1177.93) -- (418.64,1192.89) ;

%Shape: Rectangle [id:dp2937269210326624] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (427.48,1177.93) -- (457.48,1177.93) -- (457.48,1192.89) -- (427.48,1192.89) -- cycle ;
%Straight Lines [id:da9641519142573219] 
\draw    (433.48,1177.93) -- (433.48,1192.89) ;
%Straight Lines [id:da6803261025103216] 
\draw    (439.72,1177.93) -- (439.72,1192.89) ;
%Straight Lines [id:da04532197071822963] 
\draw    (445.96,1177.93) -- (445.96,1192.89) ;
%Straight Lines [id:da38854343494704435] 
\draw    (452.2,1177.93) -- (452.2,1192.89) ;

%Shape: Rectangle [id:dp6560929326315995] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.04,1177.93) -- (490.04,1177.93) -- (490.04,1192.89) -- (460.04,1192.89) -- cycle ;
%Straight Lines [id:da28610059644898267] 
\draw    (466.04,1177.93) -- (466.04,1192.89) ;
%Straight Lines [id:da01421491295217947] 
\draw    (472.28,1177.93) -- (472.28,1192.89) ;
%Straight Lines [id:da47559139986676546] 
\draw    (478.52,1177.93) -- (478.52,1192.89) ;
%Straight Lines [id:da11268767313368588] 
\draw    (484.76,1177.93) -- (484.76,1192.89) ;

%Shape: Rectangle [id:dp4263028013062413] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295,1180.36) -- (325,1180.36) -- (325,1192.91) -- (295,1192.91) -- cycle ;
%Shape: Rectangle [id:dp05731876008948478] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (328,1180.36) -- (358,1180.36) -- (358,1192.91) -- (328,1192.91) -- cycle ;
%Shape: Rectangle [id:dp6708216092816586] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (361,1180.36) -- (391,1180.36) -- (391,1192.91) -- (361,1192.91) -- cycle ;
%Shape: Rectangle [id:dp7288257285037563] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (394,1180.36) -- (424,1180.36) -- (424,1192.91) -- (394,1192.91) -- cycle ;
%Shape: Rectangle [id:dp4996498618708517] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (460,1189.1) -- (490,1189.1) -- (490,1192.98) -- (460,1192.98) -- cycle ;
%Shape: Rectangle [id:dp3126197778167834] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (460,1185.22) -- (490,1185.22) -- (490,1189.1) -- (460,1189.1) -- cycle ;
%Shape: Rectangle [id:dp4802133222507422] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (460,1181.34) -- (490,1181.34) -- (490,1185.22) -- (460,1185.22) -- cycle ;

%Shape: Rectangle [id:dp7714186215185934] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (427,1189.1) -- (457,1189.1) -- (457,1192.98) -- (427,1192.98) -- cycle ;
%Shape: Rectangle [id:dp2864612022086025] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (427,1185.22) -- (457,1185.22) -- (457,1189.1) -- (427,1189.1) -- cycle ;
%Shape: Rectangle [id:dp6489058075396295] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (427,1181.34) -- (457,1181.34) -- (457,1185.22) -- (427,1185.22) -- cycle ;

%Straight Lines [id:da4847208594655109] 
\draw    (494.97,1177.13) -- (494.97,1193.77) ;

% Text Node
\draw (91.53,1237) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{40.46pt}\setlength\topsep{0pt}
\begin{center}
master\\container
\end{center}

\end{minipage}};
% Text Node
\draw (493.53,1163) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
standby \\container
\end{center}

\end{minipage}};
% Text Node
\draw (513,1214.13) node [anchor=north west][inner sep=0.75pt]    {$...$};


\end{tikzpicture}

}

\newcommand{\alglarge}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2366); %set diagram left start at 0, and has height of 2366

%Shape: Rectangle [id:dp16491909800881055] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (168,1427.73) -- (198,1427.73) -- (198,1549.07) -- (168,1549.07) -- cycle ;
%Shape: Rectangle [id:dp475421020039669] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (135,1427.83) -- (165,1427.83) -- (165,1489.23) -- (135,1489.23) -- cycle ;
%Shape: Rectangle [id:dp45695167955214155] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102,1427.73) -- (132,1427.73) -- (132,1549.07) -- (102,1549.07) -- cycle ;
%Shape: Rectangle [id:dp5589641123587322] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (69,1427.73) -- (99,1427.73) -- (99,1549.07) -- (69,1549.07) -- cycle ;
%Shape: Rectangle [id:dp5821272642811437] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (201,1428) -- (231,1428) -- (231,1495.23) -- (201,1495.23) -- cycle ;
%Shape: Rectangle [id:dp9445520920230953] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (102,1477.27) -- (132,1477.27) -- (132,1549.07) -- (102,1549.07) -- cycle ;
%Shape: Rectangle [id:dp9111490611104411] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (135,1478.53) -- (165,1478.53) -- (165,1549.07) -- (135,1549.07) -- cycle ;
%Shape: Rectangle [id:dp6697660780110051] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (168,1479.71) -- (198,1479.71) -- (198,1549.07) -- (168,1549.07) -- cycle ;
%Shape: Rectangle [id:dp07625061289770974] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (201,1479.71) -- (231,1479.71) -- (231,1549.07) -- (201,1549.07) -- cycle ;
%Shape: Rectangle [id:dp45651453375642126] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (69,1477.27) -- (99,1477.27) -- (99,1549.07) -- (69,1549.07) -- cycle ;
%Shape: Rectangle [id:dp2343329414278834] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (234,1428) -- (264,1428) -- (264,1499.23) -- (234,1499.23) -- cycle ;
%Shape: Rectangle [id:dp8962550619678736] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (234,1479.71) -- (264,1479.71) -- (264,1549.07) -- (234,1549.07) -- cycle ;
%Straight Lines [id:da056696920654834226] 
\draw    (67.5,1557) -- (264.5,1557) ;
%Shape: Rectangle [id:dp1275636736290806] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (299,1427.73) -- (329,1427.73) -- (329,1549.07) -- (299,1549.07) -- cycle ;
%Shape: Rectangle [id:dp9618262321753158] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (299,1499.88) -- (329,1499.88) -- (329,1525.14) -- (299,1525.14) -- cycle ;
%Shape: Rectangle [id:dp2356730210765623] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (299,1525.14) -- (329,1525.14) -- (329,1549.33) -- (299,1549.33) -- cycle ;
%Shape: Rectangle [id:dp5458153664751489] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (299,1476.1) -- (329,1476.1) -- (329,1500.87) -- (299,1500.87) -- cycle ;
%Shape: Rectangle [id:dp6490129524313605] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (335,1427.73) -- (365,1427.73) -- (365,1549.07) -- (335,1549.07) -- cycle ;
%Shape: Rectangle [id:dp19248782824840294] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (335,1501.96) -- (365,1501.96) -- (365,1526.16) -- (335,1526.16) -- cycle ;
%Shape: Rectangle [id:dp8053397778904229] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (335,1526.16) -- (365,1526.16) -- (365,1549.33) -- (335,1549.33) -- cycle ;
%Shape: Rectangle [id:dp5582856492228278] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (335,1478.24) -- (365,1478.24) -- (365,1501.96) -- (335,1501.96) -- cycle ;
%Straight Lines [id:da022793075279868957] 
\draw    (296.53,1557) -- (366.53,1557) ;

%Shape: Rectangle [id:dp8477718790859626] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (374,1427.73) -- (404,1427.73) -- (404,1549.07) -- (374,1549.07) -- cycle ;
%Shape: Rectangle [id:dp12882749504839708] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (374,1499.88) -- (404,1499.88) -- (404,1525.14) -- (374,1525.14) -- cycle ;
%Shape: Rectangle [id:dp3048186022963508] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (374,1525.14) -- (404,1525.14) -- (404,1549.33) -- (374,1549.33) -- cycle ;
%Shape: Rectangle [id:dp5745515331720337] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (374,1476.1) -- (404,1476.1) -- (404,1500.87) -- (374,1500.87) -- cycle ;
%Shape: Rectangle [id:dp5314342352226983] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,1427.73) -- (440,1427.73) -- (440,1549.07) -- (410,1549.07) -- cycle ;
%Shape: Rectangle [id:dp4210908585894878] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (410,1501.96) -- (440,1501.96) -- (440,1526.16) -- (410,1526.16) -- cycle ;
%Shape: Rectangle [id:dp3726495982200996] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410,1526.16) -- (440,1526.16) -- (440,1549.33) -- (410,1549.33) -- cycle ;
%Shape: Rectangle [id:dp8110158076325181] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (410,1478.24) -- (440,1478.24) -- (440,1501.96) -- (410,1501.96) -- cycle ;
%Straight Lines [id:da9305734582698526] 
\draw    (371.53,1557) -- (441.53,1557) ;

%Shape: Rectangle [id:dp21452014852723167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (449,1427.73) -- (479,1427.73) -- (479,1549.07) -- (449,1549.07) -- cycle ;
%Shape: Rectangle [id:dp5680974865917588] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (449,1499.88) -- (479,1499.88) -- (479,1525.14) -- (449,1525.14) -- cycle ;
%Shape: Rectangle [id:dp031880837353252645] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (449,1525.14) -- (479,1525.14) -- (479,1549.33) -- (449,1549.33) -- cycle ;
%Shape: Rectangle [id:dp3484387521414939] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (449,1476.1) -- (479,1476.1) -- (479,1500.87) -- (449,1500.87) -- cycle ;
%Shape: Rectangle [id:dp6639099287662507] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (485,1427.73) -- (515,1427.73) -- (515,1549.07) -- (485,1549.07) -- cycle ;
%Shape: Rectangle [id:dp14887148139599538] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485,1501.96) -- (515,1501.96) -- (515,1526.16) -- (485,1526.16) -- cycle ;
%Shape: Rectangle [id:dp3560794811139818] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (485,1526.16) -- (515,1526.16) -- (515,1549.33) -- (485,1549.33) -- cycle ;
%Shape: Rectangle [id:dp7072478005980937] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (485,1478.24) -- (515,1478.24) -- (515,1501.96) -- (485,1501.96) -- cycle ;
%Straight Lines [id:da5076387868930182] 
\draw    (446.53,1557) -- (516.53,1557) ;

%Shape: Rectangle [id:dp2849356569948598] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (524,1427.73) -- (554,1427.73) -- (554,1549.07) -- (524,1549.07) -- cycle ;
%Shape: Rectangle [id:dp8989417594035982] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (524,1499.88) -- (554,1499.88) -- (554,1525.14) -- (524,1525.14) -- cycle ;
%Shape: Rectangle [id:dp14018601669862385] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (524,1525.14) -- (554,1525.14) -- (554,1549.33) -- (524,1549.33) -- cycle ;
%Shape: Rectangle [id:dp2722589910112426] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (524,1476.1) -- (554,1476.1) -- (554,1500.87) -- (524,1500.87) -- cycle ;
%Shape: Rectangle [id:dp5556693855562497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (560,1427.73) -- (590,1427.73) -- (590,1549.07) -- (560,1549.07) -- cycle ;
%Shape: Rectangle [id:dp3056892262626665] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (560,1501.96) -- (590,1501.96) -- (590,1526.16) -- (560,1526.16) -- cycle ;
%Shape: Rectangle [id:dp46594822011119186] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (560,1526.16) -- (590,1526.16) -- (590,1549.33) -- (560,1549.33) -- cycle ;
%Shape: Rectangle [id:dp9874812322752758] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (560,1478.24) -- (590,1478.24) -- (590,1501.96) -- (560,1501.96) -- cycle ;
%Straight Lines [id:da5563446489578867] 
\draw    (521.53,1557) -- (591.53,1557) ;


% Text Node
\draw (606,1487.13) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (127.25,1560.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {primary bins};
% Text Node
\draw (523.53,1561) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{45.050000000000004pt}\setlength\topsep{0pt}
\begin{center}
standby\\replicas\\of rank 4
\end{center}

\end{minipage}};
% Text Node
\draw (448.53,1561) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{45.050000000000004pt}\setlength\topsep{0pt}
\begin{center}
standby\\replicas\\of rank 3
\end{center}

\end{minipage}};
% Text Node
\draw (373.53,1561) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{45.050000000000004pt}\setlength\topsep{0pt}
\begin{center}
standby\\replicas\\of rank 2
\end{center}

\end{minipage}};
% Text Node
\draw (298.53,1561) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{45.050000000000004pt}\setlength\topsep{0pt}
\begin{center}
standby\\replicas\\of rank 1
\end{center}

\end{minipage}};


\end{tikzpicture}

}

\newcommand{\algdefa}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,2366); %set diagram left start at 0, and has height of 2366

%Shape: Rectangle [id:dp013374492812960215] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (169,29.73) -- (199,29.73) -- (199,151.07) -- (169,151.07) -- cycle ;
%Shape: Rectangle [id:dp4742430143542167] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (136,29.83) -- (166,29.83) -- (166,72.47) -- (136,72.47) -- cycle ;
%Shape: Rectangle [id:dp08046152093738757] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (103,30.73) -- (133,30.73) -- (133,152.07) -- (103,152.07) -- cycle ;
%Shape: Rectangle [id:dp8573865190903537] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (70,30.73) -- (100,30.73) -- (100,152.07) -- (70,152.07) -- cycle ;
%Shape: Rectangle [id:dp87593547364397] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (202,30) -- (232,30) -- (232,73.47) -- (202,73.47) -- cycle ;
%Shape: Rectangle [id:dp8832975743623764] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (103,91.4) -- (133,91.4) -- (133,152.07) -- (103,152.07) -- cycle ;
%Shape: Rectangle [id:dp1320481689868377] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (136,92.47) -- (166,92.47) -- (166,152.07) -- (136,152.07) -- cycle ;
%Shape: Rectangle [id:dp3970359323529684] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (169,92.47) -- (199,92.47) -- (199,151.07) -- (169,151.07) -- cycle ;
%Shape: Rectangle [id:dp6266347817631297] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (136,72.47) -- (166,72.47) -- (166,92.47) -- (136,92.47) -- cycle ;
%Shape: Rectangle [id:dp1760352487125021] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (202,92.47) -- (232,92.47) -- (232,151.07) -- (202,151.07) -- cycle ;
%Shape: Rectangle [id:dp08006812501573801] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (103,71.87) -- (133,71.87) -- (133,91.4) -- (103,91.4) -- cycle ;
%Shape: Rectangle [id:dp3458666321558671] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (169,72.47) -- (199,72.47) -- (199,92.47) -- (169,92.47) -- cycle ;
%Shape: Rectangle [id:dp15521891373960883] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (202,72.47) -- (232,72.47) -- (232,92.47) -- (202,92.47) -- cycle ;
%Shape: Rectangle [id:dp531025431282938] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (70,91.4) -- (100,91.4) -- (100,152.07) -- (70,152.07) -- cycle ;
%Shape: Rectangle [id:dp7535278805553595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (377,29.73) -- (407,29.73) -- (407,151.07) -- (377,151.07) -- cycle ;
%Shape: Rectangle [id:dp03494748090683519] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (377,111.4) -- (407,111.4) -- (407,131.8) -- (377,131.8) -- cycle ;
%Shape: Rectangle [id:dp270438965841894] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (377,131.8) -- (407,131.8) -- (407,151.33) -- (377,151.33) -- cycle ;
%Shape: Rectangle [id:dp46005285093867976] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (377,91.4) -- (407,91.4) -- (407,111.4) -- (377,111.4) -- cycle ;
%Shape: Rectangle [id:dp6547610152337284] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (377,68.4) -- (407,68.4) -- (407,91.4) -- (377,91.4) -- cycle ;
%Shape: Rectangle [id:dp7310672663527154] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (410,29.73) -- (440,29.73) -- (440,151.07) -- (410,151.07) -- cycle ;
%Shape: Rectangle [id:dp5793321147469322] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (410,111.4) -- (440,111.4) -- (440,131.8) -- (410,131.8) -- cycle ;
%Shape: Rectangle [id:dp5049190154428476] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (410,131.8) -- (440,131.8) -- (440,151.33) -- (410,151.33) -- cycle ;
%Shape: Rectangle [id:dp9321192895057946] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (410,91.4) -- (440,91.4) -- (440,111.4) -- (410,111.4) -- cycle ;
%Shape: Rectangle [id:dp11812780778848198] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (410,68.4) -- (440,68.4) -- (440,91.4) -- (410,91.4) -- cycle ;
%Shape: Rectangle [id:dp08000434558901182] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (443,29.73) -- (473,29.73) -- (473,151.07) -- (443,151.07) -- cycle ;
%Shape: Rectangle [id:dp33424508520102514] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (443,111.4) -- (473,111.4) -- (473,131.8) -- (443,131.8) -- cycle ;
%Shape: Rectangle [id:dp3561757032871262] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (443,131.8) -- (473,131.8) -- (473,151.33) -- (443,151.33) -- cycle ;
%Shape: Rectangle [id:dp9988513132269468] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (443,91.4) -- (473,91.4) -- (473,111.4) -- (443,111.4) -- cycle ;
%Shape: Rectangle [id:dp2922041679351338] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (443,68.4) -- (473,68.4) -- (473,91.4) -- (443,91.4) -- cycle ;
%Shape: Rectangle [id:dp35038909059874546] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (235,30) -- (265,30) -- (265,73.47) -- (235,73.47) -- cycle ;
%Shape: Rectangle [id:dp654481167415622] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (235,92.47) -- (265,92.47) -- (265,151.07) -- (235,151.07) -- cycle ;
%Shape: Rectangle [id:dp0391641869923981] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (235,72.47) -- (265,72.47) -- (265,92.47) -- (235,92.47) -- cycle ;
%Shape: Rectangle [id:dp3815874176693773] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (268,30) -- (298,30) -- (298,73.47) -- (268,73.47) -- cycle ;
%Shape: Rectangle [id:dp34516212111031475] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (268,92.47) -- (298,92.47) -- (298,151.07) -- (268,151.07) -- cycle ;
%Shape: Rectangle [id:dp20558462613748885] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (268,72.47) -- (298,72.47) -- (298,92.47) -- (268,92.47) -- cycle ;
%Shape: Rectangle [id:dp6066038216918923] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (301,30) -- (331,30) -- (331,73.47) -- (301,73.47) -- cycle ;
%Shape: Rectangle [id:dp2392379715782661] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (301,92.47) -- (331,92.47) -- (331,151.07) -- (301,151.07) -- cycle ;
%Shape: Rectangle [id:dp9442835047555937] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (301,72.47) -- (331,72.47) -- (331,92.47) -- (301,92.47) -- cycle ;
%Shape: Rectangle [id:dp2711517964529331] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (334,30) -- (364,30) -- (364,73.47) -- (334,73.47) -- cycle ;
%Shape: Rectangle [id:dp6269447687657449] 
\draw  [fill={rgb, 255:red, 222; green, 222; blue, 222 }  ,fill opacity=1 ] (334,92.47) -- (364,92.47) -- (364,151.07) -- (334,151.07) -- cycle ;
%Shape: Rectangle [id:dp9891965580490677] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (334,72.47) -- (364,72.47) -- (364,92.47) -- (334,92.47) -- cycle ;
%Shape: Rectangle [id:dp5062793705528743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (552,30.73) -- (582,30.73) -- (582,152.07) -- (552,152.07) -- cycle ;
%Shape: Rectangle [id:dp35697360051671756] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (552,112.4) -- (582,112.4) -- (582,132.8) -- (552,132.8) -- cycle ;
%Shape: Rectangle [id:dp9613438440094206] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (552,132.8) -- (582,132.8) -- (582,152.33) -- (552,152.33) -- cycle ;
%Shape: Rectangle [id:dp08105644728381323] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (552,92.4) -- (582,92.4) -- (582,112.4) -- (552,112.4) -- cycle ;
%Shape: Rectangle [id:dp7004835805637112] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (552,72.13) -- (582,72.13) -- (582,92.4) -- (552,92.4) -- cycle ;
%Shape: Rectangle [id:dp3842360738252175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (519,30.73) -- (549,30.73) -- (549,152.07) -- (519,152.07) -- cycle ;
%Shape: Rectangle [id:dp7902977561765046] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (519,112.4) -- (549,112.4) -- (549,132.8) -- (519,132.8) -- cycle ;
%Shape: Rectangle [id:dp0665736120237862] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (519,132.8) -- (549,132.8) -- (549,152.33) -- (519,152.33) -- cycle ;
%Shape: Rectangle [id:dp3527635642301272] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (519,92.4) -- (549,92.4) -- (549,112.4) -- (519,112.4) -- cycle ;
%Shape: Rectangle [id:dp09171306143152347] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (519,72.13) -- (549,72.13) -- (549,92.4) -- (519,92.4) -- cycle ;
%Shape: Rectangle [id:dp9072811368996656] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (486,30.73) -- (516,30.73) -- (516,152.07) -- (486,152.07) -- cycle ;
%Shape: Rectangle [id:dp025029686648486038] 
\draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (486,112.4) -- (516,112.4) -- (516,132.8) -- (486,132.8) -- cycle ;
%Shape: Rectangle [id:dp2831101670159124] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (486,132.8) -- (516,132.8) -- (516,152.33) -- (486,152.33) -- cycle ;
%Shape: Rectangle [id:dp527238053265249] 
\draw  [fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (486,92.4) -- (516,92.4) -- (516,112.4) -- (486,112.4) -- cycle ;
%Shape: Rectangle [id:dp08707990582157266] 
\draw  [fill={rgb, 255:red, 189; green, 16; blue, 224 }  ,fill opacity=1 ] (486,72.13) -- (516,72.13) -- (516,92.4) -- (486,92.4) -- cycle ;
%Shape: Rectangle [id:dp13250756095761407] 
\draw  [fill={rgb, 255:red, 245; green, 255; blue, 35 }  ,fill opacity=1 ] (334,92.07) -- (364,92.07) -- (364,151.07) -- (334,151.07) -- cycle ;
%Straight Lines [id:da7135800028932723] 
\draw    (71.5,160) -- (363.5,160) ;
%Straight Lines [id:da740661956403075] 
\draw    (378.5,159) -- (580.5,159) ;

% Text Node
\draw (604,90.13) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (174,161.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {primary bins};
% Text Node
\draw (427,160.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {standby bins};


\end{tikzpicture}

}

\newcommand{\algdefb}{



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,3053); %set diagram left start at 0, and has height of 3053

%Shape: Rectangle [id:dp8204755450493326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (171.09,2802.47) -- (201,2802.47) -- (201,2873.63) -- (171.09,2873.63) -- cycle ;
%Shape: Rectangle [id:dp32928088303043745] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (303.18,2802.47) -- (333.41,2802.47) -- (333.41,2873.63) -- (303.18,2873.63) -- cycle ;
%Shape: Rectangle [id:dp09726123729683533] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (269.56,2802.47) -- (299.79,2802.47) -- (299.79,2873.63) -- (269.56,2873.63) -- cycle ;
%Shape: Rectangle [id:dp3187507107661838] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (204.33,2802.47) -- (234.56,2802.47) -- (234.56,2873.63) -- (204.33,2873.63) -- cycle ;
%Shape: Rectangle [id:dp5858048346368009] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (170.71,2802.47) -- (200.94,2802.47) -- (200.94,2873.63) -- (170.71,2873.63) -- cycle ;
%Shape: Rectangle [id:dp347171288333309] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (237.09,2802.47) -- (267,2802.47) -- (267,2873.63) -- (237.09,2873.63) -- cycle ;
%Shape: Rectangle [id:dp47033856001688934] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (138.09,2802.47) -- (168,2802.47) -- (168,2873.63) -- (138.09,2873.63) -- cycle ;
%Shape: Rectangle [id:dp03485575509644456] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (236.94,2802.47) -- (267.17,2802.47) -- (267.17,2873.63) -- (236.94,2873.63) -- cycle ;
%Straight Lines [id:da7970213757162239] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (145.06,2871.51) -- (164.73,2802.49) ;
%Straight Lines [id:da5403007370674925] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (164.02,2874.81) -- (168.05,2860.67) ;
%Straight Lines [id:da6231553153379091] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.78,2874.62) -- (168.43,2823.22) ;
%Straight Lines [id:da002631184750113813] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (138.21,2864.31) -- (155.83,2802.49) ;
%Straight Lines [id:da7123332741233722] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.88,2835.43) -- (147.27,2802.49) ;
%Straight Lines [id:da6851071724787313] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (276.53,2872.71) -- (296.21,2803.69) ;
%Straight Lines [id:da8809020033952697] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (295.49,2874.81) -- (299.52,2860.67) ;
%Straight Lines [id:da6916168259920624] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.25,2874.62) -- (299.9,2823.22) ;
%Straight Lines [id:da34940646691115507] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (269.68,2865.51) -- (287.3,2803.69) ;
%Straight Lines [id:da2221036422647884] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (270,2834.35) -- (278.74,2803.69) ;
%Straight Lines [id:da002586681639561328] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (211.3,2872.71) -- (230.97,2803.69) ;
%Straight Lines [id:da3890439013590987] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (230.26,2874.81) -- (234.29,2860.67) ;
%Straight Lines [id:da9746650082238412] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (220.01,2874.62) -- (234.67,2823.22) ;
%Straight Lines [id:da8676977090074813] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (204.45,2865.51) -- (222.07,2803.69) ;
%Straight Lines [id:da19691498607738978] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (204.12,2836.63) -- (213.51,2803.69) ;
%Straight Lines [id:da2631644437514704] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (177.68,2872.71) -- (197.35,2803.69) ;
%Straight Lines [id:da4361449241711721] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (196.64,2874.81) -- (200.67,2860.67) ;
%Straight Lines [id:da8150949767111154] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (186.4,2874.62) -- (201.05,2823.22) ;
%Straight Lines [id:da7122972282697394] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.83,2865.51) -- (188.45,2803.69) ;
%Straight Lines [id:da13433291409941595] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (170.5,2836.63) -- (179.89,2803.69) ;
%Straight Lines [id:da20907417126325178] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.92,2872.71) -- (263.59,2803.69) ;
%Straight Lines [id:da7991940321741652] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (262.88,2874.81) -- (266.91,2860.67) ;
%Straight Lines [id:da8662216364325422] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (252.63,2874.62) -- (267.28,2823.22) ;
%Straight Lines [id:da021756539920545492] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (237.07,2865.51) -- (254.69,2803.69) ;
%Straight Lines [id:da4039019502314217] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (236.74,2836.63) -- (246.13,2803.69) ;
%Straight Lines [id:da48920011251197315] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.15,2872.71) -- (329.82,2803.69) ;
%Straight Lines [id:da9597877020331069] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (329.11,2874.81) -- (333.14,2860.67) ;
%Straight Lines [id:da4286917275233144] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (318.87,2874.62) -- (333.52,2823.22) ;
%Straight Lines [id:da5560343545223688] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.3,2865.51) -- (320.92,2803.69) ;
%Straight Lines [id:da025964202556518212] 
\draw [color={rgb, 255:red, 3; green, 0; blue, 0 }  ,draw opacity=1 ]   (302.97,2836.63) -- (312.36,2803.69) ;
%Shape: Rectangle [id:dp9983003388643266] 
\draw   (237.23,2761.18) -- (267.23,2761.18) -- (267.23,2879.98) -- (237.23,2879.98) -- cycle ;
%Shape: Rectangle [id:dp3387206033763256] 
\draw   (204.48,2761.18) -- (234.48,2761.18) -- (234.48,2879.98) -- (204.48,2879.98) -- cycle ;
%Shape: Rectangle [id:dp44348310911386724] 
\draw   (170.74,2761.18) -- (200.74,2761.18) -- (200.74,2879.98) -- (170.74,2879.98) -- cycle ;
%Shape: Rectangle [id:dp7170714856002846] 
\draw   (138,2761.18) -- (168,2761.18) -- (168,2879.98) -- (138,2879.98) -- cycle ;
%Shape: Rectangle [id:dp26170819653714184] 
\draw   (270,2761.12) -- (300,2761.12) -- (300,2879.92) -- (270,2879.92) -- cycle ;
%Shape: Rectangle [id:dp937247540430817] 
\draw   (303,2761.12) -- (333,2761.12) -- (333,2879.92) -- (303,2879.92) -- cycle ;
%Shape: Rectangle [id:dp4994459343895328] 
\draw   (500,2760.12) -- (530,2760.12) -- (530,2881.88) -- (500,2881.88) -- cycle ;
%Straight Lines [id:da28016372371009535] 
\draw    (128.97,2815.48) -- (128.97,2882.33) ;
%Shape: Rectangle [id:dp9360706296945686] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (138,2864.18) -- (168,2864.18) -- (168,2882.33) -- (138,2882.33) -- cycle ;
%Shape: Rectangle [id:dp9974189137995597] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (138,2850.86) -- (168,2850.86) -- (168,2864.18) -- (138,2864.18) -- cycle ;
%Shape: Rectangle [id:dp4757367303125559] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (138,2819.71) -- (168,2819.71) -- (168,2850.86) -- (138,2850.86) -- cycle ;
%Shape: Rectangle [id:dp8330254484565193] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (204,2860.11) -- (234,2860.11) -- (234,2882.33) -- (204,2882.33) -- cycle ;
%Shape: Rectangle [id:dp7967009372761437] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (204,2837.89) -- (234,2837.89) -- (234,2860.11) -- (204,2860.11) -- cycle ;
%Shape: Rectangle [id:dp14139005413037498] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (204,2815.67) -- (234,2815.67) -- (234,2837.89) -- (204,2837.89) -- cycle ;

%Shape: Rectangle [id:dp2047732813729084] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303,2858.75) -- (333,2858.75) -- (333,2882.33) -- (303,2882.33) -- cycle ;
%Shape: Rectangle [id:dp820588464453351] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303,2835.17) -- (333,2835.17) -- (333,2858.75) -- (303,2858.75) -- cycle ;
%Shape: Rectangle [id:dp8161351558211628] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (303,2811.6) -- (333,2811.6) -- (333,2835.17) -- (303,2835.17) -- cycle ;
%Shape: Rectangle [id:dp9935695057619107] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.56,2847.99) -- (530.18,2847.99) -- (530.18,2882.29) -- (500.56,2882.29) -- cycle ;
%Straight Lines [id:da8231108766465636] 
\draw    (506.48,2847.99) -- (506.48,2882.29) ;
%Straight Lines [id:da8151760017846295] 
\draw    (512.65,2847.99) -- (512.65,2882.29) ;
%Straight Lines [id:da38201998864643916] 
\draw    (518.81,2847.99) -- (518.81,2882.29) ;
%Straight Lines [id:da39778392262379003] 
\draw    (524.97,2847.99) -- (524.97,2882.29) ;

%Shape: Rectangle [id:dp9036451118912743] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (500.2,2874.31) -- (530.18,2874.31) -- (530.18,2882.05) -- (500.2,2882.05) -- cycle ;
%Shape: Rectangle [id:dp7580113936721704] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (500.2,2868.63) -- (530.18,2868.63) -- (530.18,2874.31) -- (500.2,2874.31) -- cycle ;
%Shape: Rectangle [id:dp8401842148332103] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (500.2,2855.35) -- (530.18,2855.35) -- (530.18,2868.63) -- (500.2,2868.63) -- cycle ;


%Shape: Rectangle [id:dp6436022381140848] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.12,2813.34) -- (530.12,2813.34) -- (530.12,2847.64) -- (500.12,2847.64) -- cycle ;
%Straight Lines [id:da15250762671179963] 
\draw    (506.12,2813.34) -- (506.12,2847.64) ;
%Straight Lines [id:da3030757451863627] 
\draw    (512.36,2813.34) -- (512.36,2847.64) ;
%Straight Lines [id:da45688883389570356] 
\draw    (518.6,2813.34) -- (518.6,2847.64) ;
%Straight Lines [id:da5198334756858475] 
\draw    (524.84,2813.34) -- (524.84,2847.64) ;

%Shape: Rectangle [id:dp8395723648944324] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (500.18,2778.7) -- (529.68,2778.7) -- (529.68,2813) -- (500.18,2813) -- cycle ;
%Straight Lines [id:da7410188307503917] 
\draw    (506.08,2778.7) -- (506.08,2813) ;
%Straight Lines [id:da41790788119602074] 
\draw    (512.22,2778.7) -- (512.22,2813) ;
%Straight Lines [id:da18774290360095724] 
\draw    (518.35,2778.7) -- (518.35,2813) ;
%Straight Lines [id:da735137938541469] 
\draw    (524.49,2778.7) -- (524.49,2813) ;

%Shape: Rectangle [id:dp5464703059322071] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (500.18,2804) -- (530,2804) -- (530,2812.89) -- (500.18,2812.89) -- cycle ;
%Shape: Rectangle [id:dp2700786867044549] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (500.18,2795.12) -- (530,2795.12) -- (530,2804) -- (500.18,2804) -- cycle ;
%Shape: Rectangle [id:dp0711143363249741] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (500.18,2786.23) -- (530,2786.23) -- (530,2795.12) -- (500.18,2795.12) -- cycle ;


%Shape: Rectangle [id:dp6002679106695499] 
\draw   (535,2760.12) -- (565,2760.12) -- (565,2881.88) -- (535,2881.88) -- cycle ;
%Shape: Rectangle [id:dp6012522104408512] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.24,2847.99) -- (565.24,2847.99) -- (565.24,2882.29) -- (535.24,2882.29) -- cycle ;
%Straight Lines [id:da7251066028895191] 
\draw    (541.24,2847.99) -- (541.24,2882.29) ;
%Straight Lines [id:da9643633665309372] 
\draw    (547.48,2847.99) -- (547.48,2882.29) ;
%Straight Lines [id:da1295543457119156] 
\draw    (553.72,2847.99) -- (553.72,2882.29) ;
%Straight Lines [id:da409472198841649] 
\draw    (559.96,2847.99) -- (559.96,2882.29) ;

%Shape: Rectangle [id:dp38165926109364057] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535,2853.88) -- (565,2853.88) -- (565,2882.33) -- (535,2882.33) -- cycle ;
%Shape: Rectangle [id:dp20998904395399887] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535,2878.09) -- (565,2878.09) -- (565,2882.33) -- (535,2882.33) -- cycle ;
%Shape: Rectangle [id:dp46170803509819225] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535,2873.29) -- (565,2873.29) -- (565,2878.09) -- (535,2878.09) -- cycle ;
%Shape: Path Data [id:dp4783972751732024] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (565,2873.29) -- (535,2873.29) -- (535,2868.1) -- (565,2868.1) -- (565,2873.29) -- cycle ;
%Shape: Rectangle [id:dp2989482224392541] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535,2863.68) -- (565,2863.68) -- (565,2868.1) -- (535,2868.1) -- cycle ;
%Shape: Rectangle [id:dp10491581124143778] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (535,2858.88) -- (565,2858.88) -- (565,2863.68) -- (535,2863.68) -- cycle ;

%Shape: Rectangle [id:dp950019057417611] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (534.8,2813.34) -- (564.8,2813.34) -- (564.8,2847.64) -- (534.8,2847.64) -- cycle ;
%Straight Lines [id:da6149333326706805] 
\draw    (540.8,2813.34) -- (540.8,2847.64) ;
%Straight Lines [id:da20794495327785734] 
\draw    (547.04,2813.34) -- (547.04,2847.64) ;
%Straight Lines [id:da5009951367831664] 
\draw    (553.28,2813.34) -- (553.28,2847.64) ;
%Straight Lines [id:da6006012851586987] 
\draw    (559.52,2813.34) -- (559.52,2847.64) ;

%Shape: Rectangle [id:dp07985070398256244] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (535.36,2778.7) -- (564.85,2778.7) -- (564.85,2813) -- (535.36,2813) -- cycle ;
%Straight Lines [id:da4235980508172107] 
\draw    (541.26,2778.7) -- (541.26,2813) ;
%Straight Lines [id:da09417037348901502] 
\draw    (547.39,2778.7) -- (547.39,2813) ;
%Straight Lines [id:da6654191575368525] 
\draw    (553.52,2778.7) -- (553.52,2813) ;
%Straight Lines [id:da37668838311251684] 
\draw    (559.66,2778.7) -- (559.66,2813) ;

%Shape: Rectangle [id:dp16749220762674943] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (535,2803.38) -- (564.97,2803.38) -- (564.97,2813.02) -- (535,2813.02) -- cycle ;
%Shape: Rectangle [id:dp09760956757260109] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (535,2793.74) -- (564.97,2793.74) -- (564.97,2803.38) -- (535,2803.38) -- cycle ;
%Shape: Rectangle [id:dp38897040338351896] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (535,2784.09) -- (564.97,2784.09) -- (564.97,2793.74) -- (535,2793.74) -- cycle ;


%Straight Lines [id:da948508483065446] 
\draw    (571.97,2778.58) -- (571.97,2814.63) ;
%Straight Lines [id:da31786592916526857] 
\draw    (138,2895) -- (334.53,2895) ;
%Straight Lines [id:da3766583379026568] 
\draw    (500,2894) -- (565.24,2894) ;
%Shape: Path Data [id:dp8361123301088272] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (300,2862.11) -- (300,2882.33) -- (270,2882.33) -- (270,2862.11) -- (300,2862.11) -- cycle ;
%Shape: Rectangle [id:dp9477619005531439] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,2820.4) -- (300,2820.4) -- (300,2841.04) -- (270,2841.04) -- cycle ;
%Shape: Rectangle [id:dp7081428964024892] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (270,2841.04) -- (300,2841.04) -- (300,2861.68) -- (270,2861.68) -- cycle ;

%Shape: Rectangle [id:dp08526890170923984] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (171,2832.5) -- (201,2832.5) -- (201,2882.33) -- (171,2882.33) -- cycle ;
%Shape: Rectangle [id:dp2511114596184333] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (171,2815.64) -- (201,2815.64) -- (201,2834.95) -- (171,2834.95) -- cycle ;
%Shape: Rectangle [id:dp7875668026936194] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (171,2872.86) -- (201,2872.86) -- (201,2882.33) -- (171,2882.33) -- cycle ;
%Shape: Rectangle [id:dp1350349847439174] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (171,2863.39) -- (201,2863.39) -- (201,2872.86) -- (171,2872.86) -- cycle ;
%Shape: Rectangle [id:dp41129245298724104] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (171,2850.16) -- (201,2850.16) -- (201,2863.39) -- (171,2863.39) -- cycle ;

%Shape: Rectangle [id:dp21985144874215978] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237,2811.6) -- (267,2811.6) -- (267,2882.33) -- (237,2882.33) -- cycle ;
%Shape: Rectangle [id:dp3482680902904337] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237,2871.8) -- (267,2871.8) -- (267,2882.33) -- (237,2882.33) -- cycle ;
%Shape: Rectangle [id:dp7556362399282353] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237,2859.86) -- (267,2859.86) -- (267,2871.8) -- (237,2871.8) -- cycle ;
%Shape: Path Data [id:dp9079371343949705] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (267,2859.86) -- (237,2859.86) -- (237,2846.96) -- (267,2846.96) -- (267,2859.86) -- cycle ;
%Shape: Rectangle [id:dp8770596339941635] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237,2835.96) -- (267,2835.96) -- (267,2846.96) -- (237,2846.96) -- cycle ;
%Shape: Rectangle [id:dp2500619044810486] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (237,2824.02) -- (267,2824.02) -- (267,2835.96) -- (237,2835.96) -- cycle ;
%Shape: Rectangle [id:dp8012852558506567] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500.1,2827.22) -- (530,2827.22) -- (530,2847.68) -- (500.1,2847.68) -- cycle ;
%Shape: Rectangle [id:dp9583245346198078] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500.1,2820.29) -- (530,2820.29) -- (530,2828.23) -- (500.1,2828.23) -- cycle ;
%Shape: Rectangle [id:dp31699013438644086] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500.1,2843.79) -- (530,2843.79) -- (530,2847.68) -- (500.1,2847.68) -- cycle ;
%Shape: Rectangle [id:dp38206507397004974] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500.1,2839.9) -- (530,2839.9) -- (530,2843.79) -- (500.1,2843.79) -- cycle ;
%Shape: Rectangle [id:dp08991237122287277] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (500.1,2834.47) -- (530,2834.47) -- (530,2839.9) -- (500.1,2839.9) -- cycle ;

%Shape: Path Data [id:dp36039062853829673] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (565,2838.63) -- (565,2847.68) -- (535,2847.68) -- (535,2838.63) -- (565,2838.63) -- cycle ;
%Shape: Rectangle [id:dp6228584949857281] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (535,2819.95) -- (565,2819.95) -- (565,2829.2) -- (535,2829.2) -- cycle ;
%Shape: Rectangle [id:dp7670052527545879] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (535,2829.2) -- (565,2829.2) -- (565,2838.44) -- (535,2838.44) -- cycle ;

%Shape: Rectangle [id:dp5348452747457678] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (204.09,2802.47) -- (234,2802.47) -- (234,2873.63) -- (204.09,2873.63) -- cycle ;
%Shape: Rectangle [id:dp9054390149284484] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (270.09,2802.47) -- (300,2802.47) -- (300,2873.63) -- (270.09,2873.63) -- cycle ;
%Shape: Rectangle [id:dp3338629406343385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (303.09,2802.47) -- (333,2802.47) -- (333,2873.63) -- (303.09,2873.63) -- cycle ;
%Shape: Rectangle [id:dp379121503757197] 
\draw   (425,2760.12) -- (455,2760.12) -- (455,2881.88) -- (425,2881.88) -- cycle ;
%Shape: Rectangle [id:dp2011685882602221] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.56,2847.99) -- (455.18,2847.99) -- (455.18,2882.29) -- (425.56,2882.29) -- cycle ;
%Straight Lines [id:da7817782848934802] 
\draw    (431.48,2847.99) -- (431.48,2882.29) ;
%Straight Lines [id:da75272625262249] 
\draw    (437.65,2847.99) -- (437.65,2882.29) ;
%Straight Lines [id:da41270963716536413] 
\draw    (443.81,2847.99) -- (443.81,2882.29) ;
%Straight Lines [id:da11722724986878552] 
\draw    (449.97,2847.99) -- (449.97,2882.29) ;

%Shape: Rectangle [id:dp5291293723177491] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (425.2,2874.31) -- (455.18,2874.31) -- (455.18,2882.05) -- (425.2,2882.05) -- cycle ;
%Shape: Rectangle [id:dp20820612702933894] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (425.2,2868.63) -- (455.18,2868.63) -- (455.18,2874.31) -- (425.2,2874.31) -- cycle ;
%Shape: Rectangle [id:dp7293250581994823] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (425.2,2855.35) -- (455.18,2855.35) -- (455.18,2868.63) -- (425.2,2868.63) -- cycle ;


%Shape: Rectangle [id:dp6450636488887096] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.12,2813.34) -- (455.12,2813.34) -- (455.12,2847.64) -- (425.12,2847.64) -- cycle ;
%Straight Lines [id:da9346701833601982] 
\draw    (431.12,2813.34) -- (431.12,2847.64) ;
%Straight Lines [id:da3297776562592326] 
\draw    (437.36,2813.34) -- (437.36,2847.64) ;
%Straight Lines [id:da17352126342431173] 
\draw    (443.6,2813.34) -- (443.6,2847.64) ;
%Straight Lines [id:da330357963595695] 
\draw    (449.84,2813.34) -- (449.84,2847.64) ;

%Shape: Rectangle [id:dp32517986847366354] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (425.18,2778.7) -- (454.68,2778.7) -- (454.68,2813) -- (425.18,2813) -- cycle ;
%Straight Lines [id:da4264019904536488] 
\draw    (431.08,2778.7) -- (431.08,2813) ;
%Straight Lines [id:da5424262693078816] 
\draw    (437.22,2778.7) -- (437.22,2813) ;
%Straight Lines [id:da7482021000944421] 
\draw    (443.35,2778.7) -- (443.35,2813) ;
%Straight Lines [id:da35631449461361] 
\draw    (449.49,2778.7) -- (449.49,2813) ;

%Shape: Rectangle [id:dp7507036034236172] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (425.18,2804) -- (455,2804) -- (455,2812.89) -- (425.18,2812.89) -- cycle ;
%Shape: Rectangle [id:dp883875367032327] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (425.18,2795.12) -- (455,2795.12) -- (455,2804) -- (425.18,2804) -- cycle ;
%Shape: Rectangle [id:dp8782004189522904] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (425.18,2786.23) -- (455,2786.23) -- (455,2795.12) -- (425.18,2795.12) -- cycle ;


%Shape: Rectangle [id:dp7701330332274149] 
\draw   (460,2760.12) -- (490,2760.12) -- (490,2881.88) -- (460,2881.88) -- cycle ;
%Shape: Rectangle [id:dp30708046738006567] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.24,2847.99) -- (490.24,2847.99) -- (490.24,2882.29) -- (460.24,2882.29) -- cycle ;
%Straight Lines [id:da11392001252881212] 
\draw    (466.24,2847.99) -- (466.24,2882.29) ;
%Straight Lines [id:da12751012796378125] 
\draw    (472.48,2847.99) -- (472.48,2882.29) ;
%Straight Lines [id:da9675725773307788] 
\draw    (478.72,2847.99) -- (478.72,2882.29) ;
%Straight Lines [id:da30004648505118325] 
\draw    (484.96,2847.99) -- (484.96,2882.29) ;

%Shape: Rectangle [id:dp7676153884298438] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460,2853.88) -- (490,2853.88) -- (490,2882.33) -- (460,2882.33) -- cycle ;
%Shape: Rectangle [id:dp13109359907279916] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460,2878.09) -- (490,2878.09) -- (490,2882.33) -- (460,2882.33) -- cycle ;
%Shape: Rectangle [id:dp5393254050505477] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460,2873.29) -- (490,2873.29) -- (490,2878.09) -- (460,2878.09) -- cycle ;
%Shape: Path Data [id:dp595825002001533] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (490,2873.29) -- (460,2873.29) -- (460,2868.1) -- (490,2868.1) -- (490,2873.29) -- cycle ;
%Shape: Rectangle [id:dp7162393297984441] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460,2863.68) -- (490,2863.68) -- (490,2868.1) -- (460,2868.1) -- cycle ;
%Shape: Rectangle [id:dp5021052008367507] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (460,2858.88) -- (490,2858.88) -- (490,2863.68) -- (460,2863.68) -- cycle ;

%Shape: Rectangle [id:dp610843792294559] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (459.8,2813.34) -- (489.8,2813.34) -- (489.8,2847.64) -- (459.8,2847.64) -- cycle ;
%Straight Lines [id:da419467535952346] 
\draw    (465.8,2813.34) -- (465.8,2847.64) ;
%Straight Lines [id:da7938045292530059] 
\draw    (472.04,2813.34) -- (472.04,2847.64) ;
%Straight Lines [id:da7172662727582321] 
\draw    (478.28,2813.34) -- (478.28,2847.64) ;
%Straight Lines [id:da9703543582357805] 
\draw    (484.52,2813.34) -- (484.52,2847.64) ;

%Shape: Rectangle [id:dp0014191408395508587] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (460.36,2778.7) -- (489.85,2778.7) -- (489.85,2813) -- (460.36,2813) -- cycle ;
%Straight Lines [id:da805068339135507] 
\draw    (466.26,2778.7) -- (466.26,2813) ;
%Straight Lines [id:da19870535249575727] 
\draw    (472.39,2778.7) -- (472.39,2813) ;
%Straight Lines [id:da024685609655518248] 
\draw    (478.52,2778.7) -- (478.52,2813) ;
%Straight Lines [id:da6497033634357771] 
\draw    (484.66,2778.7) -- (484.66,2813) ;

%Shape: Rectangle [id:dp973289812582255] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,2803.38) -- (489.97,2803.38) -- (489.97,2813.02) -- (460,2813.02) -- cycle ;
%Shape: Rectangle [id:dp9490788206618662] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,2793.74) -- (489.97,2793.74) -- (489.97,2803.38) -- (460,2803.38) -- cycle ;
%Shape: Rectangle [id:dp4024492194117022] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (460,2784.09) -- (489.97,2784.09) -- (489.97,2793.74) -- (460,2793.74) -- cycle ;


%Shape: Rectangle [id:dp42629196802779756] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (425.1,2827.22) -- (455,2827.22) -- (455,2847.68) -- (425.1,2847.68) -- cycle ;
%Shape: Rectangle [id:dp8036641130045733] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (425.1,2820.29) -- (455,2820.29) -- (455,2828.23) -- (425.1,2828.23) -- cycle ;
%Shape: Rectangle [id:dp7150373391726198] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (425.1,2843.79) -- (455,2843.79) -- (455,2847.68) -- (425.1,2847.68) -- cycle ;
%Shape: Rectangle [id:dp37229265467802164] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (425.1,2839.9) -- (455,2839.9) -- (455,2843.79) -- (425.1,2843.79) -- cycle ;
%Shape: Rectangle [id:dp47328313633727503] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (425.1,2834.47) -- (455,2834.47) -- (455,2839.9) -- (425.1,2839.9) -- cycle ;

%Shape: Path Data [id:dp668179377155065] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (490,2838.63) -- (490,2847.68) -- (460,2847.68) -- (460,2838.63) -- (490,2838.63) -- cycle ;
%Shape: Rectangle [id:dp16246995488999239] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,2819.95) -- (490,2819.95) -- (490,2829.2) -- (460,2829.2) -- cycle ;
%Shape: Rectangle [id:dp6145584473644063] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (460,2829.2) -- (490,2829.2) -- (490,2838.44) -- (460,2838.44) -- cycle ;

%Shape: Rectangle [id:dp9037441775192346] 
\draw   (349,2760.12) -- (379,2760.12) -- (379,2881.88) -- (349,2881.88) -- cycle ;
%Shape: Rectangle [id:dp5895282839201114] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.56,2847.99) -- (379.18,2847.99) -- (379.18,2882.29) -- (349.56,2882.29) -- cycle ;
%Straight Lines [id:da8078267739665475] 
\draw    (355.48,2847.99) -- (355.48,2882.29) ;
%Straight Lines [id:da8823603552544103] 
\draw    (361.65,2847.99) -- (361.65,2882.29) ;
%Straight Lines [id:da20255830966834265] 
\draw    (367.81,2847.99) -- (367.81,2882.29) ;
%Straight Lines [id:da45851226904675557] 
\draw    (373.97,2847.99) -- (373.97,2882.29) ;

%Shape: Rectangle [id:dp35114100653170655] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (349.2,2874.31) -- (379.18,2874.31) -- (379.18,2882.05) -- (349.2,2882.05) -- cycle ;
%Shape: Rectangle [id:dp736039795924237] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (349.2,2868.63) -- (379.18,2868.63) -- (379.18,2874.31) -- (349.2,2874.31) -- cycle ;
%Shape: Rectangle [id:dp6387035779348174] 
\draw  [fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (349.2,2855.35) -- (379.18,2855.35) -- (379.18,2868.63) -- (349.2,2868.63) -- cycle ;


%Shape: Rectangle [id:dp6561397664913314] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.12,2813.34) -- (379.12,2813.34) -- (379.12,2847.64) -- (349.12,2847.64) -- cycle ;
%Straight Lines [id:da028860870418620843] 
\draw    (355.12,2813.34) -- (355.12,2847.64) ;
%Straight Lines [id:da07840106497098354] 
\draw    (361.36,2813.34) -- (361.36,2847.64) ;
%Straight Lines [id:da37268331368517715] 
\draw    (367.6,2813.34) -- (367.6,2847.64) ;
%Straight Lines [id:da7520874573159655] 
\draw    (373.84,2813.34) -- (373.84,2847.64) ;

%Shape: Rectangle [id:dp9509894792993319] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (349.18,2778.7) -- (378.68,2778.7) -- (378.68,2813) -- (349.18,2813) -- cycle ;
%Straight Lines [id:da5421492724200321] 
\draw    (355.08,2778.7) -- (355.08,2813) ;
%Straight Lines [id:da4856179492877767] 
\draw    (361.22,2778.7) -- (361.22,2813) ;
%Straight Lines [id:da23056856068278597] 
\draw    (367.35,2778.7) -- (367.35,2813) ;
%Straight Lines [id:da18859280745645324] 
\draw    (373.49,2778.7) -- (373.49,2813) ;

%Shape: Rectangle [id:dp3762168781737203] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (349.18,2804) -- (379,2804) -- (379,2812.89) -- (349.18,2812.89) -- cycle ;
%Shape: Rectangle [id:dp004574152570582024] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (349.18,2795.12) -- (379,2795.12) -- (379,2804) -- (349.18,2804) -- cycle ;
%Shape: Rectangle [id:dp7745936120487267] 
\draw  [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (349.18,2786.23) -- (379,2786.23) -- (379,2795.12) -- (349.18,2795.12) -- cycle ;


%Shape: Rectangle [id:dp5023312335593377] 
\draw   (384,2760.12) -- (414,2760.12) -- (414,2881.88) -- (384,2881.88) -- cycle ;
%Shape: Rectangle [id:dp11932678498072735] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.24,2847.99) -- (414.24,2847.99) -- (414.24,2882.29) -- (384.24,2882.29) -- cycle ;
%Straight Lines [id:da9818648072023478] 
\draw    (390.24,2847.99) -- (390.24,2882.29) ;
%Straight Lines [id:da23180540324130272] 
\draw    (396.48,2847.99) -- (396.48,2882.29) ;
%Straight Lines [id:da20700397049755848] 
\draw    (402.72,2847.99) -- (402.72,2882.29) ;
%Straight Lines [id:da8869435706175488] 
\draw    (408.96,2847.99) -- (408.96,2882.29) ;

%Shape: Rectangle [id:dp8339377229298491] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384,2853.88) -- (414,2853.88) -- (414,2882.33) -- (384,2882.33) -- cycle ;
%Shape: Rectangle [id:dp8687107828643533] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384,2878.09) -- (414,2878.09) -- (414,2882.33) -- (384,2882.33) -- cycle ;
%Shape: Rectangle [id:dp38396739821000603] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384,2873.29) -- (414,2873.29) -- (414,2878.09) -- (384,2878.09) -- cycle ;
%Shape: Path Data [id:dp27721945194535413] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (414,2873.29) -- (384,2873.29) -- (384,2868.1) -- (414,2868.1) -- (414,2873.29) -- cycle ;
%Shape: Rectangle [id:dp892345594558486] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384,2863.68) -- (414,2863.68) -- (414,2868.1) -- (384,2868.1) -- cycle ;
%Shape: Rectangle [id:dp05142798732291565] 
\draw  [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (384,2858.88) -- (414,2858.88) -- (414,2863.68) -- (384,2863.68) -- cycle ;

%Shape: Rectangle [id:dp1898438785056108] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (383.8,2813.34) -- (413.8,2813.34) -- (413.8,2847.64) -- (383.8,2847.64) -- cycle ;
%Straight Lines [id:da9021478954429876] 
\draw    (389.8,2813.34) -- (389.8,2847.64) ;
%Straight Lines [id:da5914799218332041] 
\draw    (396.04,2813.34) -- (396.04,2847.64) ;
%Straight Lines [id:da7487198337758973] 
\draw    (402.28,2813.34) -- (402.28,2847.64) ;
%Straight Lines [id:da4429049578156544] 
\draw    (408.52,2813.34) -- (408.52,2847.64) ;

%Shape: Rectangle [id:dp7014886544943628] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (384.36,2778.7) -- (413.85,2778.7) -- (413.85,2813) -- (384.36,2813) -- cycle ;
%Straight Lines [id:da5139057007508288] 
\draw    (390.26,2778.7) -- (390.26,2813) ;
%Straight Lines [id:da4068156312560117] 
\draw    (396.39,2778.7) -- (396.39,2813) ;
%Straight Lines [id:da36720336165127865] 
\draw    (402.52,2778.7) -- (402.52,2813) ;
%Straight Lines [id:da8091714353845589] 
\draw    (408.66,2778.7) -- (408.66,2813) ;

%Shape: Rectangle [id:dp6902115143986057] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384,2803.38) -- (413.97,2803.38) -- (413.97,2813.02) -- (384,2813.02) -- cycle ;
%Shape: Rectangle [id:dp5594101929526691] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384,2793.74) -- (413.97,2793.74) -- (413.97,2803.38) -- (384,2803.38) -- cycle ;
%Shape: Rectangle [id:dp0315403921589722] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (384,2784.09) -- (413.97,2784.09) -- (413.97,2793.74) -- (384,2793.74) -- cycle ;


%Shape: Rectangle [id:dp5325621730626624] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (349.1,2827.22) -- (379,2827.22) -- (379,2847.68) -- (349.1,2847.68) -- cycle ;
%Shape: Rectangle [id:dp19478050018572846] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (349.1,2820.29) -- (379,2820.29) -- (379,2828.23) -- (349.1,2828.23) -- cycle ;
%Shape: Rectangle [id:dp22097834089203228] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (349.1,2843.79) -- (379,2843.79) -- (379,2847.68) -- (349.1,2847.68) -- cycle ;
%Shape: Rectangle [id:dp2603699960268636] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (349.1,2839.9) -- (379,2839.9) -- (379,2843.79) -- (349.1,2843.79) -- cycle ;
%Shape: Rectangle [id:dp4633028287210742] 
\draw  [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ] (349.1,2834.47) -- (379,2834.47) -- (379,2839.9) -- (349.1,2839.9) -- cycle ;

%Shape: Path Data [id:dp20490461015820205] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (414,2838.63) -- (414,2847.68) -- (384,2847.68) -- (384,2838.63) -- (414,2838.63) -- cycle ;
%Shape: Rectangle [id:dp8476458727917002] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384,2819.95) -- (414,2819.95) -- (414,2829.2) -- (384,2829.2) -- cycle ;
%Shape: Rectangle [id:dp09585373830147592] 
\draw  [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (384,2829.2) -- (414,2829.2) -- (414,2838.44) -- (384,2838.44) -- cycle ;

%Straight Lines [id:da11138796165597087] 
\draw    (425,2894) -- (490.24,2894) ;
%Straight Lines [id:da7770650755962578] 
\draw    (348,2894) -- (413.24,2894) ;

% Text Node
\draw (65.53,2830) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{40.46pt}\setlength\topsep{0pt}
\begin{center}
master\\container
\end{center}

\end{minipage}};
% Text Node
\draw (589,2829.13) node [anchor=north west][inner sep=0.75pt]    {$...$};
% Text Node
\draw (570.53,2776) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{47.6pt}\setlength\topsep{0pt}
\begin{center}
standby \\container
\end{center}

\end{minipage}};
% Text Node
\draw (199,2896.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {primary bins};
% Text Node
\draw (500,2895.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{45.050000000000004pt}\setlength\topsep{0pt}
\begin{center}
standby\\replicas\\of rank 3
\end{center}

\end{minipage}};
% Text Node
\draw (425,2895.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{45.050000000000004pt}\setlength\topsep{0pt}
\begin{center}
standby\\replicas\\of rank 2
\end{center}

\end{minipage}};
% Text Node
\draw (348,2895.67) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{45.050000000000004pt}\setlength\topsep{0pt}
\begin{center}
standby\\replicas\\of rank 1
\end{center}

\end{minipage}};


\end{tikzpicture}

}
